PIVO: Probabilistic Inertial-Visual Odometry for Occlusion-Robust Navigation

This paper presents a novel method for visual-inertial odometry. The method is based on an information fusion framework employing low-cost IMU sensors and the monocular camera in a standard smartphone. We formulate a sequential inference scheme, where the IMU drives the dynamical model and the camera frames are used in coupling trailing sequences of augmented poses. The novelty in the model is in taking into account all the cross-terms in the updates, thus propagating the inter-connected uncertainties throughout the model. Stronger coupling between the inertial and visual data sources leads to robustness against occlusion and feature-poor environments. We demonstrate results on data collected with an iPhone and provide comparisons against the Tango device and using the EuRoC data set.

==> fig/city-wide-navigation-rot90.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=1,
xmax=1280,
y dir=reverse,
ymin=150,
ymax=620,
hide axis,
axis x line*=bottom,
axis y line*=left,
height=0.3675\figurewidth,
width=\figurewidth
]
\addplot [forget plot] graphics [xmin=0.5,xmax=1280.5,ymin=0.5,ymax=720.5] {city-wide-navigation-rot90-1.png};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
290.112853848885	452.800038060539\\
290.112853848885	452.800038060539\\
290.112853848885	452.800038060539\\
290.112853848885	452.800038060539\\
290.112853848885	452.800038060539\\
290.112984609098	452.800359094164\\
290.113891266713	452.800336745414\\
290.115331285275	452.800825014389\\
289.926197135497	452.668804411241\\
288.490792609863	450.965938878518\\
287.243900782022	450.122650087701\\
286.964552033237	449.994467881604\\
286.965223479234	449.996409502468\\
287.062133923556	450.005630446382\\
287.110649829158	449.954321872887\\
287.119339032796	449.952638296107\\
287.150046907842	450.424000879271\\
287.073881212513	450.447849471747\\
287.055815112018	450.447710421413\\
287.066697457185	450.440620255605\\
287.055589651205	450.420041676103\\
287.048603796356	450.428540396571\\
287.111585887759	450.498702881006\\
286.752861384157	450.91253363334\\
284.403888842024	450.891791730884\\
282.826045152289	449.207259752199\\
283.029445466965	447.158097382221\\
284.444495584042	446.178554829167\\
286.235178703059	447.146186566803\\
286.96778039582	449.722066401469\\
285.548358367727	451.801968416229\\
283.860829772861	452.491126917498\\
281.754592304557	452.088309036464\\
279.67801399099	450.647321301845\\
278.485262853389	449.707415893572\\
278.245603703151	449.495595833289\\
276.855381376209	448.192169938077\\
273.948993733249	447.522009498471\\
271.442386485027	447.733223382091\\
268.601513617763	447.766333412949\\
266.132162266507	446.142609407393\\
265.719807733424	443.806245913356\\
265.951034137439	441.634359978685\\
267.535135947906	439.798056205897\\
269.945236636595	438.825490788763\\
272.510803187544	438.494485351799\\
275.284109386698	440.124074551652\\
276.069841860113	443.367088863115\\
274.797713455485	445.815291946424\\
272.516697360167	446.732283556798\\
270.098420694629	446.932979015936\\
267.429837512184	446.178712976058\\
265.582853404739	443.043183480518\\
266.592780651018	439.929302724243\\
268.574197111492	438.828985188905\\
271.179138019347	438.382509573566\\
273.747759491412	438.813172276339\\
275.081185000197	440.459242148281\\
275.84571389443	442.512435036685\\
274.413040269924	444.884027468434\\
272.703360763593	445.558079727009\\
270.496049107433	445.609765496044\\
268.287276988335	445.088207117493\\
266.890084940291	444.114913280495\\
266.282444174991	442.632643540495\\
265.96156453538	440.467750417675\\
265.636370328488	438.877811498409\\
267.061482167307	436.34864121743\\
269.988921729871	434.685172874194\\
273.198849923938	433.904262103074\\
275.926402706922	433.742888827458\\
278.842137888313	433.61389112739\\
281.747330469111	433.415185962166\\
285.2281689333	433.163705016528\\
289.157520858859	433.010365543061\\
293.742492776548	432.703582144569\\
297.849085902223	432.271468455984\\
301.633252529049	431.46803834075\\
303.981664270331	430.831109708208\\
307.481403542905	430.002550136712\\
311.361155983702	427.863226158215\\
314.924534868915	424.273325086172\\
316.709514067555	420.108636826705\\
317.789765457602	415.458059726654\\
318.208016079338	410.413158668163\\
317.674122090874	405.416824865563\\
317.433763832265	400.374923566636\\
318.194026788646	394.706844022528\\
319.312685468541	389.609751940879\\
319.183968575586	384.947469533929\\
318.514891250513	380.85308514572\\
317.357038857083	376.216382325126\\
315.965558408592	371.346313839882\\
315.327634114302	366.537917624914\\
314.928532193409	361.653174115732\\
314.245470002219	357.651079051936\\
313.726564439924	351.59507249224\\
313.358985649322	345.168825547595\\
313.012705300635	339.658563994803\\
312.569496098119	334.641729123252\\
313.321380715161	329.344306778345\\
315.48434521139	325.176677670014\\
316.786170588551	320.139881119556\\
316.246828284664	315.124802531337\\
313.7089358515	310.948292640834\\
310.492491143065	307.73245815346\\
307.581572263129	303.720659068261\\
306.525914152744	299.619793896569\\
305.398719901798	294.709115055782\\
304.665129212502	289.488422910529\\
305.647829791006	284.540602357766\\
305.03524898057	280.321883329207\\
305.328228451636	277.262979290987\\
297.828517119069	274.822794412817\\
300.623101648307	272.685223073342\\
299.036454539639	271.100752411076\\
298.782621952612	269.178171122489\\
298.129685595193	268.009863885665\\
298.803920186488	267.961097061476\\
297.630253330906	266.388359672892\\
299.427218349285	265.201316387591\\
301.633693697391	263.855195515818\\
306.41131951617	263.287387525494\\
307.409632193318	260.636420663157\\
308.972496831815	258.540212634771\\
307.478530122601	257.616018926162\\
304.531586332595	257.698465490272\\
301.077243859726	259.21314442589\\
298.959970719206	262.115202329536\\
300.107571829291	265.6588043982\\
303.989271268112	267.626319812895\\
308.588690640049	267.687962002168\\
313.453425867392	266.924804932888\\
318.187365178766	265.552564739268\\
322.295013665884	263.348549997484\\
326.056708700635	260.49793920833\\
330.230539828697	257.940342655505\\
335.628755557601	256.309897555611\\
340.306534380735	254.657319620909\\
344.323906806068	253.166249595476\\
350.761342320044	251.953153533617\\
356.14843853881	252.032931134988\\
362.032090743619	251.972090007438\\
367.790985028548	250.49021268042\\
372.271729571811	248.654975465497\\
376.060935898571	246.025181032676\\
381.12685712946	243.736405749425\\
386.86593301283	242.349852715288\\
394.543984500178	241.805770606359\\
400.2255209788	241.555360815086\\
405.454124256898	240.715844461635\\
410.17020618125	239.565775721984\\
415.794585505878	237.676200498708\\
421.448558010924	236.493194195148\\
427.008921950649	235.552403789379\\
433.432266938896	234.822665448808\\
438.622807918978	233.910825684156\\
444.20687477764	232.943693257808\\
448.720571282877	232.50516584992\\
454.023910835007	232.17565210087\\
461.753481876406	231.860768979232\\
466.016967826183	231.456570753704\\
472.393943919892	231.04401085632\\
476.970738412933	230.570209478651\\
486.135069794446	229.968738981278\\
491.418493884313	230.264975806118\\
500.641923314087	229.592839808446\\
506.916847879412	229.200983893174\\
512.585115393908	227.984335913078\\
517.674905639408	226.951149417868\\
524.472050315646	226.405223633755\\
532.124608811134	225.575326198742\\
534.108976385079	225.880540541246\\
540.966756575963	224.991758940724\\
553.168205060274	222.685949142773\\
558.914068958433	221.805635698739\\
564.989932745463	221.50872911403\\
570.456466692203	220.56935860482\\
577.782922991942	220.190949074048\\
585.533237289124	218.377655748988\\
593.090309581156	217.400874305286\\
591.122587424166	218.286169345207\\
597.51214536862	218.00240108761\\
603.633246949912	217.504770380894\\
610.569348790625	218.355953456598\\
616.081123136277	220.45373341383\\
624.303300015692	222.018056599414\\
628.291884431638	222.413294302374\\
630.927199513443	222.039218488\\
635.453696976022	222.062299846214\\
641.83932693081	222.375423545966\\
650.408559267459	221.374980237596\\
656.269196083693	221.205693703483\\
661.872701097989	220.694158229987\\
667.60145899958	221.065369358586\\
674.257554746525	221.797937679029\\
678.831117328979	223.659852233223\\
683.22727022993	225.140578072127\\
689.073834453862	226.120608241496\\
694.92174778644	227.472218027145\\
702.549417079061	228.971433689549\\
708.804947955409	229.159894110219\\
715.184649000243	229.501319761012\\
720.796522021724	229.831660365902\\
726.299618316606	230.690779207336\\
731.947780436268	231.637664539899\\
736.815249359168	232.950474663523\\
737.949653973098	234.033302764942\\
745.387207438623	235.686788531415\\
750.607039197132	235.095243209963\\
756.50519052852	235.366949716055\\
761.241884909729	235.612295707903\\
765.44481997099	235.850909986089\\
766.707335222334	236.486680226976\\
768.620979769593	234.3144949754\\
772.269763081485	234.24690430865\\
773.844627227618	233.758451132666\\
773.712897400817	232.635670958659\\
775.336387452341	233.500924346611\\
777.033566406286	236.694745001057\\
779.310288683116	235.305467639342\\
782.513255102717	234.843973985791\\
783.055559710323	236.680490358654\\
789.499965699302	237.360486422599\\
794.143156187174	237.898977964955\\
798.205646927722	238.148549563124\\
801.128832605043	239.237450340091\\
802.889073165097	241.675006514971\\
803.682277098445	243.913896275633\\
804.264286250424	243.050560877544\\
807.036475881275	242.488361122304\\
810.77006703361	242.478843361916\\
814.767455160717	242.223491131549\\
818.342912438326	241.171928551571\\
821.906552125361	239.402005791967\\
825.055743186933	238.21089329576\\
828.687867930587	238.161141491724\\
832.251018550467	238.820681423614\\
835.193070064863	239.815275143548\\
838.130863629962	241.230475717253\\
841.258336036116	243.266935457843\\
844.81799915102	245.030696385165\\
848.228949116992	247.18312298757\\
851.475850873587	252.577718745881\\
853.227118542997	257.688701409265\\
854.18703948682	262.442482858474\\
854.637895053609	268.336515447809\\
854.477079884675	274.280999048167\\
854.929053714512	280.319443181719\\
854.51373250272	285.277790764783\\
854.23912344216	288.009102078627\\
855.081950492049	294.03681771154\\
856.797374986532	301.917828728801\\
859.269757373169	305.964414771908\\
861.250908412645	307.380222525866\\
865.028955793209	312.091654966088\\
867.827227387669	315.520600509834\\
870.699362983893	319.089650119567\\
873.749054256095	322.688533558751\\
876.96261009859	326.928680244715\\
880.341984855265	329.379138291878\\
883.000696246793	332.793341174638\\
884.650873104398	336.008984732814\\
886.879383292057	341.015960054945\\
888.714539469766	347.085029527877\\
889.957913819514	354.986358476308\\
890.888004697556	361.589585796377\\
891.470762441213	367.213752595827\\
891.061782174449	372.446327652065\\
889.310457834681	373.3871499101\\
888.606606499528	375.906919098987\\
889.411870202398	382.458431507619\\
890.564367674671	385.772482812182\\
892.847517651262	390.731630515722\\
895.582334948279	394.853958447831\\
898.862389572405	399.334267283841\\
902.862022005755	402.025859741542\\
907.06936777838	403.503412085435\\
911.533001125011	404.813510364198\\
915.712455527558	405.32942194751\\
920.331734738558	405.488846854059\\
925.022706807835	405.551577262485\\
928.485833064853	403.821975037239\\
932.689146910927	403.15098556838\\
937.121679483679	402.387020797051\\
941.265008836408	401.848923812462\\
945.199448393555	401.414129798228\\
948.742938735311	401.364635431559\\
952.035580005357	400.889070747907\\
956.893975278341	399.96637604207\\
960.721677398348	399.145810553348\\
964.541117711181	399.20644135909\\
970.041883450996	399.526405319232\\
973.658480994166	400.407291555596\\
977.226260591182	401.179337791603\\
981.659700966383	401.888506252873\\
985.511278288254	402.162114174067\\
988.828841491518	402.263523051433\\
990.510844601085	400.940928939904\\
991.336044025028	399.265565179677\\
997.283774841082	397.08983445114\\
1001.67115406044	397.10784580665\\
1005.91589436547	396.630443615144\\
1009.99248585558	394.648719930049\\
1013.72132606754	395.074175151942\\
1017.07992753874	395.861186465114\\
1019.54778939245	397.063688294083\\
1021.96969530991	395.433282786563\\
1024.42672657249	395.48340258326\\
1025.93548263768	398.610450029178\\
1025.45791231347	403.370445603962\\
1023.85437208455	409.267209548428\\
1023.39380625538	413.967792344416\\
1023.19047991303	420.677444531258\\
1023.85903128792	426.658510836212\\
1024.46426463144	432.857264629548\\
1024.98124304867	439.350306018773\\
1025.04502158658	444.745833167268\\
1025.26013167899	450.761351154167\\
1025.93504296034	457.058959030567\\
1026.70869803663	463.446675692093\\
1027.68177620587	469.5050839456\\
1028.70995888507	472.75750704207\\
1030.78254037245	469.694321587129\\
1032.90437000768	473.554981265255\\
1033.84709256107	478.051663636367\\
1034.59434947814	480.177915923378\\
1033.88470162116	483.467373432561\\
1032.93279623118	485.93085113206\\
1032.75113367716	486.666669197098\\
1035.90791308153	483.910879353601\\
1035.0080450207	491.031893772225\\
1037.46177583249	489.456287275959\\
1037.34589230792	492.076204571569\\
1036.89296121363	494.787105934788\\
1037.76265859473	495.055853593649\\
1038.11859373737	495.405014088221\\
1038.38279659476	495.326355123693\\
1037.21171060737	497.661466894316\\
1036.77119546345	498.693507075525\\
1035.71722730533	499.731082236941\\
1033.73922283432	500.852521159668\\
1033.35915450706	502.626954034555\\
1030.68816925544	505.125312410159\\
1028.83049218489	505.080306796566\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
274.797713455485	445.815291946424\\
80	596\\
};
\node[align=center, text=black]
at (axis cs:80,596) {\marker{1}};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
266.282444174991	442.632643540495\\
240	596\\
};
\node[align=center, text=black]
at (axis cs:240,596) {\marker{2}};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
315.965558408592	371.346313839882\\
400	596\\
};
\node[align=center, text=black]
at (axis cs:400,596) {\marker{3}};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
506.916847879412	229.200983893174\\
560	596\\
};
\node[align=center, text=black]
at (axis cs:560,596) {\marker{4}};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
667.60145899958	221.065369358586\\
720	596\\
};
\node[align=center, text=black]
at (axis cs:720,596) {\marker{5}};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
825.055743186933	238.21089329576\\
880	596\\
};
\node[align=center, text=black]
at (axis cs:880,596) {\marker{6}};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
973.658480994166	400.407291555596\\
1040	596\\
};
\node[align=center, text=black]
at (axis cs:1040,596) {\marker{7}};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
1032.93279623118	485.93085113206\\
1200	596\\
};
\node[align=center, text=black]
at (axis cs:1200,596) {\marker{8}};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
24	174\\
278.697986577181	174\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
24	174\\
24	184\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
49.4697986577181	174\\
49.4697986577181	184\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
74.9395973154362	174\\
74.9395973154362	184\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
100.409395973154	174\\
100.409395973154	184\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
125.879194630872	174\\
125.879194630872	184\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
151.348993288591	174\\
151.348993288591	184\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
176.818791946309	174\\
176.818791946309	184\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
202.288590604027	174\\
202.288590604027	184\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
227.758389261745	174\\
227.758389261745	184\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
253.228187919463	174\\
253.228187919463	184\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
278.697986577181	174\\
278.697986577181	184\\
};
\node[align=center, text=black]
at (axis cs:24,198) {\tiny0};
\node[align=center, text=black]
at (axis cs:151.349,198) {\tiny50};
\node[align=center, text=black]
at (axis cs:278.698,198) {\tiny100 m};
\end{axis}
\end{tikzpicture}%

==> fig/comparison-horizontal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
clip=false,
xmin=-6.92140228054429,
xmax=13.5,
ymin=-12.5641570230603,
ymax=0.0443487171750626,
hide axis,
axis x line*=bottom,
axis y line*=left,
height=0.6174\figurewidth,
width=\figurewidth
]
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.000477761765831091	-4.99207469419858e-06\\
-0.000311718657300315	0.00013101976491859\\
-0.000589524099356459	7.49799002431709e-05\\
-0.000698972552010313	0.00014066318645065\\
-0.000724799260289205	0.000167617157017723\\
-0.000718467121306393	0.000163908107261398\\
-0.000709263527049299	0.000157672629452206\\
-0.000706340169114075	0.000163605752665568\\
-0.000704944020824841	0.000170524270556554\\
-0.000704211747038937	0.000171621694839255\\
-0.000694128712557874	0.000167035472721637\\
-0.000690910032436907	0.000166494655076092\\
-0.000687326511069342	0.000163609673929547\\
-0.000686189830733095	0.000163170786529948\\
-0.000683810392462636	0.000164573856743157\\
-0.000678468129984086	0.000159526407549686\\
-0.000670952203647022	0.000156599061028085\\
-0.000668141968030771	0.000156638896480118\\
-0.000661339117516752	0.000155499159141343\\
-0.000659475040337923	0.000153640362647611\\
-0.000653046851374043	0.000144161006278433\\
-0.000650721208753193	0.000140769545118196\\
-0.000645550552584714	0.00013422993535554\\
-0.000642327334854489	0.000130816924859827\\
-0.000638827931369603	0.000122997411935564\\
-0.000638890683839629	0.000126031807578556\\
-0.000638582401618279	0.00012618202115582\\
-0.000635302298083733	0.000118874267423228\\
-0.000634683098429489	0.000114126770519234\\
-0.000633780035023351	0.000116517996926308\\
-0.000631611042514722	0.000114721882864152\\
-0.000631228735619802	0.000115168135366821\\
-0.000624302916159746	9.28837754115418e-05\\
-0.000623689434800542	8.59844571557789e-05\\
-0.000620718622856023	7.75539567952454e-05\\
-0.000620978495803599	7.72151768972516e-05\\
-0.000622747644708239	7.2074479099897e-05\\
-0.000623899445953268	7.22026143147604e-05\\
-0.000631318155855415	6.95827276809982e-05\\
-0.000640358391957671	9.0200739378521e-05\\
-0.000650630342327913	0.0001055293674027\\
-0.000660336492167159	0.00012960430717951\\
-0.000666829760936452	0.000154369912137273\\
-0.000680021619259749	0.000187077586322209\\
-0.000694894822811219	0.00024722017498061\\
-0.00068522000405805	0.000232817686239221\\
-0.000687670199485728	0.000249572262802289\\
-0.000686397951548446	0.000264252012864839\\
-0.000683123149846717	0.000264394344012878\\
-0.000681206067459842	0.000270836382965563\\
-0.000677882371363074	0.000264236558091356\\
-0.000680488132367302	0.000274076396359708\\
-0.000646982501606274	0.000253182394727642\\
-0.000648089592525251	0.000256630396698812\\
-0.000640038651650907	0.000235579649402379\\
-0.000638198931105712	0.000232241554913895\\
-0.000635642874995042	0.000227077709053646\\
-0.000627806474086558	0.000199498081449957\\
-0.000627238317803161	0.000198146561228335\\
-0.000625263583543675	0.00020330051966473\\
-0.000618239669428788	0.000180566169963882\\
-0.000616316866351054	0.000182344569981734\\
-0.000612069830118668	0.00015934577153871\\
-0.000610248134447753	0.000160670909114283\\
-0.000610625447110031	0.000152333239515073\\
-0.000603313101746495	0.000128282728084357\\
-0.000603413207801757	0.00012534588055199\\
-0.000601330157559029	0.00011329861335658\\
-0.000597712130762574	0.000108948974026215\\
-0.000589076845629728	7.40392998415149e-05\\
-0.000138272625355853	-0.00103296467051516\\
0.000472262178595887	-0.00744196475452174\\
0.00368474002990023	-0.0151196648345243\\
0.0127525745332777	-0.0245929129159897\\
0.0271613271809077	-0.0332788466449832\\
0.0389457337420021	-0.0413801137714607\\
0.0421821374284326	-0.0483150840505999\\
0.043034365779249	-0.0532390621195601\\
0.0436217873350448	-0.0575528817395629\\
0.0507400201535765	-0.0615628579982478\\
0.0517748677304098	-0.0664640943076065\\
0.0493343474200254	-0.0605731035533067\\
0.0459739089282508	-0.0595063104140038\\
0.0387793752006525	-0.0568427450872739\\
0.034517531760398	-0.0557555957357341\\
0.0337862913301198	-0.0513288569559353\\
0.0317280918585957	-0.0511708891907082\\
0.0303259764195838	-0.0482381526683903\\
0.0301973373565919	-0.0454333913695719\\
0.0320506951864735	-0.0381354066885343\\
0.0317669736579346	-0.0381361487755822\\
0.0314600252509978	-0.0382808216875564\\
0.0313760168683245	-0.0382886599124139\\
0.0312723431080633	-0.037923694924868\\
0.0311814852165498	-0.0379017916327541\\
0.0312044650683648	-0.0375796135129838\\
0.0311590207921004	-0.037523182872397\\
0.0311290788044803	-0.0375007879531269\\
0.0311122866294633	-0.0372671301955314\\
0.0310900889098028	-0.0372456385273757\\
0.0310802809420091	-0.0372110675960585\\
0.0310738160162266	-0.03692566270009\\
0.0310448432793507	-0.0369158192138692\\
0.0310363435615621	-0.036669056914054\\
0.0310234130229884	-0.0366257828529055\\
0.0310047513329655	-0.0366255932371172\\
0.031001841201529	-0.0365209243918984\\
0.0310007535017167	-0.036510271912547\\
0.031024916028456	-0.0363803503859885\\
0.0310380287710339	-0.0363762700136047\\
0.0310526370888454	-0.036378294970137\\
0.0310318209134879	-0.0362842341934603\\
0.0310113372746424	-0.0362669197597536\\
0.0310311067154717	-0.0362850891053318\\
0.0310134712051095	-0.0363018088781146\\
0.0312775465245444	-0.0366970537018069\\
0.0310950906153981	-0.0372704439504751\\
0.0310944508955077	-0.0372539777296705\\
0.031093777510483	-0.0372605861264106\\
0.0310966756581923	-0.0372711927315382\\
0.0311074557216274	-0.0372596446436696\\
0.0310796031142988	-0.0372750388421408\\
0.0310193531795667	-0.0373539107886837\\
0.0310078051937037	-0.0373628310607903\\
0.0310339448129748	-0.0373814023311163\\
0.031038186790385	-0.0373796630922222\\
0.0308257733345469	-0.037526381777487\\
0.0308232139762607	-0.0375088877862265\\
0.0308184386459033	-0.0374903888205912\\
0.0307976806913044	-0.0374666855579407\\
0.0307769949189816	-0.0374602008819435\\
0.0307654419628062	-0.0374674443195709\\
0.0300525735271239	-0.0380198133933734\\
0.0300396348800857	-0.0380320202852498\\
0.0300294162745552	-0.0380357686012919\\
0.0303577157720351	-0.0377844963704195\\
0.0303553429591722	-0.037738885538702\\
0.030356913375833	-0.0377211346676473\\
0.0306397660664747	-0.0374829207737852\\
0.0306009397401769	-0.037475544413539\\
0.0308178186965352	-0.0372449763705781\\
0.03078217983956	-0.037251105406396\\
0.0307530934958349	-0.0372571005437184\\
0.0308383893307808	-0.0371404522654189\\
0.0307877286936717	-0.0371378078786304\\
0.0309024615708486	-0.0370267949228748\\
0.0308454337346834	-0.0370416398232402\\
0.030845016623904	-0.0370692949556125\\
0.0308506496526176	-0.0369910497560342\\
0.0307517756590932	-0.0369817199431896\\
0.030618431165956	-0.0370002688381801\\
0.0314516058443732	-0.0369981012107844\\
0.0435464870475339	-0.0391140725515633\\
0.0642943405776955	-0.0424736729074762\\
0.0852501012326529	-0.0519386717658596\\
0.0939551019568757	-0.0630005168967319\\
0.0851422918380438	-0.0700413320697394\\
0.0710422812601196	-0.0720429684193889\\
0.059344143281249	-0.0681145445691974\\
0.0474632723718024	-0.0626036411829405\\
0.040839481398691	-0.0534428419655767\\
0.0327341956681748	-0.0480629876413124\\
0.0254217601669518	-0.0408312988880837\\
0.0197745668794265	-0.035303470734126\\
0.0147352203678585	-0.0316099561312163\\
0.0131706606635772	-0.030756761296225\\
0.0126721068383537	-0.0321503353874859\\
0.0114634449872079	-0.0335309170407979\\
0.0116482612536825	-0.0343358335240426\\
0.011320972351431	-0.034396928127224\\
0.0123031370428086	-0.0336794045826921\\
0.0117963048481463	-0.0337635165498914\\
0.0119488254383237	-0.0338536969072154\\
0.0121386606837436	-0.0339007241989875\\
0.012316001920616	-0.0339650176400404\\
0.0126566109537817	-0.0340518720559968\\
0.012750887260694	-0.0341606396960461\\
0.0132051493496573	-0.0341348795656222\\
0.0133825625310476	-0.0341442857339359\\
0.0134119408768395	-0.0341337963239738\\
0.0134822607858849	-0.0341565411193753\\
0.0133400315379836	-0.034268334140704\\
0.0133516123960465	-0.0342572493865878\\
0.013394393898832	-0.0342616682293702\\
0.013183122952989	-0.0343439203701148\\
0.0130904499317222	-0.0348006705651634\\
0.0130481081419294	-0.0347865538825056\\
0.0130505393466799	-0.0347905677556157\\
0.0130040146067698	-0.0348168650841745\\
0.0129768313065249	-0.0348419405395853\\
0.0129876064360675	-0.0348485348137365\\
0.0129704357924569	-0.0348549053429283\\
0.0129538994328199	-0.034872506670274\\
0.0129375519350217	-0.0348870301814201\\
0.0129124519017722	-0.0348896097371154\\
0.0123993577386501	-0.0348904668263905\\
0.012419129674908	-0.0348546248097643\\
0.0124420711188311	-0.0348497719637261\\
0.0124133899643615	-0.0345930172903632\\
0.0124112218447933	-0.0345909545035422\\
0.0124144371240536	-0.0343549489147432\\
0.0124068532779986	-0.0343616253697106\\
0.0124168615205983	-0.0343540060097426\\
0.0124344866740999	-0.0341038760551426\\
0.0124480869208157	-0.0340625257714706\\
0.0124482895639204	-0.0338402959467016\\
0.0124770085065474	-0.0338303847331312\\
0.0125135104048872	-0.0338105589353565\\
0.0125121558635051	-0.0335842427981311\\
0.012574041199137	-0.0336058459614969\\
0.0125887327660198	-0.0334445994677032\\
0.0119904644913787	-0.0334592102996849\\
0.0103567823690876	-0.0335694004751133\\
0.00891875522068391	-0.0346170320074772\\
0.00763556611669466	-0.0403005609791983\\
0.00841550242954674	-0.0553980893647719\\
0.00838767782944291	-0.0693107863746885\\
0.00232158802774069	-0.0726430951023943\\
-0.00614152829259358	-0.0661689764284272\\
-0.0126154772822535	-0.0531149965604448\\
-0.0136317768931211	-0.032867183830202\\
-0.0183563435368536	-0.00990231239430094\\
-0.0208499807244706	0.00761441470420723\\
-0.021174516530113	0.0192165572743507\\
-0.0197097003343537	0.0272930385173603\\
-0.0184245133382173	0.0302956475610996\\
-0.0193816118477849	0.0339880150120186\\
-0.0209756723907294	0.0371965963412719\\
-0.0188969409512559	0.0384664021599068\\
-0.0186496779385936	0.0391348275865963\\
-0.0172120020263557	0.040386497138925\\
-0.0158739490227523	0.0413728530352646\\
-0.0156737465600502	0.0419619607121878\\
-0.015360009763432	0.0426331990621331\\
-0.0152289261270443	0.0425736514088818\\
-0.0151883874488741	0.0425698713378243\\
-0.0151341561604021	0.0424823305598729\\
-0.0151054900665496	0.0424769601033134\\
-0.014993320801569	0.0424654405658687\\
-0.0149822618601241	0.0424466668760951\\
-0.0149281174731636	0.0425185044666996\\
-0.0149630291319412	0.0418427862149847\\
-0.0148870050838067	0.0418585591139638\\
-0.0147173359647257	0.0418061758278039\\
-0.0145775036445721	0.041840111711264\\
-0.0144741224794732	0.0418303167839727\\
-0.0143702613565598	0.0418648013518652\\
-0.0143093828930203	0.0418672731783956\\
-0.0142763253319502	0.0418370266817536\\
-0.0142240648019223	0.0418838779005654\\
-0.0141303567134275	0.0420294244050321\\
-0.0141278763961253	0.0420460554144537\\
-0.0139808720552045	0.0423458735911733\\
-0.0139980683665193	0.0423425258959472\\
-0.0140282801128403	0.0423707581632668\\
-0.014071380672173	0.0424163434578838\\
-0.0140394404264337	0.0426607826489756\\
-0.0140145873480743	0.0427599264916916\\
-0.0140580973720153	0.0429995298912868\\
-0.0140524860287325	0.0429963726090606\\
-0.0140510072262066	0.042994967886357\\
-0.0140438584695155	0.0430283198925237\\
-0.0140917667667014	0.0431056486387218\\
-0.0141606635583043	0.0432771067004257\\
-0.0141770415735277	0.0432653796521148\\
-0.014177150146987	0.043345913480012\\
-0.0141282312173528	0.0433145255205001\\
-0.0140315513888481	0.0436736543202252\\
-0.0139678887083584	0.0439841690309192\\
-0.0140188403766374	0.0440115829608753\\
-0.0139192471191175	0.0440742123116715\\
-0.0138407226111508	0.0443487171750626\\
-0.0138794831820611	0.0442048364298986\\
-0.0139145013896873	0.0442284301488244\\
-0.013945284337694	0.0442315744168009\\
-0.0141084439102498	0.0432421116741908\\
-0.0140312148669158	0.0433760004161571\\
-0.0139735287963375	0.0435642986855091\\
-0.0141670916080098	0.0430712580471981\\
-0.0151098537376155	0.0398636724228827\\
-0.0159104359717286	0.0309730319930698\\
-0.0105332425530866	0.0139726304533705\\
0.000265558749311119	-0.0125665624136936\\
0.0113715426757633	-0.0477624644945884\\
0.0242547826071137	-0.0921557178623392\\
0.0377515306614943	-0.140690889946575\\
0.0526057210204271	-0.193300731662956\\
0.0679777893956381	-0.243369498917233\\
0.0874254490721276	-0.304729697940168\\
0.109637435489048	-0.368220191288561\\
0.136488803741991	-0.438731891928897\\
0.168383367523102	-0.5165143597274\\
0.198015075531981	-0.592256343343405\\
0.230284556854961	-0.664382353622728\\
0.258852599436331	-0.721189000514276\\
0.292982529381095	-0.774120876612337\\
0.32840432436044	-0.817593997635017\\
0.367935264935979	-0.850506464453715\\
0.416143819428697	-0.877313609178088\\
0.478856586228258	-0.901654357130272\\
0.554152248271116	-0.921287992959242\\
0.635927920084215	-0.934492608394854\\
0.720914920251605	-0.944586367251979\\
0.804604672031667	-0.956199958275713\\
0.88128859873594	-0.97132843026456\\
0.961105802001044	-0.99381043839982\\
1.04548205554977	-1.02269832572254\\
1.13640838317811	-1.05930052933481\\
1.22879447934381	-1.09862490190744\\
1.32203741615216	-1.13588554945415\\
1.40413173382145	-1.16768033481157\\
1.48534729016745	-1.1979901359017\\
1.56832098061101	-1.22086995187794\\
1.6559875865208	-1.23051368548081\\
1.74005093683688	-1.23160750003317\\
1.83264208198184	-1.23478106450622\\
1.92735433721548	-1.23832524334043\\
2.01549170498572	-1.23563288387557\\
2.10229096131826	-1.23013815240231\\
2.19368078983042	-1.23099506234384\\
2.29169335506198	-1.23076110907413\\
2.39059004689987	-1.22528916434179\\
2.49482587965677	-1.22721332018309\\
2.59105820213156	-1.22660874394957\\
2.6853529886787	-1.23393856256829\\
2.76847694089378	-1.23248402137303\\
2.8384213440182	-1.21173094681736\\
2.92069388751492	-1.2177792781635\\
3.01262555389177	-1.24859929731388\\
3.09592449242214	-1.29126506664346\\
3.17173049670029	-1.34263191428813\\
3.24388835287356	-1.4038321741127\\
3.31360590694701	-1.46989175761963\\
3.37708370508031	-1.52938470182046\\
3.4427702933044	-1.59086388041156\\
3.4984217039673	-1.66343418799189\\
3.5441110697309	-1.72479353795198\\
3.59120255269891	-1.79755109335386\\
3.64128826945486	-1.876192246267\\
3.69752965337202	-1.95205194292623\\
3.7571258823298	-2.02900183738137\\
3.8070137444401	-2.10357824088685\\
3.84850213104131	-2.17648611648131\\
3.88012720265189	-2.25166272407102\\
3.90845005277916	-2.33192099563423\\
3.92994409983704	-2.41540737061669\\
3.94657675297643	-2.51171204021659\\
3.95850642407519	-2.61027312822341\\
3.96873845251477	-2.70226388243427\\
3.97478173678485	-2.79167184818766\\
3.97782266459091	-2.88028576761078\\
3.97830596827304	-2.97546694744441\\
3.98332654864074	-3.06815774771277\\
3.97937598339839	-3.16283811489111\\
3.96685191953732	-3.24642889000317\\
3.94638286879791	-3.32714485111003\\
3.91242377690238	-3.41375933367898\\
3.86449809109369	-3.50824920283433\\
3.80406703236619	-3.60504870548388\\
3.73190420168831	-3.70162281810228\\
3.65373435805735	-3.78838360578139\\
3.57391168371727	-3.87189238076833\\
3.4960659127208	-3.95038498164398\\
3.41629029252635	-4.02626883296901\\
3.33498120509157	-4.10610950148361\\
3.25338558964133	-4.18023639061636\\
3.16765078246106	-4.24924645699913\\
3.08435196539744	-4.29375943913937\\
2.99725111744122	-4.31923323717828\\
2.89875355248282	-4.36328858097247\\
2.79199514884624	-4.40661810634535\\
2.67670319015201	-4.44263552358114\\
2.56422717170778	-4.47434910176303\\
2.45459342613523	-4.499192439721\\
2.34956064502844	-4.51363494685198\\
2.23398288893307	-4.53138720281168\\
2.11573360611237	-4.54439603351673\\
1.98199702577272	-4.57491883351099\\
1.86983716140856	-4.57768847503771\\
1.73856573724989	-4.60094260258256\\
1.62569345859297	-4.60258541563807\\
1.48749019419914	-4.62210231876448\\
1.36469415772733	-4.62282859794107\\
1.2278838560208	-4.63377485610781\\
1.10459753457073	-4.63663590247408\\
0.988317563866967	-4.63609038735539\\
0.861986483894489	-4.63511436136033\\
0.73394556118237	-4.63880953028026\\
0.621177992503559	-4.63022225649954\\
0.494156951308681	-4.63233851959494\\
0.386639613684232	-4.61464034487391\\
0.27856577682516	-4.60883495077118\\
0.183017590216841	-4.57613588965829\\
0.0602357727941139	-4.56229578632397\\
-0.0232481536048717	-4.52092671023498\\
-0.128889299013375	-4.51301845141857\\
-0.204930389825494	-4.48751821623489\\
-0.361307161083847	-4.51596614840897\\
-0.527365354132175	-4.53577405945182\\
-0.69043367512052	-4.56221824012668\\
-0.821602334203772	-4.57100112378821\\
-0.959175602081491	-4.57984445235115\\
-1.08086165497831	-4.58965669107197\\
-1.19646505263217	-4.59981331009435\\
-1.29635506245614	-4.60490736934466\\
-1.41009717784923	-4.59718728201201\\
-1.51111384437991	-4.58194029632579\\
-1.60958750056381	-4.5632166510396\\
-1.72283012006841	-4.55051136133071\\
-1.84676509466021	-4.53938255949822\\
-1.95536765529914	-4.54783509107174\\
-2.04854581121519	-4.5556538671708\\
-2.17065482374576	-4.57708052394689\\
-2.23678680756624	-4.58091158610953\\
-2.26954222985398	-4.59678518484576\\
-2.34998610232492	-4.59477641111322\\
-2.49360413385463	-4.60654009287106\\
-2.55946512073967	-4.601406516285\\
-2.63913533371487	-4.61347886566861\\
-2.73717561453631	-4.61673381034974\\
-2.97078639442046	-4.63491446087285\\
-3.10038803305691	-4.64090129180192\\
-3.23095873035454	-4.64805550286774\\
-3.36037909458402	-4.65625974871995\\
-3.51461170048985	-4.66409913267458\\
-3.6360023868361	-4.666744152666\\
-3.7409287536801	-4.66742284384055\\
-3.83444192873897	-4.66563819114945\\
-3.78120958023099	-4.65709646706742\\
-3.89911084254961	-4.65302091918999\\
-4.01342437043069	-4.65050480313321\\
-4.12710780766303	-4.65070621277628\\
-4.25953806636892	-4.6489204726924\\
-4.0599209498708	-4.6422100417804\\
-4.17762325832498	-4.64632815674871\\
-4.29498338452056	-4.64595084025614\\
-4.38814136858477	-4.64190304512764\\
-4.49405424486842	-4.63686760428793\\
-4.5584703871073	-4.63262432901572\\
-4.63390007104236	-4.6265852999583\\
-4.560646860971	-4.6177953609124\\
-4.44729457713563	-4.60406909354695\\
-4.54509528625697	-4.60163127288743\\
-4.63220918197228	-4.59894700114237\\
-4.75871842868141	-4.59412936953516\\
-4.90038969380241	-4.58698449806484\\
-4.96650587333316	-4.58965818786752\\
-5.06849452202602	-4.57893898084204\\
-5.16477775082775	-4.56197605213896\\
-5.26753195181203	-4.53736858285395\\
-5.37262313680088	-4.50698355099559\\
-5.47607980784991	-4.46853272762783\\
-5.56724688360062	-4.42767488402427\\
-5.64450296448555	-4.38990237472379\\
-5.73378228022987	-4.34764890734516\\
-5.82361854975373	-4.30324607537824\\
-5.91581324668955	-4.25846994115016\\
-6.00412667306073	-4.21582715414909\\
-6.09272643948334	-4.16812589681556\\
-6.17108674276558	-4.11670974875003\\
-6.25042903612081	-4.05545595560573\\
-6.31032335004358	-3.99010690353971\\
-6.39239021544918	-3.9002645698509\\
-6.43950470661409	-3.81674254132997\\
-6.47947579526224	-3.72997330130131\\
-6.51550013020342	-3.64250241561304\\
-6.53939320455335	-3.55741849735638\\
-6.55753719884388	-3.4760388762381\\
-6.56903186474038	-3.39734345437988\\
-6.58294715736169	-3.30384178369422\\
-6.60528109356193	-3.20972368235057\\
-6.61657456561404	-3.11670753949003\\
-6.62491433931033	-3.02926825789869\\
-6.61453269477638	-2.94654219660085\\
-6.53992297480538	-2.85812559493587\\
-6.4501892699993	-2.77854014030004\\
-6.43276789373808	-2.67234204561714\\
-6.40898651457267	-2.57781002475919\\
-6.37064435880558	-2.49620787076742\\
-6.3275340672386	-2.41508173625041\\
-6.29608276762695	-2.33655911580413\\
-6.25497457775238	-2.25581691930875\\
-6.21570686820848	-2.16730333323318\\
-6.17109470390616	-2.08317909460481\\
-6.12659989534668	-2.01429441462698\\
-6.06157574072699	-1.96215241209722\\
-5.98696718817789	-1.90441896691057\\
-5.9043561767707	-1.84589444220744\\
-5.80608772265072	-1.79146298048931\\
-5.71581777187886	-1.74396690512403\\
-5.61871261993231	-1.70253262754687\\
-5.5269763635553	-1.67357097185846\\
-5.4154867150197	-1.63644815675594\\
-5.32168457684263	-1.60492971606113\\
-5.20850538550082	-1.57574625197321\\
-5.10498660816306	-1.55190681892494\\
-4.99365313700738	-1.52592327899606\\
-4.89218711319763	-1.50640726335436\\
-4.78303937023932	-1.48275137818738\\
-4.66994711036386	-1.46858830078783\\
-4.56681478784053	-1.44579883884825\\
-4.44179054745402	-1.4534232608129\\
-4.32692369049257	-1.45640022475209\\
-4.20776480726595	-1.46368664326857\\
-4.06392017553461	-1.50976750470443\\
-3.95835998934658	-1.49106554881889\\
-3.85621050941304	-1.4571241083412\\
-3.7537338179841	-1.44516927840036\\
-3.65418488366395	-1.43558621616412\\
-3.55706064124759	-1.4288983666156\\
-3.45239629618885	-1.42671027131464\\
-3.34081013212938	-1.42774028163275\\
-3.24266710340647	-1.43011160507687\\
-3.13974066169787	-1.4299631390902\\
-3.04586697949328	-1.4327980541471\\
-2.95489514223427	-1.42783210985932\\
-2.85250158080012	-1.4193155457059\\
-2.74855159274652	-1.40732510537848\\
-2.64243254163121	-1.39184265330543\\
-2.54506268069724	-1.37721176275025\\
-2.45211289510141	-1.36445021890267\\
-2.35610310019086	-1.35095730220479\\
-2.25317474786663	-1.33893925216757\\
-2.14575795978054	-1.32909920412727\\
-2.03613704288915	-1.31920006766603\\
-1.93446480089306	-1.30647288148028\\
-1.89908332288413	-1.22627514281491\\
-1.79194354422266	-1.21033024272674\\
-1.68044988074921	-1.19094404158543\\
-1.57330440862884	-1.16833995323139\\
-1.46175327003301	-1.14528346614383\\
-1.3611516470064	-1.12229575030595\\
-1.26217123352554	-1.10241673782592\\
-1.16467960092141	-1.08212979596533\\
-1.06973898245908	-1.05951679103026\\
-0.973529556039797	-1.03702804616366\\
-0.881671238369841	-1.01258294510506\\
-0.801048138904544	-0.983860588118912\\
-0.720199026362997	-0.949780098466655\\
-0.636544634931833	-0.907384604010102\\
-0.552940046956668	-0.853669803362812\\
-0.471283168077647	-0.792904770064685\\
-0.394995772090914	-0.727813368703168\\
-0.374155018920929	-0.688513643045747\\
-0.325056240530165	-0.643870182115768\\
-0.260549504308027	-0.602320609909029\\
-0.166072214310275	-0.538731451414463\\
-0.13586569431347	-0.493273293311093\\
-0.0959098948438933	-0.447256443996779\\
-0.0748646378396006	-0.40986154777871\\
-0.0637081743658951	-0.375966961046337\\
-0.0557678262307618	-0.347063145844806\\
-0.060779274092626	-0.325172025568058\\
-0.0762613645229313	-0.310902822846056\\
-0.0857576167825183	-0.300793944128245\\
-0.101569137736458	-0.303392127601728\\
-0.103782752118963	-0.300216279062644\\
-0.10180577751789	-0.303409648395772\\
-0.100166675079466	-0.302399921413612\\
-0.0956410223304051	-0.30264023165449\\
-0.100166696087694	-0.299215310818083\\
-0.101408434706454	-0.297977796757501\\
-0.114434226519225	-0.289264210940724\\
-0.115245896762764	-0.288267541057972\\
-0.108470807808846	-0.292123840003502\\
-0.106782566285739	-0.29368723818388\\
-0.103555679747377	-0.294974254625976\\
-0.101590235821443	-0.296832254968187\\
-0.0807509494730455	-0.306547664634592\\
-0.0835806236987991	-0.304938532920437\\
-0.0881057352227415	-0.298478950048141\\
-0.0869923664819565	-0.298256545149481\\
-0.0871795608345812	-0.297580099279002\\
-0.0878062282744951	-0.29720333975054\\
-0.0874250331237649	-0.296821005890945\\
-0.0875079011241013	-0.296563478549608\\
-0.0875208599947503	-0.296475100450059\\
-0.0868543320199313	-0.299188445612876\\
-0.0822694843524642	-0.299601650289624\\
-0.0823877575570323	-0.299571254699548\\
-0.082063452755783	-0.299605721386841\\
-0.0833513831876476	-0.300634882877827\\
-0.0833654025636436	-0.300647709582984\\
-0.083750103103366	-0.300413097961692\\
-0.0655619551845083	-0.30404331964717\\
-0.0667329678572562	-0.303895843058087\\
-0.066254804826136	-0.30374388445183\\
-0.0675191704490678	-0.304234644929747\\
-0.0693897713733794	-0.303343112050021\\
-0.0594700769304065	-0.305069927690249\\
-0.058192916657945	-0.305576135606431\\
-0.0583495827862272	-0.30359897101632\\
-0.0580809761348755	-0.30412273350943\\
-0.0538187094220261	-0.306152246619343\\
-0.0427421801907623	-0.316668719541336\\
-0.0409668429799061	-0.325394717107354\\
-0.0218985521027549	-0.348101257656491\\
0.00245541969813628	-0.386781507885942\\
0.0306770212369873	-0.436522159283671\\
0.0602258739760465	-0.493126064258187\\
0.100624566632081	-0.558364294039411\\
0.148567640799282	-0.628985327439546\\
0.227741118227201	-0.71821416894395\\
0.287631618127902	-0.794631955184352\\
0.344659693942675	-0.86278454329908\\
0.397741349666374	-0.917742686122253\\
0.452997034331249	-0.968195078402503\\
0.514589210926361	-1.01300340017589\\
0.580209343653111	-1.04642218323625\\
0.656685391196155	-1.07277101437286\\
0.745442603891445	-1.09468979060256\\
0.839864210594262	-1.11278447125353\\
0.927249908954238	-1.12397821558264\\
1.01020250227968	-1.13215486484103\\
1.10504505164998	-1.14232928851635\\
1.20720253963146	-1.1547887705467\\
1.31421401603744	-1.16666902395797\\
1.42297002123753	-1.17406122996786\\
1.52169243564951	-1.17466046284632\\
1.6180961873494	-1.17171569789695\\
1.71794969042189	-1.16865795921605\\
1.82144924579966	-1.16436041473635\\
1.92627684307124	-1.15974560926591\\
2.02529048170838	-1.15654664416912\\
2.12954242117865	-1.15636984862912\\
2.22808517553441	-1.1624912311997\\
2.32959439828648	-1.17551136036774\\
2.43502384131345	-1.19567709290722\\
2.53494692187491	-1.22271215659008\\
2.63412820357331	-1.25289837447981\\
2.72649329290829	-1.28125991809802\\
2.81747035793857	-1.31332811026435\\
2.91493050664079	-1.34764000648881\\
3.01419480750127	-1.38271479198745\\
3.11173912775642	-1.42057409477968\\
3.20547486525104	-1.46527598641695\\
3.28991760292539	-1.51812010201764\\
3.36593563781833	-1.57814440094487\\
3.4440833192174	-1.64519405494843\\
3.51880356293058	-1.71945260193844\\
3.58697377061309	-1.80075145679092\\
3.64446847055066	-1.88461238368067\\
3.69746815055397	-1.97051544579816\\
3.74427509538731	-2.06087202259852\\
3.78677533197772	-2.15596039653527\\
3.82480968707209	-2.25093526796072\\
3.85578369935428	-2.34638306781636\\
3.87279278584112	-2.43884587030898\\
3.87689947031946	-2.52886118244212\\
3.87038740634963	-2.62368856549212\\
3.85341289832254	-2.7272387778917\\
3.82633761210873	-2.83036214952091\\
3.78858781845407	-2.93487818001531\\
3.7469945042534	-3.03189063203425\\
3.70104250515203	-3.12408836917543\\
3.65212912194024	-3.21570598080954\\
3.59686880489742	-3.3101696182563\\
3.53681004907826	-3.40224616354475\\
3.46788366528186	-3.49029127621571\\
3.39493178696172	-3.55820051124313\\
3.31841268799905	-3.62358340718407\\
3.22560384161772	-3.69289265301019\\
3.12381275265713	-3.7610221427388\\
3.01057349354274	-3.82532789074044\\
2.89865912822934	-3.88285980856006\\
2.79218155225522	-3.93402431431159\\
2.68850538206221	-3.98463941451028\\
2.57931449489247	-4.03764857067157\\
2.46724845445544	-4.09081948969331\\
2.35774670851423	-4.14131013030881\\
2.24770907523665	-4.18519792565564\\
2.14261113574644	-4.22145976418243\\
2.02936983711935	-4.25415744642993\\
1.91278168008926	-4.28072994191489\\
1.79123265915551	-4.30694803048042\\
1.66821067166974	-4.32884180851633\\
1.55285857240234	-4.35192364409778\\
1.43452946243147	-4.37592142621982\\
1.31799095602848	-4.39960171975021\\
1.19617479201717	-4.42401369395437\\
1.08173047394387	-4.4458224839288\\
0.965616280307186	-4.45919236133364\\
0.845876740457736	-4.47350362631098\\
0.723328024295454	-4.48529556380981\\
0.590890905714209	-4.49145679904126\\
0.458611814492417	-4.48759050834095\\
0.323272424205819	-4.48731432760464\\
0.202969691512121	-4.4779888182293\\
0.079252164137699	-4.483484290617\\
-0.0433414625169611	-4.47924374815632\\
-0.152669712303943	-4.45243731873371\\
-0.274448047215616	-4.45878512270241\\
-0.411296077708368	-4.47201720067414\\
-0.533200551271267	-4.47518216897197\\
-0.654677613516162	-4.48098422974805\\
-0.803502020569325	-4.4932872715319\\
-0.929073620004274	-4.50460217032388\\
-1.0170814206066	-4.50211583560709\\
-1.05650352985865	-4.48236901185315\\
-1.18084735276223	-4.48474455651983\\
-1.31466962632221	-4.47785406233423\\
-1.25698485128559	-4.44304761957277\\
-1.53722650011981	-4.48317730385472\\
-1.67257373348658	-4.49366598290072\\
-1.87962702181913	-4.51675324005224\\
-2.03456338388927	-4.53037429527114\\
-2.16917871242973	-4.54074099537538\\
-2.38926492393859	-4.56526342787198\\
-2.22053187728897	-4.5559811740568\\
-2.31275980671791	-4.55318782041572\\
-2.41591552637244	-4.55451946091538\\
-2.32222659282962	-4.53493133046035\\
-2.35541776163535	-4.52733498728112\\
-2.4656252094831	-4.53570766457907\\
-2.58780559061509	-4.54419042006304\\
-2.70365640690049	-4.55121239805135\\
-2.84749625146691	-4.55747592944945\\
-2.94896643306192	-4.56301389852033\\
-2.90364173127792	-4.56105182353324\\
-3.02557287545052	-4.56425777481015\\
-3.1395116296452	-4.56856283198427\\
-3.25235628327156	-4.57717176707046\\
-3.33925628434039	-4.59002225149229\\
-3.41918461069956	-4.60309249299726\\
-3.53403716532954	-4.61812296304701\\
-3.63999135953525	-4.63289245846454\\
-3.73997414751975	-4.64461059594595\\
-3.84230070768331	-4.6514436804263\\
-3.94998706596672	-4.65513502875457\\
-4.06225474216812	-4.65479686856472\\
-4.16737887109701	-4.64902783391347\\
-4.2889896978761	-4.64018550342893\\
-4.39224634725452	-4.63413120435267\\
-4.47391441456926	-4.63148642510933\\
-4.58124504575531	-4.62444891158728\\
-4.69568822817652	-4.61651182479205\\
-4.80660133705529	-4.60698330621183\\
-4.90888564489228	-4.5922039543313\\
-5.00379948886536	-4.57208299380038\\
-5.09771284334332	-4.54825769930083\\
-5.1956843418271	-4.51798226927883\\
-5.29640790913783	-4.47634932006273\\
-5.39465865190781	-4.42833733566586\\
-5.48591339687004	-4.38006768794269\\
-5.55902068444462	-4.33107483268616\\
-5.65576172029433	-4.27177262917005\\
-5.75187639666171	-4.20265650802674\\
-5.83579237488823	-4.13689601092085\\
-5.91091500500892	-4.07036618286619\\
-5.97115058355363	-4.00038505794401\\
-6.02218396084003	-3.9189215173727\\
-6.06583007453448	-3.82914927648441\\
-6.1001452573908	-3.72883450241382\\
-6.1257098356168	-3.62295302651303\\
-6.15136027935148	-3.51564389770043\\
-6.16874586043505	-3.41518411099383\\
-6.17947115937815	-3.3162198771966\\
-6.18343108825646	-3.20979203397205\\
-6.18683820761274	-3.10138457161529\\
-6.18513556577759	-2.99213711268703\\
-6.17806044221442	-2.88595565736361\\
-6.1581216832669	-2.78472044968557\\
-6.13716723190721	-2.68605107966471\\
-6.09593935598032	-2.58594631599016\\
-6.01440385964019	-2.48604157861058\\
-5.97025357254318	-2.38249181279013\\
-5.91774116960833	-2.29054945195227\\
-5.85488556741668	-2.20512939870705\\
-5.78849127373727	-2.123294182943\\
-5.7255024026097	-2.03933841841833\\
-5.65983100474868	-1.95398950179145\\
-5.57767261719205	-1.86759496319731\\
-5.49034415991281	-1.79897385569453\\
-5.41041215431765	-1.73872799683193\\
-5.30096325631476	-1.69123856208072\\
-5.19768605840274	-1.64188523284352\\
-5.08719103175027	-1.60209004403818\\
-4.98072184073997	-1.56364707572393\\
-4.86635332459373	-1.53441651269121\\
-4.75989033184197	-1.5059324118213\\
-4.62528014302574	-1.48487493877982\\
-4.50167467223591	-1.46093455773604\\
-4.36460368746117	-1.44726645775554\\
-4.25300191834703	-1.43051300535134\\
-4.10731694593878	-1.43897937974699\\
-3.99767599938266	-1.42649677860946\\
-3.87485832939055	-1.42230816480627\\
-3.74454800621523	-1.42440830029194\\
-3.61747098259142	-1.42218956703024\\
-3.50761686011766	-1.42162064734374\\
-3.39409559428016	-1.41306749761564\\
-3.27801032256754	-1.40135761439793\\
-3.15873320001583	-1.38633444974751\\
-3.0486012483387	-1.36796274682051\\
-2.93427456793775	-1.3556789147507\\
-2.84261062954724	-1.36476645811062\\
-2.75829532275901	-1.3762643959588\\
-2.65081981207489	-1.37007835145666\\
-2.54195271401459	-1.36743058724749\\
-2.43285057563875	-1.36707843190834\\
-2.36083874631607	-1.35096181015462\\
-2.25988275480647	-1.34698574042903\\
-2.16387068073268	-1.33909358318119\\
-2.06085974456494	-1.32740283521334\\
-1.95628129277653	-1.31190044375876\\
-1.85697426784236	-1.29330712008617\\
-1.75322152159845	-1.27293238884773\\
-1.65559664930601	-1.25698496886569\\
-1.56531183227243	-1.24591425056939\\
-1.46096651069669	-1.23613379257323\\
-1.3580253942511	-1.22695948708471\\
-1.25532159124253	-1.21506662097999\\
-1.15991663638361	-1.19932534333769\\
-1.07366036166234	-1.17745779376815\\
-0.984318582533959	-1.14899036045373\\
-0.894185739016567	-1.11217127800844\\
-0.799479170860231	-1.06830444252391\\
-0.706186089916634	-1.01922192843301\\
-0.621307829418032	-0.970499144109711\\
-0.536835360640787	-0.925348634556285\\
-0.45270953470706	-0.879502080093176\\
-0.360767305575853	-0.83425574443767\\
-0.266906600462114	-0.784520774486422\\
-0.182603863594317	-0.729792597063075\\
-0.104347055078801	-0.67246019241217\\
-0.0779099634848084	-0.641245507789175\\
-0.0110440679048044	-0.578748975753126\\
0.0212727229837253	-0.522160819992101\\
0.0148962943854917	-0.445994588457789\\
0.0597949105218671	-0.386613614104401\\
0.101478023405788	-0.339894117535744\\
0.099120752470602	-0.309079656595143\\
0.12789849987066	-0.274988742225326\\
0.130872107154427	-0.25972173445411\\
0.133203315105032	-0.24906730184324\\
0.132250907898156	-0.245130202371296\\
0.13205419461253	-0.242843915057555\\
0.13196980814669	-0.24190177507386\\
0.137911920188703	-0.243376039739691\\
0.167920797607536	-0.252311094724027\\
0.167270480014645	-0.250844639250817\\
0.168807334339083	-0.25122262251373\\
0.17388198536255	-0.251556186382\\
0.181305111776073	-0.252635412326271\\
0.189575821289022	-0.253058949887402\\
0.19201515149031	-0.253205464192237\\
0.190560204795225	-0.252806085913145\\
0.190955969619804	-0.252709801734739\\
0.194816506328406	-0.252260815180242\\
0.1869499412327	-0.251043330649766\\
0.187130247363008	-0.250972504249214\\
0.188654553818207	-0.250735736879582\\
0.185623413461794	-0.249763772099973\\
0.184195199757276	-0.250214041078973\\
0.178520396762811	-0.250808721768973\\
0.181307165541649	-0.251096667786174\\
0.190128638803862	-0.250470120323278\\
0.190173283034647	-0.250449737328104\\
0.193377676776729	-0.249196653834401\\
0.191154196780338	-0.249866221084222\\
0.195657600013328	-0.250238452352119\\
0.19581703222455	-0.250030159288533\\
0.205627420346252	-0.249967813314419\\
0.216822512955459	-0.249869900310289\\
0.214615212450478	-0.25054808170933\\
0.21311905373277	-0.256410633930103\\
0.195579705512301	-0.276453528296711\\
0.20740316056076	-0.297054903891651\\
0.247665053042146	-0.328406967529123\\
0.299597093019466	-0.376912753860072\\
0.355017850225794	-0.441872159068814\\
0.432039090868728	-0.518765512981858\\
0.512936224627997	-0.59982276132001\\
0.597642581881657	-0.686501017621509\\
0.67934887617881	-0.769804906002548\\
0.757949610408295	-0.845959637847658\\
0.824302186790296	-0.904763074169334\\
0.904199203825482	-0.946300254078971\\
0.98886027471505	-0.976994284570641\\
1.08246892894243	-0.99946474857184\\
1.18158926209548	-1.01627552766268\\
1.27529093978148	-1.03486011379185\\
1.3686156344329	-1.04927560261599\\
1.46545100065925	-1.06657382452004\\
1.56856473007914	-1.08683024946004\\
1.67861651616198	-1.1087492033817\\
1.79199931752396	-1.13301021583894\\
1.90058849867214	-1.15013196866567\\
2.00781067832946	-1.16304286265131\\
2.1140533473984	-1.17725555717922\\
2.22829211642446	-1.19074063751893\\
2.34884890781506	-1.20804332283047\\
2.45898253364332	-1.22058604314241\\
2.56093127023139	-1.2354663262342\\
2.66056969250403	-1.25325975964045\\
2.76378753811823	-1.27376492954616\\
2.87345024648741	-1.29786614070352\\
2.9838414116496	-1.32378511586645\\
3.09353057123723	-1.35274329250056\\
3.20206506391674	-1.37867937115585\\
3.31290865481734	-1.40228383663793\\
3.43246214290313	-1.42732171624674\\
3.55424713955642	-1.45114822804859\\
3.67257806740446	-1.47445847380155\\
3.78107490849615	-1.50174901736708\\
3.88472446023104	-1.53414297230502\\
3.99100777851085	-1.56923159168249\\
4.10748610863414	-1.6068858661557\\
4.19559145508093	-1.62062266239935\\
4.32720144902749	-1.66430180585398\\
4.40710091604002	-1.67439098661366\\
4.45609698945717	-1.69064000340575\\
4.61683482354294	-1.71545506894606\\
4.76123175277634	-1.73361036749552\\
4.89243641923583	-1.74434150098549\\
4.98767389992016	-1.7461382082197\\
5.08000287377526	-1.74396170037469\\
5.16238938238416	-1.74087313746211\\
5.22362348590391	-1.7307372983165\\
5.31718627907026	-1.72619267039905\\
5.3298219172549	-1.70905025474059\\
5.38486873411876	-1.69523474508839\\
5.48383287519435	-1.6756167094871\\
5.48288890290495	-1.63710492201797\\
5.62552337018843	-1.6130840866243\\
5.72082527955981	-1.57870922622188\\
5.81979435377302	-1.53990759546689\\
5.90235928172184	-1.49977479025353\\
5.85450365548325	-1.44783873464605\\
5.97416146210352	-1.40655200630109\\
6.03649787049384	-1.36323907240711\\
6.13168393056054	-1.32317014836995\\
6.22999928710571	-1.28217601519496\\
6.34787261471599	-1.23974322666396\\
6.48027500278528	-1.19244561672915\\
6.5691304250785	-1.14009634476249\\
6.72237951354714	-1.0815991373763\\
6.81358558804701	-1.02280581812149\\
6.89983219645912	-0.967522591658431\\
6.98699738597876	-0.918867710062871\\
7.08415266416385	-0.875999761109996\\
7.18826703093006	-0.835551452747083\\
7.2890416751049	-0.798291626091625\\
7.38101451415466	-0.765315925000404\\
7.45843080323139	-0.736895539250867\\
7.57601979585874	-0.704516371294735\\
7.6588333655619	-0.677783540122026\\
7.75876996510041	-0.649338676341156\\
7.85391550594564	-0.621454310305597\\
7.94973650579478	-0.596253137526358\\
8.03858217128554	-0.579191498826262\\
8.10168168634065	-0.57415152252465\\
8.11198939913422	-0.591236220797685\\
8.19147578366998	-0.603114637622972\\
8.28992475168818	-0.619565048720283\\
8.38647033352126	-0.644160712388137\\
8.48214375754789	-0.672621171841068\\
8.57133073204567	-0.704258873110456\\
8.65606008226327	-0.73876769324888\\
8.72448301981964	-0.779428202562857\\
8.82542794462531	-0.816563515088055\\
8.92993865045032	-0.856249260927281\\
9.03218563608148	-0.90066199451109\\
9.11836393553888	-0.955514993648349\\
9.21272080382842	-1.0186240414863\\
9.28709621216695	-1.0922436141053\\
9.36602938872607	-1.1726398648341\\
9.419420672192	-1.25523525363939\\
9.48326958162151	-1.33790735736232\\
9.53787699588399	-1.41774079171232\\
9.60394662053778	-1.50177529853501\\
9.6748771520518	-1.58802184256148\\
9.73454157540501	-1.66753772159436\\
9.80459957997532	-1.74559620327245\\
9.86746374878853	-1.82331561727529\\
9.91983255728582	-1.90372785139238\\
9.97028074340926	-1.99082893795261\\
10.0162743986847	-2.08625642966447\\
10.0606457369513	-2.18519658108708\\
10.0983660656295	-2.28213583886223\\
10.129785411792	-2.37536646655508\\
10.1600045477159	-2.46454128688904\\
10.1857718133825	-2.55965376550356\\
10.2140560531836	-2.65846516097575\\
10.2543795036291	-2.76362403986889\\
10.2679892581846	-2.85893403991886\\
10.2743088767753	-2.95170963116235\\
10.2715088420715	-3.04432196065816\\
10.2631197311495	-3.13998477580201\\
10.2344545362889	-3.24161106065984\\
10.2022462138862	-3.33206794300645\\
10.1701255054044	-3.42304490946883\\
10.1266145373324	-3.505729362839\\
10.0748488593907	-3.57287113992962\\
10.0222856946543	-3.6457476350595\\
9.96909647316771	-3.72608383840188\\
9.91505470731371	-3.80799660396564\\
9.85360449462646	-3.88330670181575\\
9.78836702011366	-3.94616541721509\\
9.71733203062362	-4.0002170505625\\
9.64094781912617	-4.05403253604013\\
9.55617503196475	-4.10349556286984\\
9.46246552631108	-4.147394040744\\
9.36509590383153	-4.1855697560913\\
9.26965825833316	-4.21656609731486\\
9.17594171673841	-4.24706674308491\\
9.07189534217236	-4.281059148197\\
8.96700075816541	-4.31337941732477\\
8.86683271186578	-4.3597886379835\\
8.75924095500709	-4.39026146876664\\
8.66636432042698	-4.42107989316155\\
8.56707352957805	-4.43277597693285\\
8.46025718327104	-4.4404157791484\\
8.3370500221238	-4.44264293434732\\
8.21726264939559	-4.43675688009669\\
8.09888901682147	-4.42846928571961\\
7.98113480433534	-4.42693742959578\\
7.86182392290543	-4.43371344514923\\
7.73426133773151	-4.44275729449651\\
7.6068756572078	-4.45496823909319\\
7.47913316032871	-4.46345151813388\\
7.3623729521087	-4.46640337620922\\
7.24529736692629	-4.46725434269008\\
7.1286594910859	-4.46567545462999\\
7.00695521928433	-4.460267601715\\
6.87975801275525	-4.45725156510593\\
6.75270932586374	-4.45287561472072\\
6.63408852208328	-4.45667890254181\\
6.51462031645555	-4.46180283902614\\
6.3951394277991	-4.47158227658582\\
6.26329604383387	-4.47933265590537\\
6.14589001947144	-4.49599305066129\\
6.01262486365743	-4.50585171210428\\
5.8946034869374	-4.51774098397456\\
5.78067286612847	-4.53054279219649\\
5.66343576912506	-4.53512878734433\\
5.54999969012986	-4.53860605336141\\
5.42297808562917	-4.53568188781861\\
5.31670453518742	-4.5364779758784\\
5.1963714491182	-4.53959971539014\\
5.10857249737247	-4.54612636773015\\
4.99412048355393	-4.55358083936429\\
4.89605771620404	-4.5575602865012\\
4.78611452042848	-4.56237812116884\\
4.69975478113595	-4.56418441741865\\
4.59995293157774	-4.56809289572772\\
4.52509634948531	-4.56838359274514\\
4.41663329915331	-4.56916811337872\\
4.34735962053088	-4.55775470595105\\
4.24203834050749	-4.55512171994125\\
4.18473930371118	-4.55136503653859\\
4.10059315609537	-4.55687748538087\\
4.02320659185325	-4.55672475124639\\
3.93916291875608	-4.56008443584792\\
3.86926717246367	-4.5567489034332\\
3.8008262624925	-4.55107802721338\\
3.67048365383901	-4.53944964623282\\
3.54021525051025	-4.52374178339693\\
3.45654423682525	-4.50819183050686\\
3.38517587969733	-4.49114284675877\\
3.27994445253088	-4.47607563058253\\
3.21990562958711	-4.46244487273339\\
3.13364309428102	-4.45409704293606\\
3.08236324405215	-4.44637717606041\\
2.98173839923659	-4.4435936488307\\
2.93384223932758	-4.44127525460076\\
2.84231941155334	-4.44058384292562\\
2.79937852160015	-4.43617836749207\\
2.69466058467808	-4.42884814857375\\
2.64553933775822	-4.42102389722248\\
2.56154318021887	-4.40187815070868\\
2.52548901239353	-4.39426766219271\\
2.42560698103986	-4.3930685769412\\
2.38764069032769	-4.39879822661087\\
2.28858995093779	-4.40469828368318\\
2.25839705718738	-4.41808992899102\\
2.13708916919273	-4.42522935171232\\
2.0733866656667	-4.43492049025896\\
1.96662154197165	-4.43810204976459\\
1.89126080220797	-4.44180858675479\\
1.79200588490815	-4.44089169835621\\
1.69427472276798	-4.43863629281323\\
1.58725882963557	-4.4343373307122\\
1.48818785112238	-4.43915902839659\\
1.43221839444582	-4.43246881969866\\
1.29941674007845	-4.43633241135946\\
1.1904195206739	-4.42451209721676\\
1.08697002386424	-4.41465769771632\\
0.962728205317565	-4.42387487085476\\
0.918754628322522	-4.43433011851065\\
0.902054173233145	-4.43501460092985\\
0.943179031225886	-4.44355630616676\\
0.936529088891426	-4.4392275815621\\
0.986708890120063	-4.4423250159968\\
0.790225240556749	-4.43893034543136\\
0.624142273429108	-4.44555200638834\\
0.352631980345632	-4.43280232378658\\
0.221486587801051	-4.43441821450819\\
0.0571712514572015	-4.42950684088367\\
-0.0405981130852291	-4.4319027185678\\
-0.0986354166649818	-4.4317742637044\\
-0.158340091454247	-4.4324042461063\\
-0.283914134352574	-4.42232081418211\\
-0.372962814400747	-4.41097894543026\\
-0.44961876475505	-4.40241398066559\\
-0.610631449022481	-4.39237586017149\\
-0.681890286980919	-4.38766277853888\\
-0.786064501050449	-4.38039629233564\\
-0.926590630961236	-4.37781948154651\\
-1.12314071514847	-4.36990455099516\\
-1.25029478701056	-4.360760288446\\
-1.58514382624549	-4.32817330383723\\
-1.72218555328206	-4.30964552546801\\
-1.80243849969267	-4.29591918675208\\
-1.89180711169211	-4.28229309348646\\
-1.97704171905817	-4.27155893690419\\
-2.05966612666957	-4.26409685941939\\
-2.12272033266082	-4.26161039831778\\
-2.20979800719165	-4.25820358067029\\
-2.29838444525003	-4.26013122031434\\
-2.39217390872463	-4.26136125806138\\
-2.48613627296709	-4.25910045523035\\
-2.56204501641025	-4.25260104956531\\
-2.65686659974286	-4.24254857641178\\
-2.74069520606872	-4.22986048909642\\
-2.89649939433401	-4.20660505286811\\
-3.07376350418816	-4.18540849451733\\
-3.18328722017573	-4.17143245903617\\
-3.31139428094716	-4.1575688707081\\
-3.42852505598356	-4.14264700862333\\
-3.55180457146821	-4.13166509018734\\
-3.66242106540177	-4.11808421698988\\
-3.79276753493691	-4.10306418174445\\
-3.91109410579963	-4.08428799335549\\
-4.00694745391525	-4.06095494789543\\
-4.09564515203197	-4.03508679020215\\
-4.18343716739342	-4.00340326278439\\
-4.27070794199508	-3.96969999674869\\
-4.35463373347886	-3.93749543015215\\
-4.43282921794797	-3.90283679924608\\
-4.51493244499894	-3.86376389034497\\
-4.5995147182666	-3.82286547118231\\
-4.68104160194584	-3.78039057758246\\
-4.75756818397639	-3.73815879652019\\
-4.82736492157529	-3.68874282010775\\
-4.89102986183284	-3.62676153268194\\
-4.95823166537669	-3.55357568386898\\
-5.01769532829617	-3.47938387978532\\
-5.06350399736907	-3.39764183666604\\
-5.09588584306415	-3.31835641744082\\
-5.13251357647028	-3.24054107606892\\
-5.15797255964055	-3.15091784511389\\
-5.17261402765565	-3.05956717382879\\
-5.18766513302729	-2.97438323428066\\
-5.1890798641292	-2.88126504012842\\
-5.18368125524521	-2.79439049289003\\
-5.15233730782895	-2.70511179407167\\
-5.13909680080946	-2.61310390121312\\
-5.11498502403567	-2.51925531305031\\
-5.09302822195979	-2.42319163102103\\
-5.05503019035202	-2.32927091847663\\
-5.03219891951694	-2.24525575042475\\
-4.99020299577899	-2.16235064757719\\
-4.94690174450837	-2.06923304210833\\
-4.89791332059443	-1.97909537204827\\
-4.84344806297592	-1.88740941039613\\
-4.79375329592437	-1.81143427268282\\
-4.73192478690239	-1.7342214519152\\
-4.66188843962902	-1.66700443801184\\
-4.58323023303254	-1.60254215368573\\
-4.51009115876364	-1.54236423524107\\
-4.42990079309654	-1.48589623956496\\
-4.33758894321631	-1.43774896399115\\
-4.2428222429386	-1.39431695621212\\
-4.14938471005734	-1.3544620012857\\
-4.04780027722886	-1.32053618948797\\
-3.94492084225547	-1.28961642760773\\
-3.81175742696539	-1.27131289141654\\
-3.71542802204532	-1.25086884834409\\
-3.57091711296489	-1.26192767845179\\
-3.44396559680695	-1.26885707359548\\
-3.27846792161628	-1.30924806481482\\
-3.15710045984765	-1.31994941717216\\
-3.01247282794768	-1.33951022825528\\
-2.90159439499615	-1.33701658602032\\
-2.76260253891269	-1.30940003461153\\
-2.65355289409258	-1.28991089379049\\
-2.54665403815932	-1.26923113613197\\
-2.44185341721969	-1.24646695990326\\
-2.32893896209184	-1.2229017496437\\
-2.23803176075729	-1.20721211979387\\
-2.13678816692994	-1.19183853063821\\
-2.04482898229864	-1.18933108739303\\
-1.93322883737716	-1.18157285269905\\
-1.81615771215871	-1.17288790408869\\
-1.70735047876569	-1.16025978580688\\
-1.6102185558155	-1.21325023246688\\
-1.4995522790798	-1.19478496741644\\
-1.387208365133	-1.17618109780248\\
-1.27952928018078	-1.15856346193396\\
-1.17640083069456	-1.14347756719935\\
-1.07746139840242	-1.1343781175074\\
-0.975377632147777	-1.12914104517531\\
-0.869339884122219	-1.12514324110171\\
-0.762689913135739	-1.1248302756664\\
-0.653537675614956	-1.12275363790932\\
-0.548310311471431	-1.11492647181683\\
-0.447956715821213	-1.10158712229275\\
-0.340602169072342	-1.08538555896081\\
-0.232792666901216	-1.0650177795405\\
-0.124170825151873	-1.04219189676315\\
-0.0213521263517292	-1.01709179793677\\
0.0766784618313875	-0.991773799072882\\
0.177227914404198	-0.965029199727461\\
0.277335772309352	-0.933838759786012\\
0.382167327162277	-0.894039121959393\\
0.487750264565421	-0.84547798053773\\
0.585335145841101	-0.787497059850776\\
0.670545259840164	-0.718621921512019\\
0.743678199848394	-0.645882289606404\\
0.816206480750083	-0.565922614437664\\
0.885640710302483	-0.481492683164729\\
0.941696295894439	-0.396215692813309\\
1.01723810754486	-0.313137836118915\\
1.06400689577734	-0.251655574868342\\
1.10618785842495	-0.194278448470772\\
1.10173206005672	-0.158719914030489\\
1.07227299897177	-0.136578067590084\\
1.04157906566899	-0.131429499809633\\
1.04095165799287	-0.125200628869099\\
1.04371720389285	-0.120700291456317\\
1.04975469428871	-0.121907332412226\\
1.04895507414181	-0.12333276318584\\
1.04579976042269	-0.12344536501307\\
1.04426130203529	-0.121039643115141\\
1.04126872399554	-0.120117284613142\\
1.04440797135901	-0.12064978281939\\
1.05717829569173	-0.122894236353393\\
1.05928706177212	-0.122680130558474\\
1.07513734010941	-0.12311938331143\\
1.08256624170541	-0.124294771375413\\
1.08806936402029	-0.124377390973745\\
1.08902097295908	-0.124436503628062\\
1.07038655477015	-0.122724317572492\\
1.07452276945987	-0.122860184168996\\
1.07817574251851	-0.123274283733162\\
1.08787143287985	-0.123700961421958\\
1.08736603528979	-0.123811152916566\\
1.08731720750204	-0.123831582579818\\
1.08759142806753	-0.123852994329234\\
1.08713698182637	-0.124725281945168\\
1.088247581397	-0.125219319454441\\
1.08739655446398	-0.126334610250721\\
1.08869778528712	-0.126347387347903\\
1.09612061215494	-0.126676856215315\\
1.09918742483006	-0.127195723336582\\
1.09573525833348	-0.127145920712094\\
1.09668551135205	-0.127306781749123\\
1.09812987290365	-0.127636528156077\\
1.09820710357051	-0.12762174418168\\
1.10947757778444	-0.127937940355842\\
1.10852383198334	-0.128280950615168\\
1.10192655098325	-0.129704206855433\\
1.09874733452909	-0.134000492501565\\
1.08593462652738	-0.150932960902032\\
1.10998750642233	-0.175034591951042\\
1.18329545309617	-0.208717801589204\\
1.21961248874049	-0.259060186847853\\
1.28300566581336	-0.327446313557429\\
1.35741087202538	-0.408521468427963\\
1.43814933048815	-0.494840837956018\\
1.52955932530996	-0.576762486623234\\
1.59872641606166	-0.644384132118413\\
1.67675247506094	-0.707552226717363\\
1.75483165671882	-0.754819316428837\\
1.82925907103862	-0.792145156814207\\
1.91993351788172	-0.817792733285259\\
2.01845375344832	-0.837035524886119\\
2.11708060495267	-0.850957925631546\\
2.2132378898633	-0.864869855752858\\
2.31236302489752	-0.883689584958129\\
2.40650777563612	-0.904860946777501\\
2.510979010413	-0.930641739863049\\
2.61541535420685	-0.952944117318364\\
2.72153451284376	-0.974182589983641\\
2.82599472823805	-0.988765454597654\\
2.93504979843231	-1.00262179598168\\
3.0447346783465	-1.01128417904131\\
3.15329473595214	-1.02120381753824\\
3.26032985044194	-1.02993484601384\\
3.36167779772895	-1.04499436404507\\
3.45773217720517	-1.06356759641247\\
3.55316004242393	-1.0813763951202\\
3.66358880186973	-1.10543940595131\\
3.77302413146958	-1.13107042777253\\
3.87735392557138	-1.15598658102897\\
3.97522780893703	-1.17456834747458\\
4.08236181759365	-1.20087109154791\\
4.17453702808906	-1.21431990616944\\
4.2669539542199	-1.23052182972688\\
4.35619348347479	-1.23742224421024\\
4.42530043806409	-1.25084834018879\\
4.51671393540593	-1.26714848968685\\
4.5813511928854	-1.28856296001878\\
4.67482510355172	-1.31358476824146\\
4.75502269271435	-1.34490318925622\\
4.89109292344714	-1.37565142546206\\
4.97327024207936	-1.39772467121783\\
5.09451744763557	-1.41287631798481\\
5.20301292105546	-1.43742810751567\\
5.36657232268741	-1.47096885518625\\
5.55066921230603	-1.50149908824878\\
5.66314505166222	-1.52479218842447\\
5.74961019782572	-1.53616245402248\\
5.87992592645426	-1.55653418530735\\
5.96290890961366	-1.56284457431191\\
6.09667960912972	-1.58295961065685\\
6.18479560195394	-1.593461746169\\
6.32735729777796	-1.61552472621254\\
6.4209101256987	-1.62065405469781\\
6.52056616215471	-1.62624331144756\\
6.60976563957103	-1.62082339528641\\
6.63965233237997	-1.59804970562853\\
6.750976837648	-1.58273070660043\\
6.85734815799844	-1.56698616643494\\
6.96058317429373	-1.55357895036356\\
7.06362278169811	-1.54004445030355\\
7.05626096377123	-1.51253125848389\\
7.1187658944394	-1.49317007946202\\
7.23200790424555	-1.47522549556062\\
7.32361450808819	-1.45102012850509\\
7.44893197803688	-1.4229781689171\\
7.54616831486863	-1.38545824144701\\
7.6455976947185	-1.34171463922907\\
7.75360864087155	-1.29258159283362\\
7.84656805861822	-1.24432721841005\\
7.93821576205409	-1.20229058555297\\
8.02850882445686	-1.16548523908301\\
8.11908387271211	-1.13311785532789\\
8.21671711962697	-1.10571544501352\\
8.26432565921901	-1.08144558903384\\
8.30679226733791	-1.05939905293734\\
8.39776366460828	-1.03584432125927\\
8.4698667111358	-1.01293721564765\\
8.56684704313172	-0.989749707555785\\
8.66321065448539	-0.966234359055244\\
8.77089680161858	-0.946980655686007\\
8.86400811304558	-0.936154461549987\\
8.98253017412734	-0.929775178580317\\
9.08792392831042	-0.929158374149471\\
9.18944847692614	-0.936317985131831\\
9.29308580397534	-0.953079204442533\\
9.39829750750089	-0.973731255601461\\
9.50034632740215	-0.992875927368681\\
9.5965753142858	-1.01082436467282\\
9.69697690290725	-1.03091932817615\\
9.8007868038301	-1.05313331430212\\
9.90192931093534	-1.07963082839999\\
9.99684660980887	-1.1146243892652\\
10.0815883009942	-1.15446705346564\\
10.1751721634262	-1.1994233783349\\
10.2587752834058	-1.25329889505545\\
10.3385870084872	-1.31405776920096\\
10.4129913139811	-1.38237835643426\\
10.4825014695614	-1.45200706382857\\
10.5351175807354	-1.52061232503372\\
10.5926307707448	-1.58689012956122\\
10.6474170085959	-1.6651110931205\\
10.6957255653312	-1.74590082412215\\
10.7472999444062	-1.82831453804326\\
10.7886321812614	-1.90884752338956\\
10.8318397622768	-1.9884473399346\\
10.8563153274858	-2.08325492994397\\
10.8727533808284	-2.18320124093641\\
10.8829152104803	-2.2849864512228\\
10.8839627808066	-2.39074543391645\\
10.8789790601957	-2.49079635901715\\
10.8711243805947	-2.58209925013642\\
10.8540088083021	-2.66428432951734\\
10.8316197810047	-2.76516897347657\\
10.7954250916268	-2.85817950944325\\
10.771965616535	-2.9447361164535\\
10.7260338038118	-3.02652104796945\\
10.6728247247557	-3.10846471623259\\
10.6103790312607	-3.18786706682233\\
10.5400579392153	-3.26523551827353\\
10.458087962615	-3.33800986908334\\
10.3678293436003	-3.40389423826908\\
10.2771791203449	-3.45913244741912\\
10.1892591616141	-3.50743069863249\\
10.0972869148284	-3.55453185853434\\
9.99911319102526	-3.60142403535731\\
9.89892952719766	-3.64886725742765\\
9.79720025983558	-3.68840066010661\\
9.69422826387943	-3.71966974445617\\
9.59322515884039	-3.74048316033668\\
9.48711565554371	-3.75945771122239\\
9.37623561362445	-3.77463518258516\\
9.25734701261317	-3.78395166706508\\
9.14704916732104	-3.79057927749036\\
9.03436463687494	-3.79462846763952\\
8.9297681846317	-3.80252284336403\\
8.82045988945208	-3.81243014957131\\
8.69934008778899	-3.82935835424233\\
8.58330989859278	-3.84568728435401\\
8.46935366342576	-3.85942296938982\\
8.3502489907365	-3.87078172513966\\
8.24447316366404	-3.87785371348436\\
8.12793153205205	-3.88472701310207\\
8.01119943910265	-3.88745380589958\\
7.88794962913961	-3.88777529829876\\
7.77676750965901	-3.8930688248222\\
7.66633860774724	-3.90212513879388\\
7.55880975360121	-3.91520152017942\\
7.44460152808149	-3.93353984532719\\
7.33114189207903	-3.95880348567461\\
7.2145456864809	-3.9870366208758\\
7.1135097497001	-4.01461992134927\\
7.00266031553459	-4.03738602347601\\
6.89393679302364	-4.06118183122915\\
6.7843147143656	-4.08074485936781\\
6.65601398596668	-4.09605860392315\\
6.54094804536355	-4.11146682597282\\
6.43059539005664	-4.13040114119702\\
6.32096351770154	-4.15559628298595\\
6.20971787943152	-4.18119359418442\\
6.09760701577985	-4.20930890160884\\
5.98489606844592	-4.23889568916239\\
5.87387158342068	-4.26741388980625\\
5.76597935269377	-4.28885243477944\\
5.65923525620468	-4.30781819301308\\
5.55770249750815	-4.32621475012368\\
5.44712991343939	-4.34198101764873\\
5.3309917754837	-4.35387493430281\\
5.2133174444813	-4.36643590002758\\
5.09736744618966	-4.37872171607801\\
4.98570332312342	-4.39571322951483\\
4.8722732543173	-4.41203054096699\\
};
\label{addplot:comparison-horizontal0}
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-3.08707209026686	-4.72697171331929\\
-3.21279733306936	-4.74187125743948\\
-3.3352758581934	-4.75398288758702\\
-3.39483318114308	-4.75460589906864\\
-3.5513165906204	-4.76326377903116\\
-3.5334300138584	-4.75149197281024\\
-3.47285857846298	-4.7402304650134\\
-3.46654705356639	-4.74015617139905\\
-3.57669494746129	-4.74613165407218\\
-3.69090359355756	-4.75509429698386\\
-3.74063966014494	-4.76621235014521\\
-3.87381622387948	-4.75365567382579\\
-3.9680657825558	-4.76256747730696\\
-4.0574555892733	-4.7786646717886\\
-4.13456102794998	-4.78806313784422\\
-4.23912870409728	-4.78146038442818\\
-4.37179727626447	-4.74675270125489\\
-4.50253627900286	-4.69490218798168\\
-4.60662046637436	-4.68846825805309\\
-4.71658322088863	-4.70442580879885\\
-4.81828259721131	-4.70388752876112\\
-4.92479149946265	-4.69049130647005\\
-5.03465070692261	-4.69198389701459\\
-5.14134556506435	-4.69259440919704\\
-5.24253042533693	-4.66189505659346\\
-5.33907856588146	-4.63714790739891\\
-5.43336719745317	-4.64136108697759\\
-5.53246338306437	-4.60394054618129\\
-5.62886697469607	-4.56567888790244\\
-5.72047849674333	-4.54442722110538\\
-5.80454028656181	-4.52478603368446\\
-5.88655401740054	-4.4796900690775\\
-5.9672992220046	-4.43332322249257\\
-6.05075141833344	-4.3808810020002\\
-6.13114312496493	-4.32685345324765\\
-6.20719000918323	-4.26581860278684\\
-6.27800755331181	-4.18604329426065\\
-6.32790343723435	-4.12793354116289\\
-6.37850854537677	-4.04879611866538\\
-6.42199906483514	-3.97243248847572\\
-6.46038211267639	-3.89368677597705\\
-6.48972456531977	-3.81858474752187\\
-6.53708421035626	-3.72953977103781\\
-6.56264117434423	-3.63799968212945\\
-6.58721446771012	-3.52557962942738\\
-6.61001627638432	-3.42531513060893\\
-6.63019190036896	-3.32370101618791\\
-6.63275204117726	-3.22808530525121\\
-6.635208686403	-3.13374328883316\\
-6.636462081665	-3.03677603753172\\
-6.61115782318104	-2.94861908791034\\
-6.59303929118025	-2.84863096005587\\
-6.58025300668059	-2.74069882100059\\
-6.44971189377594	-2.68417587523273\\
-6.42221076922919	-2.59303109248349\\
-6.38821999173573	-2.48663441180192\\
-6.39803984782708	-2.37250246188473\\
-6.33852776516725	-2.29365046824533\\
-6.29809229483989	-2.19461087197836\\
-6.26611037784701	-2.0967954904351\\
-6.21252250919639	-2.01752255861561\\
-6.12658582958879	-1.94516703933073\\
-6.04231300589143	-1.87651042305458\\
-5.94811853987727	-1.80430781472897\\
-5.85074649986407	-1.74926515109056\\
-5.75370362906027	-1.69956747342833\\
-5.6790263379758	-1.63465143296609\\
-5.56462611684869	-1.59476059838621\\
-5.44476940151728	-1.55501494775445\\
-5.33506523762095	-1.52575533698219\\
-5.22178110358534	-1.49644028290696\\
-5.10108478921456	-1.47881814957356\\
-4.9888392106268	-1.46505867268737\\
-4.8457694129676	-1.4561385557627\\
-4.7223522299932	-1.44982183277732\\
-4.59752678498803	-1.45086235437283\\
-4.49719800003442	-1.43314083428196\\
-4.36289719710735	-1.46150478602117\\
-4.24481771313723	-1.47449968005261\\
-4.14120603028057	-1.43308904631396\\
-4.03473844863519	-1.39524489061796\\
-3.92579787086522	-1.37221044768031\\
-3.81910307833227	-1.35482006518007\\
-3.70995110611869	-1.34273516275221\\
-3.61185324657481	-1.33120344885824\\
-3.51195072663259	-1.31079262412381\\
-3.39096946353659	-1.35202871673446\\
-3.27127602924288	-1.37952381565211\\
-3.15690940817557	-1.36818153288629\\
-3.05118593609367	-1.35369322873935\\
-2.94826390333055	-1.34324843608185\\
-2.84424362976817	-1.32550678435855\\
-2.73128507561339	-1.27726089646012\\
-2.62973486021019	-1.26857399569844\\
-2.52831339832607	-1.26212004873133\\
-2.42175275272391	-1.26022497135216\\
-2.31076592821885	-1.25245068940432\\
-2.1944816916559	-1.25045156551576\\
-2.08325448898361	-1.2392085847556\\
};
\label{addplot:comparison-horizontal1}
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.0592784992136451	-0.281381920411591\\
-0.0592016675186951	-0.281327727554996\\
-0.0591231439446105	-0.281329782754603\\
-0.0591263545025546	-0.281339117228655\\
-0.0590813816515332	-0.281368236328363\\
-0.0590087789095068	-0.281414663285152\\
-0.0589177382202017	-0.281520775003936\\
-0.0583539196686438	-0.282119869941347\\
-0.0570813022809595	-0.28381138851728\\
-0.0547745414204807	-0.288372916639666\\
-0.0545642256863505	-0.297592929688263\\
-0.0537858091013333	-0.310854846314457\\
-0.0550812502691369	-0.326541200771598\\
-0.0627673554769335	-0.347051941470673\\
-0.0752446646099567	-0.372737856198799\\
-0.0956661916216122	-0.402694134648047\\
-0.128334358387615	-0.437579459000455\\
-0.17148368575181	-0.478662008354348\\
-0.227122508348253	-0.525409810095933\\
-0.292540882014491	-0.571373253976409\\
-0.358731129407613	-0.617683792871979\\
-0.423927441163296	-0.665852336337101\\
-0.492994064225043	-0.71640377493156\\
-0.570772305633408	-0.769525780510248\\
-0.653467410664821	-0.82067164296454\\
-0.739962258357044	-0.866341747257558\\
-0.827038790837627	-0.907430260071967\\
-0.910374693130037	-0.944176296394449\\
-0.998099258095568	-0.976016526881865\\
-1.09504658325877	-1.00435436493047\\
-1.19429793944566	-1.02959334433456\\
-1.29189200789408	-1.05353523085588\\
-1.38608452015093	-1.07705849447069\\
-1.47949613021293	-1.10045330979683\\
-1.57294793850946	-1.12752126351324\\
-1.67149066916388	-1.15560641381912\\
-1.77456981872931	-1.18339765925258\\
-1.87771075780588	-1.20734717132435\\
-1.9775344117362	-1.22611081355631\\
-2.08325454694471	-1.23920842150096\\
};
\label{addplot:comparison-horizontal2}
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.87228153680784	-4.41202916885846\\
4.87228987964687	-4.4120277870135\\
4.87229827868876	-4.41202639604757\\
4.87230673623333	-4.41202499551835\\
4.87231527541436	-4.41202358156825\\
4.87232391569004	-4.41202215090976\\
4.87233267487373	-4.41202070059031\\
4.87234156360001	-4.41201922888238\\
4.75436679523104	-4.43186907910937\\
4.75437628725896	-4.43186751490941\\
4.75438589832751	-4.43186593114392\\
4.75439560604881	-4.43186433151576\\
4.75440538923558	-4.4318627195691\\
4.75441523322048	-4.43186109770096\\
4.75442513917524	-4.43185946562795\\
4.75443510555329	-4.43185782354464\\
4.75444512002242	-4.43185617346081\\
4.75445515631675	-4.4318545196793\\
4.63770489128496	-4.4550305063551\\
4.63771530197953	-4.45502880118684\\
4.63772571221685	-4.45502709604916\\
4.63773612492232	-4.45502539057857\\
4.63774656127504	-4.45502368142549\\
4.63775703180852	-4.45502196698757\\
4.63776753210527	-4.4550202480128\\
4.63777806266699	-4.45501852435826\\
4.63778862056411	-4.455016796526\\
4.63779917914338	-4.45501506886454\\
4.52586588512296	-4.47517211477398\\
4.52587668343865	-4.47517036279448\\
4.52588731006918	-4.47516863906678\\
4.52589768321434	-4.47516695702681\\
4.52590778675949	-4.47516531943039\\
4.52591768592858	-4.47516371579688\\
4.52592747560682	-4.47516213074447\\
4.52593723128159	-4.47516055190179\\
4.52594700191548	-4.47515897112788\\
4.52595681320811	-4.47515738413335\\
4.41809321643765	-4.48902665988001\\
4.41810344285565	-4.489025023632\\
4.41811363821086	-4.48902339324373\\
4.41812374556249	-4.48902177802152\\
4.41813371448761	-4.48902018617518\\
4.41814351036091	-4.48901862327147\\
4.41815312472179	-4.48901709062299\\
4.41816258351714	-4.48901558402277\\
4.41817193979739	-4.48901409493893\\
4.41818122781066	-4.48901261790784\\
4.3123502587819	-4.49586248537919\\
4.31235981174139	-4.4958609867383\\
4.31236938066184	-4.49585948641717\\
4.31237900094697	-4.49585797870183\\
4.31238870862078	-4.49585645782412\\
4.31239852336758	-4.49585492060133\\
4.31240844881659	-4.49585336648135\\
4.31241846003509	-4.4958517994418\\
4.3124285409219	-4.4958502220318\\
4.31243870170292	-4.49584863261676\\
4.20156736369191	-4.49780539989926\\
4.20157812684439	-4.49780374085979\\
4.20158904583798	-4.49780205850351\\
4.20160012299546	-4.49780035251123\\
4.20161132799387	-4.49779862760117\\
4.20162263282338	-4.49779688817106\\
4.20163400838648	-4.49779513873612\\
4.20164544069373	-4.49779338156002\\
4.20165693315236	-4.49779161620355\\
4.20166849795208	-4.49778984080961\\
4.08426508445578	-4.49519611679578\\
4.08427720465925	-4.49519428686239\\
4.08428937580756	-4.4951924506556\\
4.08430156470838	-4.49519061319294\\
4.08431374072294	-4.4951887790396\\
4.08432588564448	-4.49518695081238\\
4.08433797381611	-4.49518513235104\\
4.08434998064435	-4.49518332730364\\
4.08436188562769	-4.49518153873326\\
3.96571498483121	-4.4927868473236\\
3.96572717201777	-4.49278504714427\\
3.9657393980228	-4.49278324128901\\
3.9657517374551	-4.4927814183648\\
3.96576422608555	-4.49277957276611\\
3.96577684972313	-4.49277770631028\\
3.96578956528375	-4.49277582550643\\
3.96580233664527	-4.49277393592036\\
3.96581509576046	-4.49277204776368\\
3.96582777045779	-4.49277017193716\\
3.85213949833199	-4.49492119118975\\
3.85215209491423	-4.49491935886973\\
3.85216422585985	-4.49491759493943\\
3.85217584666761	-4.49491590579334\\
3.8521870246777	-4.49491428142156\\
3.8521979250097	-4.49491269738888\\
3.85220875853691	-4.49491112273142\\
3.85221969393298	-4.49490953273382\\
3.85223081116104	-4.49490791555227\\
3.85224214162833	-4.49490626653329\\
3.74267415998939	-4.50257502375684\\
3.74268625403842	-4.50257329264637\\
3.74269844845724	-4.50257154675228\\
3.74271063313208	-4.50256980189007\\
3.74272272623894	-4.50256806989193\\
3.74273466501329	-4.50256635990129\\
3.74274642573636	-4.50256467536276\\
3.74275805245748	-4.50256301005162\\
3.74276961825705	-4.50256135355398\\
3.74278117828813	-4.50255969799414\\
3.62597700603945	-4.50928748627404\\
3.62598912735314	-4.50928578069864\\
3.62600138538539	-4.50928405619019\\
3.62601377310442	-4.50928231376089\\
3.62602629406867	-4.50928055290649\\
3.62603895146334	-4.50927877323034\\
3.62605172580445	-4.50927697745654\\
3.62606458824727	-4.50927516952365\\
3.62607751158863	-4.50927335325493\\
3.62609049668436	-4.50927152848341\\
3.50560723114814	-4.51996767672343\\
3.50562088851204	-4.51996579033366\\
3.50563472520741	-4.51996387894206\\
3.50564873568937	-4.51996194318254\\
3.50566291947154	-4.51995998309828\\
3.50567722925149	-4.51995800527689\\
3.5056916174638	-4.51995601641107\\
3.50570605281196	-4.51995402096013\\
3.50572052126982	-4.51995202088067\\
3.50573500835351	-4.51995001805292\\
3.3857976952141	-4.53544346004425\\
3.38581270957929	-4.53544141956121\\
3.38582773647242	-4.53543937664841\\
3.38584268621775	-4.53543734331807\\
3.38585746555941	-4.53543533215612\\
3.38587205001798	-4.53543334648049\\
3.38588648618326	-4.53543138018862\\
3.38590083944528	-4.5354294247726\\
3.38591518576989	-4.53542747024164\\
3.38592963483722	-4.53542550202178\\
3.27312325589804	-4.5484006604469\\
3.27313858998474	-4.54839861088711\\
3.27315409917803	-4.54839653946951\\
3.27316970156966	-4.54839445725961\\
3.27318527474669	-4.54839238071307\\
3.27320064569886	-4.54839033306865\\
3.27321562863337	-4.54838833854864\\
3.27323012720488	-4.54838640988286\\
3.27324414646693	-4.54838454641166\\
3.27325779352457	-4.5483827338528\\
3.16357619585196	-4.55786013121693\\
3.16359000562488	-4.55785833303488\\
3.1636038953785	-4.55785652573466\\
3.16361796064497	-4.55785469668434\\
3.16363224883024	-4.55785283968412\\
3.16364677946584	-4.55785095280569\\
3.16366155889574	-4.55784903561512\\
3.16367651558343	-4.557847097736\\
3.16369153251598	-4.55784515462708\\
3.1637065207715	-4.55784321801325\\
3.05597217898451	-4.56374869963204\\
3.05598732956222	-4.56374678377187\\
3.05600230534897	-4.5637448924761\\
3.0560171555357	-4.56374301908312\\
3.0560319644701	-4.56374115283635\\
3.05604681964497	-4.56373928243769\\
3.05606180840072	-4.56373739667759\\
3.05607700131161	-4.56373548637443\\
3.05609244209198	-4.56373354578865\\
3.05610816168198	-4.56373157096339\\
2.94488415378743	-4.56598701616132\\
2.94490087665605	-4.56598495594765\\
2.94491772736496	-4.56598288161603\\
2.94493462145435	-4.56598080365095\\
2.94495153473474	-4.56597872507865\\
2.94496849731352	-4.56597664226252\\
2.94498560359909	-4.56597454351649\\
2.94500298363806	-4.56597241249763\\
2.94502071379161	-4.56597023976798\\
2.9450387627078	-4.5659680295706\\
2.82772950654453	-4.56400122446297\\
2.82774830610422	-4.5639989686913\\
2.82776709147956	-4.56399671738268\\
2.8277858378399	-4.56399447343972\\
2.82780457029288	-4.56399223384389\\
2.82782333000701	-4.56398999372039\\
2.82784218307784	-4.56398774503703\\
2.82786118218037	-4.56398548143935\\
2.82788032954259	-4.56398320251072\\
2.82789957390693	-4.56398091400961\\
2.71339370698723	-4.55948557864948\\
2.71341345151299	-4.55948327570125\\
2.71343304668793	-4.55948099231124\\
2.71345244177014	-4.5594787344494\\
2.71347167727097	-4.55947649724747\\
2.71349088750644	-4.55947426453707\\
2.71351020560628	-4.55947202043212\\
2.71352974013555	-4.55946975183875\\
2.71354955643328	-4.55946745098292\\
2.71356966378618	-4.55946511701345\\
2.60565257602151	-4.55688497172071\\
2.60567347301942	-4.55688258929992\\
2.60569409326953	-4.55688024015485\\
2.60571418319282	-4.5568779532177\\
2.60573361544957	-4.55687574287723\\
2.60575241703308	-4.55687360585239\\
2.60577073100231	-4.55687152517248\\
2.60578874123523	-4.55686947922081\\
2.60580663496251	-4.55686744622643\\
2.60582452984622	-4.55686541241513\\
2.5000449569717	-4.55856258034361\\
2.50006353354189	-4.55856050026996\\
2.50008223175488	-4.55855840492322\\
2.50010103434277	-4.55855629610833\\
2.50011990150893	-4.55855417833462\\
2.50013875603078	-4.55855206066486\\
2.50015749803575	-4.55854995488794\\
2.50017602416365	-4.55854787344714\\
2.500194260874	-4.55854582529877\\
2.5002121956218	-4.55854381214446\\
2.39360226264935	-4.56329563701502\\
2.39362049309136	-4.56329362268002\\
2.39363882031618	-4.56329159836386\\
2.39365730460729	-4.5632895573553\\
2.39367596245439	-4.56328749775223\\
2.39369479571374	-4.56328541909466\\
2.39371378146417	-4.56328332364067\\
2.39373286629978	-4.5632812171446\\
2.39375196312401	-4.56327910926766\\
2.3937709971504	-4.56327700814368\\
2.28212349732056	-4.56985135903302\\
2.2821430367945	-4.56984923076276\\
2.28216272943827	-4.56984708518985\\
2.28218265605228	-4.56984491323059\\
2.28220288430756	-4.569842707122\\
2.28222345541455	-4.56984046216754\\
2.28224438185531	-4.56983817677562\\
2.28226565347048	-4.56983585203673\\
2.28228724289344	-4.56983349105439\\
2.28230911806713	-4.56983109751058\\
2.16800523723056	-4.58224722530091\\
2.16802814499401	-4.58224474879769\\
2.16805119645965	-4.58224225580129\\
2.16807435191731	-4.58223975056722\\
2.1680975059399	-4.58223724469763\\
2.16812054986656	-4.58223475025413\\
2.16814341465083	-4.58223227514729\\
2.16816611256775	-4.58222981768516\\
2.16818869081631	-4.58222737278942\\
2.16821126333069	-4.5822249283978\\
2.05580960870933	-4.59708751369968\\
2.05583311555642	-4.59708500087355\\
2.05585685569524	-4.59708246429559\\
2.05588078503597	-4.59707990900819\\
2.05590479838223	-4.59707734635952\\
2.05592873599143	-4.59707479361259\\
2.05595242190151	-4.59707226973053\\
2.05597567273347	-4.5970697945174\\
2.05599834663645	-4.59706738315229\\
2.05602041667571	-4.59706503897889\\
1.94941382434723	-4.6089048249185\\
1.94943564854714	-4.60890254160476\\
1.94945737553285	-4.60890027038641\\
1.9494791402517	-4.60889799660098\\
1.94950101286111	-4.60889571238964\\
1.94952296313804	-4.60889342080741\\
1.94954492221673	-4.60889112922343\\
1.9495668473337	-4.6088888421126\\
1.94958874699786	-4.60888655865745\\
1.94961060896574	-4.60888428018152\\
1.84558187697	-4.6152898399082\\
1.84560412861459	-4.61528755235588\\
1.84562627316974	-4.61528527703529\\
1.8456483282379	-4.61528301209746\\
1.84567035306277	-4.61528075124712\\
1.84569246405222	-4.61527848184297\\
1.84571479687042	-4.61527618930968\\
1.84573747540612	-4.61527386052486\\
1.84576058680529	-4.61527148628445\\
1.84578419184087	-4.61526906014484\\
1.74255919985715	-4.6195809032261\\
1.74258440463388	-4.61957834381469\\
1.74261000952814	-4.6195757436553\\
1.74263592952636	-4.61957311209457\\
1.74266206468024	-4.61957045984189\\
1.7426883618139	-4.61956779272955\\
1.74271475912869	-4.6195651172315\\
1.74274124388636	-4.61956243547792\\
1.74276784996952	-4.61955974378534\\
1.74279459658884	-4.61955704049548\\
1.63231968031656	-4.62056602068705\\
1.63234764360091	-4.62056323341567\\
1.63237614510899	-4.62056039458458\\
1.63240502137302	-4.6205575161699\\
1.63243438731206	-4.6205545892876\\
1.63246411741343	-4.620551628369\\
1.63249405836719	-4.62054864908884\\
1.63252402286435	-4.62054567009449\\
1.63255379720058	-4.6205427132102\\
1.63258322261209	-4.62053979510025\\
1.5159648355448	-4.61952877381855\\
1.51599442031539	-4.61952588516322\\
1.51602360859915	-4.61952303795827\\
1.51605239621043	-4.61952023252644\\
1.51608088194148	-4.61951745897987\\
1.51610919068047	-4.61951470516425\\
1.51613736000449	-4.61951196723152\\
1.51616541625987	-4.61950924258016\\
1.51619341310954	-4.61950652586389\\
1.51622135721946	-4.6195038166961\\
1.40013925467211	-4.61861077681763\\
1.40016776224579	-4.61860805037124\\
1.40019629042546	-4.61860532446674\\
1.40022493418658	-4.61860259024829\\
1.4002538343529	-4.61859983407999\\
1.40028308244437	-4.61859704605557\\
1.40031265172238	-4.61859422690805\\
1.40034251039009	-4.61859137929151\\
1.40037260848269	-4.6185885083896\\
1.4004028097253	-4.61858562707727\\
1.28849443061021	-4.61798361092684\\
1.28852508779333	-4.61798071807963\\
1.28855541425347	-4.61797785623923\\
1.28858529544698	-4.61797503567926\\
1.28861456730646	-4.6179722718734\\
1.28864308617125	-4.6179695778136\\
1.28867087220682	-4.61796695142794\\
1.28869796888181	-4.61796438833475\\
1.28872439921958	-4.61796188644289\\
1.28875025238046	-4.61795943745931\\
1.18043212483375	-4.62049813764633\\
1.18045797878925	-4.6204957118954\\
1.18048372535476	-4.6204932948755\\
1.18050945493708	-4.62049087819712\\
1.18053527724155	-4.62048845175973\\
1.18056132459741	-4.62048600360557\\
1.18058765823502	-4.62048352806326\\
1.18061432896571	-4.62048102044937\\
1.18064139513522	-4.62047847546421\\
1.18066890850291	-4.62047588833705\\
1.07083522555118	-4.62449592038042\\
1.07086427523489	-4.62449321635522\\
1.07089379989024	-4.62449046815351\\
1.07092378290825	-4.62448767743036\\
1.07095414201721	-4.62448485189984\\
1.07098483200561	-4.62448199584173\\
1.07101580583184	-4.62447911369948\\
1.07104697192752	-4.62447621399855\\
1.07107828121319	-4.62447330136923\\
1.07110968511851	-4.62447038047621\\
0.956985206221665	-4.63107088258708\\
0.957017615559013	-4.63106789827934\\
0.957050340594024	-4.63106488511095\\
0.957083652159855	-4.63106181541656\\
0.95711698381323	-4.63105873983335\\
0.957150269444532	-4.6310556660595\\
0.957183583452354	-4.6310525870414\\
0.957216892976216	-4.63104950659455\\
0.957250125802597	-4.63104643140039\\
0.95728329642634	-4.63104336067302\\
0.841014029199964	-4.642086715105\\
0.841047812773667	-4.64208361580064\\
0.841081428824162	-4.64208053185885\\
0.841114750419335	-4.64207747554315\\
0.84114785556125	-4.64207444090917\\
0.841180836062823	-4.64207142100954\\
0.841213686926048	-4.64206841673247\\
0.841246533854677	-4.64206541629194\\
0.841279451881517	-4.64206241164244\\
0.841312465242606	-4.64205939958096\\
0.725550185701777	-4.65345392952923\\
0.725583904323073	-4.65345088137408\\
0.725617462788529	-4.65344784618842\\
0.725650850428609	-4.65344482605963\\
0.725683972195068	-4.65344183089392\\
0.725716730692712	-4.65343887037564\\
0.725749070657253	-4.65343595079956\\
0.725781039140126	-4.65343306859931\\
0.725812708917825	-4.65343021728909\\
0.725844133398371	-4.65342739263592\\
0.620789474136832	-4.66066846455893\\
0.620821614912333	-4.66066560760739\\
0.62085374437052	-4.66066275427158\\
0.620885800162468	-4.66065990938356\\
0.620917790708719	-4.66065707144502\\
0.620949692933245	-4.66065424118848\\
0.620981435341052	-4.6606514249368\\
0.621013013193404	-4.66064862328892\\
0.621044409996611	-4.66064583830521\\
0.62107559126127	-4.66064307355154\\
0.51543220520272	-4.66401708324649\\
0.515463588946729	-4.66401432493486\\
0.51549474138797	-4.66401159031518\\
0.515525634826838	-4.66400888122022\\
0.515556428877151	-4.66400618329097\\
0.515587329198885	-4.66400347813144\\
0.515618468903555	-4.66400075252871\\
0.515649824989395	-4.66399800735796\\
0.515681500939573	-4.66399523281923\\
0.515713445690098	-4.66399243289648\\
0.404511945415226	-4.66460815129506\\
0.404545275522468	-4.66460524456925\\
0.404579636241564	-4.66460224687571\\
0.404614831112628	-4.66459917616335\\
0.404650596440335	-4.66459605591213\\
0.404686778883244	-4.66459290036648\\
0.404723190917696	-4.66458972629914\\
0.404759621085091	-4.66458655238471\\
0.404795884028622	-4.66458339497504\\
0.404831811202201	-4.66458026892445\\
0.286652072139717	-4.65966963395683\\
0.286687852996848	-4.65966654374237\\
0.286723127149838	-4.6596634988524\\
0.28675796406799	-4.65966049307598\\
0.286792450440824	-4.65965751871285\\
0.286826665344532	-4.6596545688907\\
0.286860657623984	-4.6596516393392\\
0.286894482806034	-4.65964872520075\\
0.28692825544536	-4.6596458165697\\
0.286962059870392	-4.65964290608566\\
0.166528036438255	-4.6514025964152\\
0.166562850938489	-4.65139961873053\\
0.166597840246186	-4.65139662722855\\
0.166633034610337	-4.65139361927786\\
0.166668398721151	-4.65139059784899\\
0.166703849616155	-4.65138756994268\\
0.166739290503331	-4.65138454377193\\
0.166774581163291	-4.65138153130115\\
0.166809578067131	-4.65137854474244\\
0.166844137124106	-4.65137559633754\\
0.0511642704505678	-4.64480892284789\\
0.0511984503961246	-4.64480602992901\\
0.0512320302416105	-4.64480318882354\\
0.051265035052239	-4.64480039736553\\
0.0512975442725998	-4.64479764877592\\
0.0513296629471848	-4.64479493415787\\
0.0513615345474496	-4.64479224141825\\
0.0513932670110336	-4.64478956135978\\
0.0514248844117632	-4.64478689184571\\
0.0514563961006332	-4.64478423193171\\
-0.0594895668314894	-4.64191757910226\\
-0.0594575822784829	-4.6419149067477\\
-0.0594256291185262	-4.64191223734308\\
-0.0593936692656415	-4.6419095676181\\
-0.0593616212840871	-4.64190689067418\\
-0.0593294935576721	-4.64190420705892\\
-0.0592973144863421	-4.64190151911541\\
-0.0592650843060006	-4.64189882682395\\
-0.0592327917251553	-4.64189612925065\\
-0.0592003819228569	-4.64189342176669\\
-0.167974508815915	-4.64214064537491\\
-0.167940845922682	-4.64213786236561\\
-0.167906860294569	-4.64213505263194\\
-0.167872490755579	-4.64213221127536\\
-0.167837630163267	-4.64212932963423\\
-0.167802275584947	-4.642126407838\\
-0.167766423568092	-4.64212344572019\\
-0.167730029109578	-4.64212043982286\\
-0.167693108920313	-4.64211739185677\\
-0.167655760473191	-4.64211431007707\\
-0.282205522257581	-4.64202777751386\\
-0.282166773156892	-4.64202461953655\\
-0.282127832021496	-4.64202144779942\\
-0.282088736869596	-4.64201826522614\\
-0.282049506377102	-4.64201507332213\\
-0.282010152193667	-4.64201187309435\\
-0.281970628032165	-4.64200866104991\\
-0.281930921967739	-4.64200543632863\\
-0.281891048658573	-4.64200220001613\\
-0.281851067069846	-4.64199895666676\\
-0.387503936535461	-4.64485140497458\\
-0.387463040549249	-4.64484812671557\\
-0.38742214574052	-4.64484484890543\\
-0.387381284044561	-4.64484157358741\\
-0.387340450758839	-4.64483830011842\\
-0.387299618266119	-4.64483502624276\\
-0.387258838941571	-4.64483175631476\\
-0.387218210345938	-4.64482849833051\\
-0.387177867632105	-4.64482526336545\\
-0.387137986145974	-4.64482206562468\\
-0.504397927967927	-4.64895231182276\\
-0.50435846179502	-4.64894918297533\\
-0.504319752869578	-4.64894611436033\\
-0.504281784622103	-4.6489431044933\\
-0.504244434458515	-4.6489401430731\\
-0.50420750082208	-4.64893721340596\\
-0.504170708764779	-4.64893429302362\\
-0.50413382163122	-4.64893136281096\\
-0.504096632782159	-4.64892840600182\\
-0.50405901498803	-4.64892541275728\\
-0.613704161661107	-4.65106218187036\\
-0.613664738429535	-4.65105907399818\\
-0.613624819553119	-4.65105592556478\\
-0.613584568299136	-4.65105274860518\\
-0.613544134179411	-4.65104955359829\\
-0.613503705790821	-4.65104635443434\\
-0.613463516030125	-4.65104316948975\\
-0.613423772023033	-4.65104001532112\\
-0.613384661331851	-4.6510369072199\\
-0.613346237672975	-4.65103385079827\\
-0.722908411502186	-4.64905420764331\\
-0.722870363516798	-4.64905120201994\\
-0.722832652460369	-4.64904822273911\\
-0.722795044283258	-4.64904525170924\\
-0.722757301028843	-4.64904226984509\\
-0.72271925422281	-4.64903926330985\\
-0.72268077139136	-4.64903622136072\\
-0.722641750306404	-4.64903313622824\\
-0.722602097245678	-4.64903000024489\\
-0.722561758206518	-4.64902680939277\\
-0.833702072348173	-4.64479260025372\\
-0.833659554586926	-4.64478926374971\\
-0.833616473671967	-4.64478588427189\\
-0.833572932262526	-4.6447824698308\\
-0.83352902504115	-4.64477902700451\\
-0.833484785698137	-4.64477555788328\\
-0.833440241781025	-4.6447720639497\\
-0.833395477685013	-4.64476855220828\\
-0.833350552713661	-4.64476502721907\\
-0.833305478257328	-4.64476148827792\\
-0.94982245506989	-4.63760677407045\\
-0.949776140598616	-4.63760315869779\\
-0.949729650410542	-4.6375995269538\\
-0.949683064562583	-4.63759588714556\\
-0.949636453991971	-4.63759224591584\\
-0.949589900332008	-4.63758861120465\\
-0.949543607976959	-4.63758500020459\\
-0.949497728842086	-4.63758142412866\\
-0.949452509274641	-4.6375779031254\\
-0.949407973971374	-4.63757443819967\\
-1.06657547685369	-4.62706990535125\\
-1.06653065005092	-4.62706644824992\\
-1.06648549135127	-4.6270629716073\\
-1.06643957756472	-4.62705944988427\\
-1.06639266628753	-4.62705587066616\\
-1.06634482024448	-4.62705224166404\\
-1.06629642854888	-4.62704859322397\\
-1.06624814247341	-4.62704497547721\\
-1.06620065516399	-4.62704143856132\\
-1.06615462052812	-4.62703802882502\\
-1.18184464169615	-4.61793206487461\\
-1.1818016091035	-4.61792895151559\\
-1.18176039672314	-4.61792598543489\\
-1.18172044383153	-4.61792312322133\\
-1.18168103962998	-4.61792031443456\\
-1.18164150661887	-4.61791751150114\\
-1.18160132397179	-4.61791467713991\\
-1.18156029841366	-4.61791179654785\\
-1.1815185555551	-4.61790887978341\\
-1.18147624555416	-4.61790593783907\\
-1.29242942789497	-4.61376807436729\\
-1.29238613285108	-4.61376514862453\\
-1.29234337521018	-4.61376227713318\\
-1.29230128529683	-4.61375946731728\\
-1.29225992926984	-4.61375672133154\\
-1.29221929328761	-4.61375403725864\\
-1.2921792535683	-4.61375140620626\\
-1.2921395557729	-4.61374881088688\\
-1.2920999038143	-4.61374623164996\\
-1.2920600209187	-4.61374365051407\\
-1.4041628689268	-4.61569005134767\\
-1.40412136176516	-4.61568745715939\\
-1.40407939356831	-4.61568484731075\\
-1.40403694111512	-4.61568221900634\\
-1.40399406044069	-4.61567957951291\\
-1.40395075537127	-4.61567693109756\\
-1.40390704696844	-4.61567427798779\\
-1.40386304143333	-4.61567162940548\\
-1.40381885342942	-4.61566899393034\\
-1.4037745709795	-4.61566637545694\\
-1.52203554572768	-4.62025538842346\\
-1.5219902301638	-4.62025284275375\\
-1.52194495055619	-4.62025032064947\\
-1.52189984658455	-4.62024782967038\\
-1.52185492409355	-4.62024536987498\\
-1.52181013889297	-4.62024293797164\\
-1.52176545471766	-4.62024053111582\\
-1.52172069195845	-4.62023813986986\\
-1.52167577227288	-4.62023576082615\\
-1.52163092031449	-4.62023340892932\\
-1.64416220135	-4.62966478959975\\
-1.64411683964455	-4.62966256748234\\
-1.64407180293312	-4.62966038773193\\
-1.64402721382634	-4.62965825584008\\
-1.64398314575044	-4.62965617185016\\
-1.64393947485646	-4.62965412343446\\
-1.64389597409518	-4.62965209400268\\
-1.64385239558853	-4.62965006768886\\
-1.64380854955162	-4.62964803391468\\
-1.643764313114	-4.62964598749662\\
-1.76630421076553	-4.64369219585219\\
-1.76625816258205	-4.6436901990404\\
-1.76621181962093	-4.64368819996114\\
-1.76616543707861	-4.6436862137094\\
-1.76611936447874	-4.6436842545316\\
-1.7660740329633	-4.64368234883805\\
-1.7660297406143	-4.64368050562065\\
-1.76598657600223	-4.64367872569755\\
-1.76594444654963	-4.64367700331629\\
-1.76590308024831	-4.64367532666192\\
-1.88433445321186	-4.65891018918833\\
-1.88429303533351	-4.65890866037576\\
-1.88425187369977	-4.65890716258554\\
-1.8842110185691	-4.65890570031956\\
-1.88417057843006	-4.6589042788941\\
-1.88413069530548	-4.65890290067085\\
-1.88409142217932	-4.65890155696403\\
-1.88405278085107	-4.65890024662584\\
-1.88401483029526	-4.65889897469057\\
-1.88397741955732	-4.65889773719067\\
-1.99847585647499	-4.67018122083436\\
-1.9984382638669	-4.67018011303488\\
-1.99840087345864	-4.67017901741109\\
-1.99836357182503	-4.67017792705437\\
-1.99832623092112	-4.67017683602831\\
-1.99828883167232	-4.67017574777302\\
-1.99825130638194	-4.67017466427302\\
-1.99821361213962	-4.67017359020743\\
-1.99817584661499	-4.67017253145675\\
-1.9981383206701	-4.67017150368611\\
-2.11148626177464	-4.67996446531009\\
-2.1114482512865	-4.67996357140279\\
-2.11141026727774	-4.67996269028255\\
-2.11137205624323	-4.67996181981472\\
-2.11133330034025	-4.67996095566403\\
-2.11129386480711	-4.67996009676737\\
-2.11125378831955	-4.67995924205978\\
-2.11121319461021	-4.67995839214672\\
-2.1111722753941	-4.67995755310294\\
-2.11113126154963	-4.67995673121353\\
-2.22880612199934	-4.6867915055086\\
-2.22876436033813	-4.68679084410047\\
-2.2287226109612	-4.68679019379622\\
-2.22868086672503	-4.6867895530211\\
-2.22863907487121	-4.68678891853583\\
-2.22859723155357	-4.68678828831635\\
-2.22855549206581	-4.68678766178346\\
-2.22851403502762	-4.68678704322807\\
-2.22847302578662	-4.68678643709594\\
-2.22843255890841	-4.68678584788544\\
-2.35206065136268	-4.68898805509309\\
-2.35202060420851	-4.68898764886167\\
-2.35198113284031	-4.6889872720181\\
-2.35194207842945	-4.68898692404027\\
-2.35190334151768	-4.68898660185478\\
-2.35186484221019	-4.68898630219885\\
-2.35182657427411	-4.68898602851889\\
-2.35178820709219	-4.6889857807526\\
-2.35174944051633	-4.68898557119512\\
-2.35171018342213	-4.68898541339895\\
-2.47487760017052	-4.69056866730732\\
-2.47483691389233	-4.69056878691893\\
-2.47479638277626	-4.69056895998645\\
-2.47475640775824	-4.69056918398589\\
-2.47471739132989	-4.69056945805532\\
-2.4746796919821	-4.6905697782389\\
-2.47464347704851	-4.69057013808605\\
-2.47460864870903	-4.6905705345548\\
-2.47457501551447	-4.69057096961127\\
-2.47454229030544	-4.69057144965397\\
-2.59020207404371	-4.69551617899693\\
-2.59016947928471	-4.69551694951771\\
-2.59013700500053	-4.69551780175171\\
-2.59010461822134	-4.69551874448438\\
-2.59007241840152	-4.6955197785108\\
-2.59004058917077	-4.69552089247766\\
-2.59000934143633	-4.69552207275289\\
-2.58997884729113	-4.69552330841194\\
-2.58994916612086	-4.69552458701261\\
-2.58992041224384	-4.69552589855302\\
-2.705678872267	-4.70154085323969\\
-2.70565124617638	-4.70154239110168\\
-2.70562433450984	-4.70154393230347\\
-2.70559793995173	-4.70154548234771\\
-2.70557179715502	-4.70154705879047\\
-2.70554566521595	-4.70154868783718\\
-2.70551940204717	-4.70155039476\\
-2.7054929679333	-4.70155219634084\\
-2.70546636299966	-4.70155409766128\\
-2.70543960698138	-4.70155609788034\\
-2.82983605361768	-4.70687237191777\\
-2.82980863783396	-4.70687480001482\\
-2.82978118672661	-4.70687732589304\\
-2.82975374855043	-4.70687994344645\\
-2.82972643333058	-4.70688264762982\\
-2.82969927368731	-4.70688542694146\\
-2.82967231028788	-4.70688827440073\\
-2.82964555700265	-4.70689119685294\\
-2.8296189538044	-4.70689420787672\\
-2.82959247104383	-4.70689731367201\\
-2.96054902404474	-4.71461281696532\\
-2.96052226970491	-4.71461641243697\\
-2.96049558446066	-4.71462012001958\\
-2.96046893901926	-4.71462395483865\\
-2.96044233043471	-4.71462791698878\\
-2.96041577869519	-4.71463198653266\\
-2.96038930275201	-4.71463613403903\\
-2.96036305046475	-4.71464034993783\\
-2.96033709743071	-4.71464460323012\\
-2.96031155220639	-4.71464886353747\\
-3.08722078012129	-4.72694402886347\\
-3.08719558368218	-4.72694859443616\\
-3.08717069609395	-4.72695315329447\\
-3.08714603746034	-4.72695773149014\\
-3.08712150766108	-4.72696234082017\\
-3.08709690808405	-4.72696699705628\\
-3.08707209026686	-4.72697171331929\\
};
\label{addplot:comparison-horizontal3}
\addplot [color=black,line width=1.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
};
\label{addplot:comparison-horizontal4}
\addplot [color=black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.0592784992136451	-0.281381920411591\\
};
\label{addplot:comparison-horizontal5}
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.51105332439813	-8.06323164503512\\
-0.511050277119939	-8.06322905634681\\
-0.511046135978742	-8.06322592314803\\
-0.511041456385188	-8.0632219827701\\
-0.51103510897463	-8.06321683542329\\
-0.511031487742441	-8.06321358427657\\
-0.511027630614368	-8.06320929331183\\
-0.511022762069591	-8.06320512246639\\
-0.511016995713359	-8.06320060863384\\
-0.511013381581498	-8.06319732854297\\
-0.511008919340479	-8.06319350285596\\
-0.511003505243017	-8.06318855377551\\
-0.510995938921182	-8.06318237095338\\
-0.510991398576554	-8.06317886365201\\
-0.51098584247253	-8.06317449345454\\
-0.510979951068027	-8.06316948865713\\
-0.510975049779245	-8.06316445057289\\
-0.510974636375158	-8.06316413435859\\
-0.510973998518207	-8.06316373239753\\
-0.510972224196282	-8.06316295959089\\
-0.510970218321164	-8.06316212998163\\
-0.510969067655533	-8.06316181702435\\
-0.510967425482206	-8.06316150623842\\
-0.510965277600526	-8.06316125551214\\
-0.510961669396414	-8.0631609534116\\
-0.510960074167747	-8.06316145197617\\
-0.510959209100297	-8.06316197622787\\
-0.510958596887023	-8.06316247044975\\
-0.510957913670467	-8.06316325411312\\
-0.510957540110713	-8.06316377619347\\
-0.510957060046037	-8.06316473243606\\
-0.510956615483002	-8.06316554395791\\
-0.510956178020295	-8.0631663265356\\
-0.51095624626594	-8.06316704905365\\
-0.51095640681585	-8.06316739529777\\
-0.510956357113554	-8.06316759790681\\
-0.510956531864121	-8.06316788626263\\
-0.510956510563136	-8.06316797309507\\
-0.51095649636248	-8.06316803098337\\
-0.510956692414031	-8.06316823250674\\
-0.510956678213375	-8.06316829039504\\
-0.510956678213375	-8.06316829039504\\
-0.510956678213375	-8.06316829039504\\
-0.510956671113047	-8.06316831933919\\
-0.510956656912391	-8.06316837722749\\
-0.510956254951324	-8.06316901508444\\
-0.510954784770928	-8.06317000461387\\
-0.510953012034058	-8.06317122678216\\
-0.510951605756615	-8.06317195581425\\
-0.510951338701782	-8.06317204373237\\
-0.51095107164695	-8.06317213165049\\
-0.510950537537285	-8.06317230748673\\
-0.510948717855755	-8.06317272030453\\
-0.510946342763575	-8.06317339579101\\
-0.5109434761637	-8.06317407344884\\
-0.51094133972504	-8.0631747767938\\
-0.510938950432204	-8.06317551016859\\
-0.510937152051658	-8.06317583615394\\
-0.510936126434297	-8.06317601416152\\
-0.5109353252698	-8.06317627791588\\
-0.51093401839695	-8.06317660172989\\
-0.510933203031796	-8.06317692337254\\
-0.510931636204442	-8.06317730616052\\
-0.510929577869392	-8.06317769111984\\
-0.510927547935654	-8.06317796030256\\
-0.510927295081478	-8.06317799033239\\
-0.510927042227302	-8.06317802036221\\
-0.510926347567726	-8.06317784995433\\
-0.510925652908151	-8.06317767954646\\
-0.510925175601111	-8.06317762382951\\
-0.510924929847263	-8.06317762491518\\
-0.510924684093415	-8.06317762600085\\
-0.510924438339566	-8.06317762708653\\
-0.51092442413891	-8.06317768497482\\
-0.510924142883422	-8.06317783078124\\
-0.510924093181125	-8.06317803339028\\
-0.510923811925636	-8.0631781791967\\
-0.510923804825308	-8.06317820814085\\
-0.510924022177844	-8.06317832283177\\
-0.510923776423995	-8.06317832391745\\
-0.510923762223339	-8.06317838180575\\
-0.510923762223339	-8.06317838180575\\
-0.510923769323667	-8.0631783528616\\
-0.510923544870804	-8.06317826711482\\
-0.510923537770475	-8.06317829605897\\
-0.510923256514987	-8.06317844186539\\
-0.510922989460154	-8.06317852978351\\
-0.51092296815917	-8.06317861661596\\
-0.510922953958514	-8.06317867450426\\
-0.510922946858186	-8.0631787034484\\
-0.510922939757858	-8.06317873239255\\
-0.510922701104338	-8.06317870453408\\
-0.510922694004009	-8.06317873347823\\
-0.510922694004009	-8.06317873347823\\
-0.510922694004009	-8.06317873347823\\
-0.510922462450818	-8.0631786766756\\
-0.510921753590586	-8.06317856415602\\
-0.510921066031338	-8.063178364804\\
-0.510920175320211	-8.06317799287276\\
-0.51091950196162	-8.06317773563243\\
-0.510918814402373	-8.06317753628041\\
-0.510916442067829	-8.06317719980735\\
-0.510911354997936	-8.06317592120546\\
-0.510907215441795	-8.06317478298161\\
-0.510902957937712	-8.06317312484876\\
-0.510898792737895	-8.06317109044197\\
-0.510895903251978	-8.06316985995731\\
-0.510890095878833	-8.06316751476459\\
-0.510882225827946	-8.0631645715158\\
-0.510873814567066	-8.0631618330474\\
-0.510869368111759	-8.06315994444703\\
-0.510865224212926	-8.0631578232078\\
-0.510860104399029	-8.0631556773671\\
-0.510859305992167	-8.06315492916192\\
-0.510858535986618	-8.06315406518014\\
-0.510857787282054	-8.06315311436592\\
-0.510856863826923	-8.06315187519588\\
-0.510855463064751	-8.06315058030888\\
-0.510855042560336	-8.06315029303874\\
-0.510854411803713	-8.06314986213352\\
-0.510853788147419	-8.06314940228416\\
-0.510853641798165	-8.06314899815175\\
-0.510853712801446	-8.06314870871026\\
-0.510853566452191	-8.06314830457784\\
-0.510853672957113	-8.06314787041561\\
-0.510853729759738	-8.06314763886242\\
-0.510853814963675	-8.06314729153263\\
-0.510854209824414	-8.06314668261983\\
-0.510854590484496	-8.06314613159532\\
-0.510854633086465	-8.06314595793043\\
-0.510854668588105	-8.06314581320969\\
-0.510854704089746	-8.06314566848894\\
-0.510854760892371	-8.06314543693575\\
-0.510854853196636	-8.06314506066181\\
-0.510854888698277	-8.06314491594107\\
-0.51085471394771	-8.06314462758525\\
-0.510854546297471	-8.06314431028528\\
-0.510854581799112	-8.06314416556454\\
-0.510854428349529	-8.06314379037628\\
-0.51085449935281	-8.06314350093479\\
-0.510854527754123	-8.06314338515819\\
-0.510854064647739	-8.06314327155294\\
-0.510854064647739	-8.06314327155294\\
-0.510853833094547	-8.06314321475032\\
-0.510853840194875	-8.06314318580617\\
-0.510852689529244	-8.06314287284889\\
-0.510850619751174	-8.06314230373697\\
-0.510849447784558	-8.06314207761214\\
-0.510848500270806	-8.06314193723409\\
-0.510847659261976	-8.0631413626938\\
-0.510845984344644	-8.06314018466908\\
-0.510838908357926	-8.06313700661008\\
-0.51083015469624	-8.0631336624859\\
-0.510823463712296	-8.06313091641779\\
-0.510819109561256	-8.06312865154348\\
-0.510815934477159	-8.06312658384985\\
-0.510807157929432	-8.06312133158318\\
-0.510794034330993	-8.06311378549805\\
-0.510789765383889	-8.06311117329395\\
-0.510786864454953	-8.06310898873805\\
-0.51078547079311	-8.06310766490691\\
-0.510784643984936	-8.06310703247832\\
-0.510781686253374	-8.06310507947562\\
-0.510778853570083	-8.06310361743777\\
-0.510776954199887	-8.06310235366627\\
-0.510776394446546	-8.06310163331956\\
-0.510776269398276	-8.06310114235471\\
-0.510774457989653	-8.06309851929388\\
-0.510770946020022	-8.06309382202538\\
-0.510768716864621	-8.06308989973487\\
-0.510767649817871	-8.06308724447287\\
-0.510767107022822	-8.06308545427833\\
-0.510766809981621	-8.06308366299811\\
-0.510765369375117	-8.06308152981647\\
-0.510764160321804	-8.06307945343745\\
-0.510763489720849	-8.06307818423759\\
-0.510762929967508	-8.06307746389089\\
-0.510762566265718	-8.06307694506755\\
-0.510761935509095	-8.06307651416233\\
-0.510760182488154	-8.06307565452325\\
-0.510758864172284	-8.06307502426601\\
-0.510758625518764	-8.06307499640753\\
-0.510758386865244	-8.06307496854906\\
-0.510758386865244	-8.06307496854906\\
-0.510757663804356	-8.06307491391778\\
-0.510757165196331	-8.06307494503328\\
-0.510756160879955	-8.06307503620841\\
-0.510754454803674	-8.06307498591983\\
-0.510752061168146	-8.06307473627922\\
-0.510751338107258	-8.06307468164794\\
-0.510750383493178	-8.06307457021403\\
-0.510749913286467	-8.06307448555293\\
-0.510749681733275	-8.06307442875031\\
-0.510749582328681	-8.06307483396839\\
-0.510748955914751	-8.06307538607857\\
-0.510748026944347	-8.06307617082761\\
-0.510746767016158	-8.06307730399211\\
-0.510745852246411	-8.06307803085286\\
-0.510745379282063	-8.0630789581513\\
-0.510744885016731	-8.06307997228219\\
-0.510744201800176	-8.06308075594556\\
-0.510743109522226	-8.06308220641002\\
-0.51074262945755	-8.06308316265261\\
-0.510742156493202	-8.06308408995105\\
-0.510741640926885	-8.06308519091439\\
-0.510741366771725	-8.06308530777666\\
-0.510741345470741	-8.0630853946091\\
-0.510741092616564	-8.06308542463893\\
-0.510741057114924	-8.06308556935967\\
-0.510741057114924	-8.06308556935967\\
-0.510741295768444	-8.06308559721815\\
-0.510741302868772	-8.063085568274\\
-0.510741302868772	-8.063085568274\\
-0.510742422375455	-8.06308700896741\\
-0.511054879035157	-8.06378971267919\\
-0.511571528242819	-8.06577755485359\\
-0.512168974521256	-8.06778428154492\\
-0.513513667989569	-8.06838306634361\\
-0.515413179233472	-8.06916091455307\\
-0.51774900413867	-8.07037273880159\\
-0.52052941153796	-8.07190477413299\\
-0.522589174365632	-8.07398476770673\\
-0.523926749905006	-8.0760786205221\\
-0.525300101962509	-8.07833785541816\\
-0.526568279905331	-8.08066656975445\\
-0.527712432367618	-8.08281437538344\\
-0.529166276468317	-8.08550203124009\\
-0.53133321209944	-8.08880433071673\\
-0.534188131880948	-8.09221318476722\\
-0.537585460942789	-8.09577462956862\\
-0.541668084969821	-8.09985487926519\\
-0.546394310543522	-8.1045428369176\\
-0.551742082122666	-8.10928494910474\\
-0.557657538514668	-8.11384144876982\\
-0.564047315113207	-8.11880508453037\\
-0.570663281994686	-8.1245618973316\\
-0.577351363787702	-8.13102045171376\\
-0.584151403140437	-8.13778416296972\\
-0.590923112767633	-8.14482547534443\\
-0.597790761882759	-8.152421373642\\
-0.60438798539926	-8.16075338614682\\
-0.610484888140119	-8.16967289037107\\
-0.615629101861694	-8.17827697251238\\
-0.620782185737539	-8.18691894903735\\
-0.625908507165392	-8.19552491727075\\
-0.63171626660307	-8.20403596136513\\
-0.637300708597555	-8.21326721191541\\
-0.643535338449389	-8.2226320006182\\
-0.650491161103975	-8.23164573915636\\
-0.657740133317874	-8.23976268150959\\
-0.664036222426047	-8.24756199080949\\
-0.670454512531295	-8.2557427848433\\
-0.677068253019431	-8.26390639416572\\
-0.684290837344964	-8.27259323728201\\
-0.691874633140392	-8.2821162758836\\
-0.699712938178445	-8.29190375403299\\
-0.707300611185131	-8.30087360171059\\
-0.714469263239365	-8.3099574242751\\
-0.721660227896705	-8.31988696278398\\
-0.728587368306044	-8.32987323716237\\
-0.735397144286687	-8.34035195209212\\
-0.741662223397153	-8.35087853869231\\
-0.747100303727373	-8.36107969346497\\
-0.752547168274955	-8.37166333998942\\
-0.75825237612169	-8.38257185129396\\
-0.764479659645629	-8.39441734575\\
-0.769739761737834	-8.40412964882387\\
-0.775247559541334	-8.41386647437065\\
-0.781025977745456	-8.4242734013559\\
-0.786690979594032	-8.43463480023503\\
-0.790941320637174	-8.44322708825081\\
-0.795033917784002	-8.4531063738801\\
-0.799479922863748	-8.46416038586013\\
-0.804345479791381	-8.47513878786919\\
-0.807875415510654	-8.4837867062239\\
-0.810952651905871	-8.49374414720598\\
-0.81410181249811	-8.50199587893194\\
-0.817730026048274	-8.51046783362458\\
-0.821328592794022	-8.52060124772413\\
-0.824724440580547	-8.53083351388474\\
-0.827977001997401	-8.54099991364733\\
-0.831372897094303	-8.55144413920144\\
-0.83495391638163	-8.56209190246864\\
-0.838694455969877	-8.57290847665794\\
-0.842505546343033	-8.58391729829925\\
-0.846460300702881	-8.59518708812117\\
-0.850534853738893	-8.6068361470056\\
-0.8546699724361	-8.61869313926846\\
-0.858855504238478	-8.63072439745752\\
-0.863089934322013	-8.64296661858481\\
-0.866470626799403	-8.65297195744842\\
-0.869927265898593	-8.6631425443014\\
-0.873462158943442	-8.67349999571133\\
-0.877065286481177	-8.6840571353909\\
-0.879834173018679	-8.69259713055527\\
-0.882664861587651	-8.70126496523088\\
-0.885553480402771	-8.71009393513391\\
-0.88849916674175	-8.71907855064711\\
-0.411938557556511	-8.19128520526027\\
-0.412865116902928	-8.19497448853311\\
-0.413890296543244	-8.19867004389393\\
-0.415005210514097	-8.20243511393921\\
-0.415420697793171	-8.20439602261498\\
-0.415895923927912	-8.20640061480905\\
-0.416423347132431	-8.2084646234794\\
-0.417005574585231	-8.21051637677884\\
-0.417302534726766	-8.21181563409249\\
-0.417638180481955	-8.2131403227719\\
-0.418016249130671	-8.2145142359825\\
-0.418442481320621	-8.2159229787112\\
-0.418698034907918	-8.21689667309281\\
-0.418980102552378	-8.21783133373845\\
-0.419288710439853	-8.21876888406588\\
-0.419621872476003	-8.21972442532116\\
-0.419869677297882	-8.22041748310651\\
-0.420137749570513	-8.22112599197597\\
-0.420428524131839	-8.2217899905203\\
-0.420745927593007	-8.2224294979505\\
-0.421005169634885	-8.2229038089287\\
-0.421275313252555	-8.22339072108872\\
-0.421561393468451	-8.22389772951045\\
-0.421858026074206	-8.22439474531772\\
-0.422133787910205	-8.22471765381668\\
-0.422427786025788	-8.22504127685426\\
-0.422737360555547	-8.22537545652679\\
-0.423055710080401	-8.2257218998224\\
-0.423434022241913	-8.22603505982287\\
-0.423829752333246	-8.2262872236447\\
-0.424242898834194	-8.22649440897566\\
-0.424664179238325	-8.22669145335607\\
-0.425043082585859	-8.22686110215295\\
-0.425436616418874	-8.22704316218167\\
-0.425846508017361	-8.2272105779043\\
-0.426272373356577	-8.22730587240737\\
-0.42667232194695	-8.22735370542127\\
-0.427084702201397	-8.22739889582153\\
-0.427505836117531	-8.22744743034598\\
-0.427931827167846	-8.22750818797597\\
-0.428309431582148	-8.22747298099658\\
-0.428703961658473	-8.22738478885378\\
-0.429119473496202	-8.22729212373289\\
-0.429545039115767	-8.22718949711304\\
-0.429929516235209	-8.22712127028802\\
-0.430327399728786	-8.22704442605395\\
-0.430735656672042	-8.2268892690928\\
-0.431152249845408	-8.22671413994151\\
-0.431508093385851	-8.22656349362009\\
-0.431865730996573	-8.22642054462926\\
-0.432232111206012	-8.22627598126944\\
-0.432606997826463	-8.22604770674044\\
-0.432961983423164	-8.22579448165976\\
-0.433333400198627	-8.22553832162526\\
-0.433719367738481	-8.22528388990194\\
-0.434101681302141	-8.2250253397931\\
-0.434449618618183	-8.22479484238341\\
-0.434793423979117	-8.22448311831104\\
-0.435147344614831	-8.22414917344861\\
-0.435515436527433	-8.22381450098739\\
-0.43586984893024	-8.22355260460442\\
-0.43623228800363	-8.22329801660837\\
-0.436600551529111	-8.22296864888445\\
-0.436971859793075	-8.22259384572969\\
-0.43732002282279	-8.22227536572819\\
-0.437657642083181	-8.22195083170925\\
-0.437993410915569	-8.22163284015365\\
-0.438328904007741	-8.22131297048538\\
-0.438628310238774	-8.22096608222417\\
-0.43893267718915	-8.22058696320908\\
-0.439238958535332	-8.220219053896\\
-0.439544077012758	-8.21985788639829\\
-0.439840128565728	-8.21958771856694\\
-0.44014232808062	-8.2192554622897\\
-0.440446180604835	-8.21886543097211\\
-0.440758673913166	-8.21846219170986\\
-0.441046793695332	-8.21813829560135\\
-0.441334790046708	-8.21782490983427\\
-0.441621629424654	-8.21751223754153\\
-0.441901004763649	-8.21711591017629\\
-0.442168954947026	-8.216783169122\\
-0.442432446471973	-8.21645559423997\\
-0.442694567221118	-8.21612860366929\\
-0.442962121783653	-8.21580448037168\\
-0.443204024978891	-8.21551587409594\\
-0.443467924675431	-8.21515961593129\\
-0.443723264764304	-8.21479321828149\\
-0.443967735673763	-8.21442809744196\\
-0.444125736076549	-8.21421032227468\\
-0.444284018907402	-8.21398939436651\\
-0.444483388296651	-8.21363300204372\\
-0.444687528693917	-8.21325215734339\\
-0.444831308020244	-8.2130082933899\\
-0.444973652667814	-8.21276527424509\\
-0.44510188693346	-8.21256376390861\\
-0.445235731913676	-8.21230535734397\\
-0.445333962876446	-8.2120950599607\\
-0.445424052423228	-8.21188993056272\\
-0.445517080778172	-8.2116898334623\\
-0.445607997197978	-8.2115033491556\\
-0.445664182960783	-8.21140540465302\\
-0.44573227239125	-8.21124992895332\\
-0.445811682979697	-8.21107031889271\\
-0.445890553595579	-8.21090591934072\\
-0.445930793856844	-8.21083494862434\\
-0.445964786969523	-8.21077743549324\\
-0.446003579871583	-8.21069134978608\\
-0.446054909227885	-8.21056416700271\\
-0.446084046791438	-8.21049642574099\\
-0.446110034566943	-8.21044052372187\\
-0.44612998978876	-8.2103992059385\\
-0.446146085949822	-8.21036461296875\\
-0.446156278090781	-8.21032706806483\\
-0.446167718304433	-8.21028243401575\\
-0.4461791372171	-8.21023788679912\\
-0.446189840581683	-8.21019825791647\\
-0.446193825038336	-8.21017901331442\\
-0.446197858372333	-8.2101495622845\\
-0.446201980015531	-8.21010574121196\\
-0.446204704066669	-8.2100646152023\\
-0.44621698931664	-8.21004355579355\\
-0.446227262003642	-8.21002669762909\\
-0.446236873567601	-8.21001153378302\\
-0.446254789377769	-8.20996752166412\\
-0.446260626987636	-8.20993171630783\\
-0.446265185745913	-8.20990012341089\\
-0.446267845958948	-8.20987727056127\\
-0.446269682946397	-8.20986277714234\\
-0.446270893932393	-8.209853837743\\
-0.446272986119178	-8.2098333004253\\
-0.446274004571362	-8.20981513869916\\
-0.446274266838601	-8.20980005952488\\
-0.44627072053991	-8.20979250004266\\
-0.446267028684492	-8.20978553391549\\
-0.446260705680181	-8.2097662770234\\
-0.44625344067739	-8.20974485583418\\
-0.446244837675226	-8.20973389252645\\
-0.446235542391071	-8.20972575127325\\
-0.446226601743269	-8.20972016723454\\
-0.446216675702491	-8.20971159507612\\
-0.446203735127527	-8.20970130146819\\
-0.446190136187155	-8.2096916902191\\
-0.446173785837214	-8.20968428849639\\
-0.446154541278613	-8.20967867769558\\
-0.446138234735645	-8.20967710170485\\
-0.44611445969038	-8.20966694269898\\
-0.446089258239268	-8.20965459262317\\
-0.446060667521634	-8.20964405011267\\
-0.446036567066281	-8.20964122193452\\
-0.446014702866656	-8.20964228710274\\
-0.445986212378569	-8.20964134319297\\
-0.445954997264745	-8.2096314917267\\
-0.445930086959509	-8.20962696127213\\
-0.445904605870388	-8.20962575830902\\
-0.445883735336649	-8.20962677571833\\
-0.445859365481303	-8.20963004932725\\
-0.445846905795967	-8.20962880329555\\
-0.445830947169077	-8.20962580904152\\
-0.445812749941298	-8.20962493531008\\
-0.445793447819968	-8.20962756490634\\
-0.44577406407729	-8.20963953369167\\
-0.445756389168528	-8.20965054080604\\
-0.445745083318936	-8.20965359768147\\
-0.445735590050546	-8.20965627068326\\
-0.445729702228632	-8.20966025774513\\
-0.445722320167702	-8.20966633312842\\
-0.445711994195814	-8.20967440204265\\
-0.445703345486418	-8.20967763511265\\
-0.445700112427116	-8.20967880590668\\
-0.445697246619769	-8.20968048105198\\
-0.445693715346686	-8.20968286750027\\
-0.445689515850232	-8.2096869772111\\
-0.445688513118912	-8.20968906336118\\
-0.445688235413587	-8.20968919469552\\
-0.44568769065343	-8.20968941394798\\
-0.445686982585726	-8.20969029891587\\
-0.445686716323422	-8.20969138432146\\
-0.44568680035478	-8.20969404392615\\
-0.445686928953214	-8.20969452041893\\
-0.445687142755585	-8.20969464958193\\
-0.44568850012326	-8.20969512064635\\
-0.445690335590503	-8.20969664491519\\
-0.445693323308433	-8.20970047711623\\
-0.445696681828481	-8.20970479919647\\
-0.445699385913338	-8.20970578474153\\
-0.445702609907204	-8.20970665233865\\
-0.445706183402204	-8.20970809664741\\
-0.445709797914116	-8.20970737231633\\
-0.445712739526674	-8.20950524452075\\
-0.444582643972841	-8.20889828349197\\
-0.442106749238157	-8.20933121782026\\
-0.438124096930417	-8.21018126889503\\
-0.432087931577492	-8.21054601217271\\
-0.424504591740962	-8.21065202654277\\
-0.415616326830182	-8.21072266282524\\
-0.405500554053429	-8.21065148355977\\
-0.394239130845667	-8.21013782451573\\
-0.382220544124262	-8.20966852319306\\
-0.369942232344791	-8.21064525661619\\
-0.35967162303022	-8.21238911070856\\
-0.349441111024746	-8.21412862422147\\
-0.339860050964116	-8.21582854940123\\
-0.330980158281171	-8.21809865965121\\
-0.323228324856257	-8.2203045441554\\
-0.316880871821016	-8.22220442785929\\
-0.311570549260294	-8.22342204311561\\
-0.306871222624137	-8.22424947005956\\
-0.302967680234292	-8.22511527606783\\
-0.299696901556156	-8.22653089669602\\
-0.297042265983959	-8.22770947173397\\
-0.29475310168722	-8.228392934406\\
-0.292789419029053	-8.22890941905799\\
-0.290673726332297	-8.22963427021582\\
-0.288590676848127	-8.22974570815262\\
-0.286647151999642	-8.22951654430809\\
-0.285073188813591	-8.22872255576719\\
-0.283264989262708	-8.22776261624764\\
-0.281583595467773	-8.22645287904513\\
-0.28008678505935	-8.22507618841579\\
-0.278041712947752	-8.22385096524572\\
-0.27617294638553	-8.2222532893976\\
-0.274695670046015	-8.22065486708773\\
-0.272970284157908	-8.21896606081649\\
-0.270823019845548	-8.21620201597591\\
-0.268936594966469	-8.21243071184133\\
-0.267103312873229	-8.20843877080175\\
-0.265501253154349	-8.20388553640175\\
-0.263725608421033	-8.19890609934919\\
-0.261767619098183	-8.19327898306462\\
-0.259781890183892	-8.18771290855696\\
-0.257632785909387	-8.1822744395392\\
-0.255551942163186	-8.17698101351868\\
-0.25365466024451	-8.17241936863467\\
-0.251186138445961	-8.1677916373007\\
-0.248153318942958	-8.162529132258\\
-0.244828202274477	-8.15705315436161\\
-0.241327196183707	-8.15073406168105\\
-0.237918328138646	-8.14487397160443\\
-0.234868256140599	-8.1397148192347\\
-0.231446896056834	-8.13319414173943\\
-0.228748753513243	-8.1267414669925\\
-0.22616351951256	-8.12155776695195\\
-0.223417505391733	-8.11618187111446\\
-0.220165769683062	-8.1102576522273\\
-0.216130261654675	-8.1031903305607\\
-0.212702578301909	-8.09690558038564\\
-0.209272833935643	-8.0904250853272\\
-0.205495766213119	-8.08224920457827\\
-0.201860928790899	-8.0740629374311\\
-0.197681365245105	-8.06557841271769\\
-0.193303550033388	-8.05695637279619\\
-0.18835494190888	-8.04663425304976\\
-0.183640772398485	-8.03589884472027\\
-0.179675104665603	-8.02906419371321\\
-0.175550983600469	-8.0228634615411\\
-0.171330504729778	-8.01649612591154\\
-0.167397157308889	-8.01030027568462\\
-0.163382860183549	-8.00398308917316\\
-0.159306588892421	-7.99755227454312\\
-0.155270521471115	-7.99102261743592\\
-0.151408849447258	-7.98484981209437\\
-0.147427304842285	-7.97847816823088\\
-0.143446713160017	-7.97196554143415\\
-0.139455953636719	-7.96533725060386\\
-0.135513054457192	-7.95944252582604\\
-0.13144394274299	-7.95344285588018\\
-0.127251903471173	-7.94729482816886\\
-0.122934712589135	-7.94098749457307\\
-0.118925053756119	-7.93547399061973\\
-0.114848398925077	-7.92988734417085\\
-0.110726919922478	-7.92421022525949\\
-0.106595457056976	-7.91846072393598\\
-0.103618861818035	-7.91491942307491\\
-0.100538052770225	-7.9112755663607\\
-0.0973098546446385	-7.90755504799276\\
-0.0939388385323739	-7.9037552456269\\
-0.0908123011092742	-7.9005459765601\\
-0.0876091832232238	-7.8972455946763\\
-0.0843364030038166	-7.89383790716814\\
-0.0810029857048114	-7.89038119124519\\
-0.0785126967056459	-7.88815385183884\\
-0.0759669919077552	-7.88590423418734\\
-0.0733506459507285	-7.88361534701097\\
-0.0706357980836008	-7.88122263549825\\
-0.0684817996129401	-7.8796118500739\\
-0.066293989621099	-7.87798678654152\\
-0.0640746366953352	-7.87634720357685\\
-0.0618168404244502	-7.87470021529552\\
-0.0600027123084746	-7.87360332766352\\
-0.0581342873582818	-7.87244457524497\\
-0.0562213446349904	-7.87127616023518\\
-0.0542623524652598	-7.87011133145465\\
-0.0526560807238979	-7.86942402924458\\
-0.0510194435953501	-7.86873842247066\\
-0.0493359646943292	-7.86799158296976\\
-0.0476274011175577	-7.86723592023653\\
-0.0462644027530086	-7.86675178320127\\
-0.0448822396482224	-7.8662997372799\\
-0.0434763556728589	-7.8658743380844\\
-0.0420345848829724	-7.86543611558802\\
-0.0408621967435098	-7.86514566168427\\
-0.039668388999883	-7.86486446775824\\
-0.0384665918020691	-7.86461384102489\\
-0.0372518458860817	-7.86439198188763\\
-0.0362772039960103	-7.86432016023377\\
-0.0352726884443777	-7.86420099576602\\
-0.0342428366002473	-7.86408804382399\\
-0.0331981197094553	-7.8640036655544\\
-0.0323817534149187	-7.86400215447422\\
-0.0315605518617842	-7.8640383670222\\
-0.0307220311115479	-7.86405811797051\\
-0.0298652459307683	-7.86403724040946\\
-0.0291403947819976	-7.86404694797873\\
-0.0284188793969332	-7.86409509481114\\
-0.0276956880516557	-7.86418109587871\\
-0.0269681363448113	-7.86429287749764\\
-0.0263467217044838	-7.86435026789431\\
-0.0257090735220021	-7.8644127897431\\
-0.0250706049364205	-7.86450067172575\\
-0.0244463452565989	-7.86463070359861\\
-0.0240073251780836	-7.86475315154285\\
-0.0235707046628446	-7.86487882711802\\
-0.0231112597213554	-7.86498046135254\\
-0.0226132811928614	-7.86510007609139\\
-0.0224230699065161	-7.86516195127476\\
-0.0222349087471624	-7.86524449004015\\
-0.0220483531517651	-7.86534850390938\\
-0.0218675799810903	-7.8654279452818\\
-0.0217760595146004	-7.86547278853954\\
-0.0216872080762281	-7.86553277030385\\
-0.0216010524822296	-7.8656057798232\\
-0.0215073882588236	-7.86570039144875\\
-0.0214520315196532	-7.86575692918556\\
-0.0214000217926615	-7.86579882226866\\
-0.021343775514944	-7.86585198113975\\
-0.0212902333545084	-7.86591513188726\\
-0.0212527255145632	-7.8659689597094\\
-0.0212141790940298	-7.86603802915566\\
-0.0211808415566978	-7.8660868655561\\
-0.0211515248026121	-7.86612631645256\\
-0.0211306026987417	-7.86615656491196\\
-0.0211094585520163	-7.86619872641835\\
-0.0210898114667931	-7.86625580030647\\
-0.0210719327757471	-7.86631066901091\\
-0.0210601125972675	-7.8663298325779\\
-0.0210496111471343	-7.86635462831155\\
-0.0210384158623783	-7.86638925745613\\
-0.0210261386349619	-7.86644731073361\\
-0.0210115979230833	-7.86649857950684\\
-0.0209977107890185	-7.86653417466508\\
-0.0209844441411357	-7.86656623972281\\
-0.0209732764975887	-7.86660876193468\\
-0.020961416952102	-7.86665010177914\\
-0.0209507681098332	-7.86671352564025\\
-0.0209425925917577	-7.86677887573127\\
-0.0209357826169908	-7.86681464201402\\
-0.0209262460513779	-7.86684351018729\\
-0.0209169118775411	-7.86688055978366\\
-0.0209091441834312	-7.86693023734535\\
-0.020903139085449	-7.86701075705843\\
-0.0208943031071601	-7.8670427736299\\
-0.0208869968695285	-7.8670725571592\\
-0.0208790086527706	-7.8671181300801\\
-0.0208723222709163	-7.86718841767819\\
-0.0208657530120513	-7.86724922136646\\
-0.0208607434802122	-7.86730967121092\\
-0.0208561874795705	-7.86734025214832\\
-0.0208532058190873	-7.867375423263\\
-0.0208526130389636	-7.86740485909349\\
-0.0208549098096054	-7.86745353807134\\
-0.0208613761876062	-7.86752324713408\\
-0.0208647253918654	-7.86756963735281\\
-0.0208638954784285	-7.86758302763706\\
-0.0208638004813764	-7.86760242853324\\
-0.0208653504801368	-7.86763914091851\\
-0.0208703316521323	-7.86769989358016\\
-0.0208708189468349	-7.86773493371882\\
-0.0208710675231683	-7.86775193333631\\
-0.0208735113383187	-7.86777499493999\\
-0.0208781350190501	-7.86780718335263\\
-0.0208790073165272	-7.86784265548218\\
-0.0208814749075202	-7.86789564170987\\
-0.020882474598427	-7.86792559093533\\
-0.0208838825257758	-7.86794486954087\\
-0.0208839733098345	-7.86796051095471\\
-0.0208881729035622	-7.86798342023793\\
-0.0208983984603995	-7.86802379513302\\
-0.0209084741502429	-7.86807278669912\\
-0.0209076099077453	-7.86808331476964\\
-0.0208660508208595	-7.86812163432531\\
-0.0207322466863889	-7.86822076019522\\
-0.0204876977200811	-7.86838005128679\\
-0.0202770154276733	-7.86853338129557\\
-0.0202681806219642	-7.86856239093256\\
-0.0195429212963084	-7.86892801664755\\
-0.0179037231616908	-7.86974391976579\\
-0.0161398326865421	-7.86999235323162\\
-0.0151942560868885	-7.86982906769795\\
-0.0143142855718812	-7.87023093960597\\
-0.0133751713234097	-7.87208677854498\\
-0.012403046323867	-7.87414723450849\\
-0.0115182771075796	-7.87509904872346\\
-0.0108451319567477	-7.87507010278296\\
-0.0102186561473896	-7.87399329602587\\
-0.00987272462660871	-7.87244934933709\\
-0.00989677877983142	-7.87098631414487\\
-0.0100354002034801	-7.86892615757589\\
-0.0108005689956083	-7.8657959755824\\
-0.0115114101655784	-7.8624889717184\\
-0.0126673243390052	-7.85812919550658\\
-0.0140160705203985	-7.85334360735073\\
-0.0149485459214819	-7.84865477882717\\
-0.0159706623941848	-7.84398981211779\\
-0.0173361676536232	-7.83900881517188\\
-0.0186937957852267	-7.83392182985453\\
-0.0192168407434353	-7.82885255419565\\
-0.0198777281092437	-7.82436919427605\\
-0.0208540426561636	-7.8192124500139\\
-0.0214024863597578	-7.81384349681932\\
-0.021585993171292	-7.80882637634026\\
-0.0227925095259536	-7.8036348738935\\
-0.0243176162488586	-7.79764501208766\\
-0.025762301685247	-7.79170578488832\\
-0.0272510836355079	-7.78545670699088\\
-0.0286488670152354	-7.77991382101379\\
-0.030010937381648	-7.7739851360843\\
-0.0311520726753748	-7.76783928024753\\
-0.0320558157625275	-7.76193962462024\\
-0.033230122559288	-7.7565221665137\\
-0.0344905826697367	-7.75105572541947\\
-0.0350340953108164	-7.74595805372671\\
-0.0354065023462331	-7.74081135012149\\
-0.0355973966117749	-7.73662873553717\\
-0.0358792126774033	-7.73254882226478\\
-0.0362446178187693	-7.72836633303555\\
-0.0366015226586239	-7.72377317529452\\
-0.0372571281637976	-7.71920026691109\\
-0.0380387729627017	-7.71537046737831\\
-0.0388127669544685	-7.7114057367798\\
-0.0395122388831841	-7.70736752106767\\
-0.0403130882198969	-7.70371261684926\\
-0.0414853304860885	-7.70008085017274\\
-0.0425547158194246	-7.69653913860035\\
-0.0431171438665161	-7.69260625040573\\
-0.0436547333627125	-7.68854845307301\\
-0.0443591724648189	-7.68550371642145\\
-0.0451501192666144	-7.68245258374403\\
-0.0460443276317384	-7.67939480755009\\
-0.0469255020875472	-7.67691754194144\\
-0.0478986300001624	-7.67435764215655\\
-0.048894022414519	-7.67166395131071\\
-0.0497344563707612	-7.66869529056824\\
-0.0500604230283467	-7.66628772884542\\
-0.0504434935182956	-7.66382151103455\\
-0.0509050040852881	-7.66136177011342\\
-0.0514690862463526	-7.65888318753\\
-0.0516216060004851	-7.65726773488263\\
-0.0519362549838661	-7.65563283051031\\
-0.0524037859647313	-7.65395012291315\\
-0.0528927118192668	-7.65218220157003\\
-0.0529602111548934	-7.65115850655607\\
-0.0529980079320876	-7.65006075256205\\
-0.0531315814838946	-7.64902589444442\\
-0.0533363566434331	-7.64800500469179\\
-0.0533341657993615	-7.64746654272429\\
-0.053379790515596	-7.64694631587547\\
-0.0534467275061205	-7.64640725939235\\
-0.0535243462126169	-7.64584167161233\\
-0.0535092592166225	-7.64546986206453\\
-0.0534901020178628	-7.64507661721377\\
-0.0534549439378711	-7.64466754102058\\
-0.0534079028193281	-7.64423885663185\\
-0.0533591042021608	-7.64409953912635\\
-0.0533057493898039	-7.64393676457014\\
-0.0532514631970346	-7.64376277596921\\
-0.053192034239478	-7.64356672072241\\
-0.0531635310060924	-7.64353180435047\\
-0.0531309974791236	-7.64349430363291\\
-0.0530944249731871	-7.64345225253895\\
-0.0530540363560905	-7.64340374184042\\
-0.0530356497646116	-7.64339763573205\\
-0.0530200134101227	-7.64339232703178\\
-0.0530043671976696	-7.6433880592352\\
-0.0529845060831022	-7.64338195964087\\
-0.0529718566864398	-7.64338849198553\\
-0.0529553592595656	-7.64339770130564\\
-0.0529353021582962	-7.64340941285065\\
-0.0529121398036311	-7.643421774195\\
-0.0528922582778814	-7.64344377791464\\
-0.0528725885893954	-7.64346792024429\\
-0.0528523552173522	-7.64349536112124\\
-0.0528288907835397	-7.64353096967657\\
-0.0528177053567477	-7.64356455791747\\
-0.0527982720414714	-7.64361275463724\\
-0.0527792525427583	-7.64366626948071\\
-0.0527630771703568	-7.64372220043328\\
-0.0527711047955905	-7.64377553796442\\
-0.0527798989086336	-7.64383876028077\\
-0.0527819894869823	-7.64391930205493\\
-0.0527810419498499	-7.64402223574368\\
-0.0527821799116512	-7.64410966296828\\
-0.0527852859017699	-7.64420407839185\\
-0.0527919665918926	-7.64430593752104\\
-0.0527999127903255	-7.64442265222935\\
-0.052806978895699	-7.64452994525884\\
-0.0528149519752375	-7.64466256187833\\
-0.0528206679753878	-7.644814386556\\
-0.0528232949203311	-7.64497380002908\\
-0.0528022899343024	-7.64510145601612\\
-0.0527682166971017	-7.64525536471532\\
-0.0527273772596826	-7.6454418590979\\
-0.0526898368469003	-7.64565193173616\\
-0.0526597559034037	-7.64588163211207\\
-0.052636927759574	-7.64613980844983\\
-0.05260725607202	-7.64642288001275\\
-0.0525604266919263	-7.64673586536434\\
-0.0525327675024923	-7.64699672302025\\
-0.0525034209098248	-7.64729448084008\\
-0.0524756030797828	-7.64764705054033\\
-0.0524538622174258	-7.64804990163433\\
-0.0524686120451086	-7.64845010502325\\
-0.052481290574514	-7.64886575698802\\
-0.0525034527088933	-7.64933381484279\\
-0.0525288389992616	-7.64984777195145\\
-0.0525947597371866	-7.65026654258943\\
-0.0526509513756868	-7.65070495907388\\
-0.052689921701472	-7.65114252642835\\
-0.0527390559614517	-7.6515967026436\\
-0.0528391935930451	-7.65188099333704\\
-0.0529654956924378	-7.65221073498698\\
-0.0531139366563657	-7.65257131550989\\
-0.0532284358831981	-7.65290614012569\\
-0.0533026107668945	-7.65307610872553\\
-0.0533848719462834	-7.65327015486226\\
-0.0534757839298748	-7.65349498380738\\
-0.053583157208295	-7.65375478232241\\
-0.0536558938306468	-7.65391660387166\\
-0.0537092852523749	-7.65405821410995\\
-0.0537646238139122	-7.65421190128905\\
-0.0538277528025208	-7.65438486779035\\
-0.0538647011251413	-7.65450544433911\\
-0.053909963301581	-7.6546361614587\\
-0.0539381851263988	-7.65473827237845\\
-0.0539594835891282	-7.65482757660866\\
-0.0539603827028616	-7.65486093798668\\
-0.0539653263108346	-7.65489682582203\\
-0.0539745010191107	-7.65494148445116\\
-0.053979734980433	-7.65498419442029\\
-0.0539815949187724	-7.65498962180655\\
-0.0539818525281172	-7.65499557670153\\
-0.0539817977230247	-7.65500280513906\\
-0.0539843270897396	-7.65501250865966\\
-0.053990737230671	-7.6550204024436\\
-0.0539936752463043	-7.65502443725368\\
-0.0539951911987817	-7.65502726400923\\
-0.053997533959433	-7.65503072319336\\
-0.0540009591400703	-7.65503377281671\\
-0.0540063688948407	-7.65503773888177\\
-0.0540107628902142	-7.65504084205072\\
-0.0540119107982094	-7.65504216696754\\
-0.0540123924479415	-7.65504320569988\\
-0.0540130346475843	-7.65504459067634\\
-0.0540147494092491	-7.65504660699571\\
-0.0540174187849937	-7.65504873474899\\
-0.0540178621754492	-7.65505093016162\\
-0.0540175639616683	-7.65505214581588\\
-0.0540176436503338	-7.65505382240517\\
-0.0540175103291557	-7.65505636731894\\
-0.0540165490272241	-7.65506128673859\\
-0.0540152993694756	-7.65506638090881\\
-0.0540139088777447	-7.65506904702754\\
-0.0540114501666839	-7.65507206481874\\
-0.0540075398185751	-7.65507699726647\\
-0.0540026977424269	-7.65508372642279\\
-0.0539973018406856	-7.65509271322272\\
-0.0539905734224181	-7.65510112765371\\
-0.0539798746833045	-7.65511071613576\\
-0.0539679799189551	-7.65512117728497\\
-0.0539534232916654	-7.65513448364616\\
-0.0539081250246491	-7.65516903214611\\
-0.0538615968158124	-7.6552065930089\\
-0.0538367718117883	-7.65522873421859\\
-0.0537984268283795	-7.65525995594373\\
-0.0537571229408296	-7.65529223160063\\
-0.0537312995481771	-7.65531744197579\\
-0.0537127134522569	-7.65533816781018\\
-0.0536834625338075	-7.65536634243094\\
-0.0536495848942129	-7.6553943640146\\
-0.0536018180581717	-7.65543297120944\\
-0.0535513719884217	-7.6554704915547\\
-0.053499857699342	-7.65550836357244\\
-0.053442188533516	-7.65555031057016\\
-0.0533944098419782	-7.65558296178436\\
-0.0533445416564416	-7.655617125694\\
-0.0532975428284168	-7.65564959998628\\
-0.0532444916983515	-7.65568973399033\\
-0.0532097304479583	-7.65571735469859\\
-0.0531692687418182	-7.65574719796131\\
-0.0531185638901437	-7.65578177034606\\
-0.0530651447155963	-7.65582040251139\\
-0.0530362827301371	-7.65584499022902\\
-0.0530095899273421	-7.65586974184049\\
-0.0529804668147987	-7.65589739546656\\
-0.0529395069131107	-7.65593227175418\\
-0.0529178321096106	-7.65594757563068\\
-0.0528973391306901	-7.65596206472831\\
-0.052878968389773	-7.65597590836928\\
-0.0528590706658345	-7.65599097309288\\
-0.0528288576205007	-7.65601406331447\\
-0.0528008236157951	-7.65603627652622\\
-0.0527732527174732	-7.65605860334321\\
-0.0527394460811599	-7.65608633548537\\
-0.0527274953391382	-7.65610703200659\\
-0.0527359100657047	-7.65663413266827\\
-0.0525969402698218	-7.65736375347602\\
-0.052170896363645	-7.65828991942587\\
-0.051719700750121	-7.65932461942036\\
-0.0505029046806805	-7.66071827101662\\
-0.0489039756142846	-7.66256187453876\\
-0.0469885881044453	-7.66504503900472\\
-0.044600703571461	-7.66809333834331\\
-0.0416085499652105	-7.67174557738465\\
-0.0380970058582203	-7.67622215915942\\
-0.033880319854712	-7.68192203327008\\
-0.0288188437600533	-7.68839373638963\\
-0.0236545093910034	-7.69600725487849\\
-0.0182506013775381	-7.70440724745235\\
-0.012474190793379	-7.71366025140973\\
-0.00625949232033773	-7.72381828233853\\
-2.31081036936587e-05	-7.73511646896351\\
0.00625559030197098	-7.74730466229002\\
0.0126985600906557	-7.75978823148054\\
0.0193416160774822	-7.7727211796664\\
0.0259406038198388	-7.78658628364177\\
0.0321591196454194	-7.80099491512085\\
0.038034531314998	-7.81568410395806\\
0.0441186230078361	-7.83062153462082\\
0.0501278850718765	-7.84603748819706\\
0.0556110074558889	-7.86178543592722\\
0.0612085953085206	-7.8775907029504\\
0.0672916274365289	-7.89330137236562\\
0.0734803441065615	-7.90952391794853\\
0.07999479024044	-7.92577635269197\\
0.0868912888056024	-7.94195703677269\\
0.0942798333391011	-7.95840827747339\\
0.10176731308976	-7.97558205196524\\
0.108779006174816	-7.9930048754403\\
0.115755448380201	-8.01108357420302\\
0.123951577014868	-8.02954497300652\\
0.132251414066794	-8.04869232310624\\
0.13980127990946	-8.06835401448228\\
0.147777296469383	-8.0890764034532\\
0.156794373966001	-8.11026791875244\\
0.166056101474381	-8.13171120312185\\
0.175388161884649	-8.15305491899839\\
0.18458261737201	-8.17454220056002\\
0.192873257237672	-8.19614284629319\\
0.200720483423834	-8.21784330613798\\
0.208583760429541	-8.23935301253178\\
0.216176044784653	-8.26062064937025\\
0.224018311301855	-8.28144928019851\\
0.232881653670432	-8.30157778845719\\
0.242005728056398	-8.32143219887674\\
0.250253510008932	-8.34108786592833\\
0.257802232835973	-8.35983024144847\\
0.266923210282051	-8.37682698558343\\
0.276588657834919	-8.39265080154969\\
0.285888996823962	-8.40650092155354\\
0.295661934554149	-8.41895918633842\\
0.305197510494696	-8.43094020900976\\
0.31483551561778	-8.44206586584731\\
0.323857012123317	-8.45181416982673\\
0.332346836246556	-8.46021972846471\\
0.342076560662536	-8.46842791256553\\
0.352491917628245	-8.47570136844164\\
0.363192987682303	-8.48210506005878\\
0.373912944935608	-8.48728981441308\\
0.386397316332119	-8.49288425113008\\
0.400155656863826	-8.49790282202779\\
0.412649473491343	-8.50172246045487\\
0.427385112968839	-8.5061446568388\\
0.44197027517448	-8.51017760066964\\
0.457312741772967	-8.51369207217958\\
0.474022572529904	-8.51699238458371\\
0.491524182000949	-8.5194053920452\\
0.509524370052106	-8.52181036696528\\
0.527806778100161	-8.52391375618048\\
0.546926639345703	-8.52563225724819\\
0.566835562040881	-8.52716688934747\\
0.587275371406952	-8.52827179414887\\
0.608042218559785	-8.52911370741215\\
0.628888093832705	-8.52976040374468\\
0.649870391375248	-8.53071203869333\\
0.670428895808123	-8.53162531350988\\
0.690883706623917	-8.53267228554351\\
0.710882807859747	-8.53379796886376\\
0.732219300245217	-8.53561704853382\\
0.754611321399102	-8.53803928582104\\
0.776285941697997	-8.54100856406364\\
0.79746710417253	-8.54448909552216\\
0.818810803368528	-8.54897344507098\\
0.840158097898932	-8.55385472516993\\
0.861593642690271	-8.55912677551259\\
0.883195985172843	-8.56487662361942\\
0.906065431736347	-8.57183692288251\\
0.929754194198617	-8.57973640144799\\
0.953843064694979	-8.58833323128265\\
0.978129680496666	-8.59741192773784\\
1.00305401230121	-8.6071088210926\\
1.02811333406516	-8.61721889619055\\
1.05319322993396	-8.62759997494362\\
1.07829188412763	-8.6378253544981\\
1.10386629665949	-8.64767147623193\\
1.13040719927434	-8.65736851425958\\
1.15756203564763	-8.6669543481182\\
1.18342624029097	-8.676198513797\\
1.20825054335768	-8.68485919376127\\
1.23286378255343	-8.69296370024387\\
1.25669302684664	-8.70103455830813\\
1.2791734128231	-8.7092799310699\\
1.3012607742469	-8.71704396233455\\
1.32379561402182	-8.72370301567621\\
1.34634284326978	-8.72959298593285\\
1.36885177607684	-8.73489753447951\\
1.39200808442989	-8.73901333156935\\
1.41533652823396	-8.7413580560193\\
1.43895205784766	-8.74229322064056\\
1.46273978840569	-8.74178281300744\\
1.4879825942505	-8.73966654113975\\
1.51399069327797	-8.73626078618154\\
1.54124669586393	-8.73279635774333\\
1.56911826307893	-8.72983981282223\\
1.59777804170702	-8.72701616361358\\
1.62678564014656	-8.7236429733585\\
1.65615533392244	-8.71980045135317\\
1.68202082475092	-8.7159454556705\\
1.7056933536283	-8.71179916159036\\
1.72851900214763	-8.7074229126214\\
1.7509043553104	-8.70302309178773\\
1.77247131159112	-8.69847740461542\\
1.79376320273816	-8.6936870566591\\
1.81563796902886	-8.68871493578914\\
1.83814228727825	-8.68351915120078\\
1.86055635710424	-8.67820164988771\\
1.88252736483761	-8.67306145049439\\
1.90397526741327	-8.66763015930263\\
1.92546159279317	-8.66219938480566\\
1.94689282007333	-8.65729654559618\\
1.9685609575499	-8.65317933023465\\
1.99053612414066	-8.64925094171988\\
2.01292695338175	-8.64548988625095\\
2.03610177223332	-8.64213672622307\\
2.06665562548377	-8.63877025124614\\
2.09824040905003	-8.63551137579024\\
2.13050378513268	-8.6324008716361\\
2.16350928963639	-8.62953362208955\\
2.19808711752666	-8.62630901758689\\
2.23275151894697	-8.62277485052268\\
2.2666783724647	-8.61923025480445\\
2.29978758056787	-8.61586708875601\\
2.33360638724346	-8.61198211705504\\
2.36724950341073	-8.60803542105785\\
2.40005718330955	-8.60457990550384\\
2.43222693677464	-8.60154207926277\\
2.46488864297628	-8.5984842213175\\
2.49767660873269	-8.59595706591721\\
2.53027211783637	-8.59393029227951\\
2.56261334940898	-8.59256218499148\\
2.59492362191169	-8.59174235857772\\
2.62759059490247	-8.59113771559987\\
2.66080296365032	-8.59083097065955\\
2.69464934476401	-8.59102525166576\\
2.72912172881402	-8.59175996026926\\
2.76407312798839	-8.59308637447415\\
2.79936762108758	-8.59522097098275\\
2.8349227956694	-8.59796990138449\\
2.87117238030641	-8.60126592239937\\
2.90764537002019	-8.60581288773424\\
2.94410223353756	-8.61132685654972\\
2.98015220695506	-8.617888099207\\
3.01552202624101	-8.62570161445957\\
3.04983359908467	-8.63515351022733\\
3.08313007263114	-8.64597335348595\\
3.11550279539015	-8.65775896621595\\
3.14731448093786	-8.67077806402892\\
3.17819081946429	-8.68554225302731\\
3.20853965542399	-8.70107619858623\\
3.23815264226781	-8.7169809091096\\
3.26697651782251	-8.73398394184028\\
3.29611506853585	-8.75192548579932\\
3.32526357700697	-8.77080026269057\\
3.35405569238239	-8.79041779578661\\
3.38281278469566	-8.81063309048556\\
3.4116580240052	-8.83154395351652\\
3.4407595779478	-8.85331153591071\\
3.46979591598147	-8.87596009178459\\
3.49838889297731	-8.89920703400998\\
3.52589956491056	-8.92299356476223\\
3.55346434551557	-8.94715677896925\\
3.58077585323015	-8.97188868738757\\
3.6060783991119	-8.99712139527951\\
3.62972456996185	-9.02224073367806\\
3.6519155474571	-9.04691798563747\\
3.67324592980079	-9.07134139798775\\
3.69371760694102	-9.09560673821113\\
3.71306897300874	-9.1192500147955\\
3.73233583900812	-9.14272695871492\\
3.75207802014755	-9.16697866762382\\
3.77165411529965	-9.19204440499823\\
3.79121181353026	-9.21746545701254\\
3.81080663948821	-9.24322599345277\\
3.83095966967636	-9.26948074447692\\
3.85193206395817	-9.29610746406532\\
3.87270970029216	-9.32278686973826\\
3.89382045794404	-9.3495212935214\\
3.915699057623	-9.37633960260404\\
3.93845302200242	-9.40334086457735\\
3.96171764802374	-9.43019721645485\\
3.98444456566301	-9.45676299027652\\
4.00615386608361	-9.48349959565279\\
4.0275156267108	-9.51080089361014\\
4.04797757666706	-9.53802073019605\\
4.06637994538099	-9.5643261510974\\
4.08306973226403	-9.59067535538262\\
4.10055713722659	-9.61798636856164\\
4.11733025183814	-9.64559191220218\\
4.13286614646442	-9.67265721933447\\
4.14661162193997	-9.69911276842296\\
4.15937913502865	-9.72582074264344\\
4.17260694913252	-9.75370460928375\\
4.18539561853267	-9.78211598676148\\
4.19751404115842	-9.81115354540237\\
4.20847910636851	-9.84048508264054\\
4.21884925844997	-9.87010543255519\\
4.22883426671567	-9.90076563505752\\
4.23831489533744	-9.93220379184996\\
4.24739536791728	-9.96433640064578\\
4.25552007438445	-9.99663178735628\\
4.26301214922366	-10.0294945393287\\
4.26991396302157	-10.0629412662047\\
4.27650807772726	-10.0971231001255\\
4.2825043759367	-10.1311776211426\\
4.28830632405846	-10.1648521791809\\
4.29389493714833	-10.1972608027395\\
4.29956627812465	-10.2292421139004\\
4.30452332491018	-10.2603931326474\\
4.30894459771569	-10.2903968383374\\
4.31276930662959	-10.3198980644021\\
4.31590228799623	-10.3499138890477\\
4.31867935577909	-10.3800599836493\\
4.32112223149252	-10.4093201020648\\
4.32332906087882	-10.4388949052684\\
4.32516618113598	-10.469968764219\\
4.32633232295011	-10.5011014166727\\
4.32720689917388	-10.532602633373\\
4.32766616486358	-10.5645243732602\\
4.32781181832018	-10.5904042693455\\
4.32823557865307	-10.6179542397893\\
4.32862383047751	-10.6503350322321\\
4.3286143969148	-10.6834923998929\\
4.3278462208479	-10.7157103354178\\
4.32630336159683	-10.7477044175576\\
4.32393021653137	-10.7803327633376\\
4.32038374106856	-10.8133257779693\\
4.31566347258907	-10.8445760645777\\
4.31016478095871	-10.8739620856972\\
4.30408021163041	-10.9031623850107\\
4.29713623150204	-10.9326130310342\\
4.28930205996877	-10.9616111337159\\
4.28056876094187	-10.9894437800334\\
4.27091018977357	-11.017225268744\\
4.25982776398752	-11.0457171572882\\
4.24714737729161	-11.0746300112997\\
4.23309970355753	-11.103373063017\\
4.21792146763115	-11.1324990141\\
4.20151041611281	-11.1622475045602\\
4.18424728116186	-11.1924333241471\\
4.1660245119577	-11.222558003979\\
4.14632930034918	-11.2530429086874\\
4.12536028006185	-11.2836910367038\\
4.10353964325631	-11.3139377939384\\
4.08052198240629	-11.344192447278\\
4.05668421365351	-11.3746885423434\\
4.03208562572856	-11.4051734120421\\
4.00698613038294	-11.4344329425529\\
3.98197507582086	-11.4618934478901\\
3.95684120078445	-11.4890133963275\\
3.93131588377226	-11.5160987705618\\
3.90564846917238	-11.5424687930847\\
3.88040841142399	-11.5679690410108\\
3.85580137319895	-11.5931937131812\\
3.8313504990973	-11.6180962929472\\
3.80650541202938	-11.643251216714\\
3.78155938027379	-11.6682448238175\\
3.75685380668881	-11.6928936963303\\
3.73138209463671	-11.717609731441\\
3.70502729221365	-11.7425826585917\\
3.67894237414902	-11.7670946361149\\
3.65343988792053	-11.7911848626781\\
3.6277770619634	-11.8153119675206\\
3.60181694325021	-11.8396642039115\\
3.5760753680079	-11.8633442005587\\
3.55053979102293	-11.8864429194777\\
3.52477841683836	-11.9091855919276\\
3.49855541937444	-11.9309731441172\\
3.47238034280008	-11.9512067881672\\
3.44647258420309	-11.9700943931793\\
3.42018747275648	-11.9884284439734\\
3.39355610224186	-12.0057152476021\\
3.36694845087999	-12.0215336180082\\
3.3404371871177	-12.0360316783611\\
3.31396035823953	-12.0498295076143\\
3.28714138753958	-12.063297376179\\
3.25957250168569	-12.0767204130699\\
3.23107477067649	-12.0896314068293\\
3.20178436551247	-12.1023332710686\\
3.17192222337548	-12.114789973467\\
3.14141496605582	-12.1274329155158\\
3.11024955534826	-12.1398887177788\\
3.07847566175496	-12.1519875925302\\
3.04635167188663	-12.1636460246265\\
3.01370780914169	-12.1752306876708\\
2.98048985289303	-12.1863444274644\\
2.9473641201157	-12.1966092328012\\
2.91512992687655	-12.2062753186935\\
2.88390248452629	-12.2154160543234\\
2.85325276095069	-12.2236835161735\\
2.82246596586505	-12.2313021479139\\
2.79177024848585	-12.2390118524941\\
2.76102514130721	-12.2462780481149\\
2.73028207831724	-12.2528720884178\\
2.6995605871149	-12.2590597103085\\
2.66867973485134	-12.2649579629734\\
2.63726374560887	-12.2704940608948\\
2.60518898804904	-12.2757204261195\\
2.57241307178633	-12.2808605406573\\
2.53896575827285	-12.2862458764644\\
2.50486689194235	-12.2915730526514\\
2.47037285272886	-12.2968724615696\\
2.43568922964966	-12.3025979012671\\
2.40131842156225	-12.3085637737742\\
2.36709322342348	-12.3139263593624\\
2.33228045409741	-12.3186750173665\\
2.29742520855896	-12.322724145359\\
2.26359086505258	-12.3259243359267\\
2.23081508163815	-12.3286782791792\\
2.19826545412333	-12.3313143899937\\
2.16581348003844	-12.3337311372478\\
2.1335485243258	-12.3360146132163\\
2.10156922465535	-12.3384818486128\\
2.06991984972318	-12.3410601209688\\
2.03805622590033	-12.3436526549552\\
2.00573824173631	-12.3464995224247\\
1.9727784503123	-12.3492288864737\\
1.93939119327716	-12.351700773107\\
1.9113537398069	-12.3534627186069\\
1.88288412313079	-12.3549310249613\\
1.85326568230141	-12.3564656128711\\
1.81855779488076	-12.3579711827144\\
1.78388484905928	-12.3592639353702\\
1.74938279122624	-12.3602525865922\\
1.71461261303421	-12.3611719926439\\
1.67975712564258	-12.3620558638805\\
1.6456860518783	-12.3630291292283\\
1.6130792011715	-12.3642461213981\\
1.58114739646446	-12.3655700082732\\
1.5491943647753	-12.3669604742479\\
1.51726349357591	-12.3682301248685\\
1.4858122419962	-12.3694965165396\\
1.45418145557216	-12.3708776505506\\
1.42196919877979	-12.3722011080232\\
1.39505133381877	-12.3731321310394\\
1.36763157236203	-12.3740826792265\\
1.33928760776671	-12.3750935043898\\
1.31039202319476	-12.3764365291827\\
1.28118490960257	-12.3780857518975\\
1.25167516450283	-12.3799643616672\\
1.21847340328784	-12.3823858343209\\
1.18267685057637	-12.3853667556852\\
1.14722772805871	-12.3884229973197\\
1.11182101399261	-12.3912778463891\\
1.07554563254492	-12.3936117817369\\
1.03887767741166	-12.3959055288023\\
1.00375369342968	-12.3980095476185\\
0.96997058846909	-12.3997163880678\\
0.936182346082525	-12.401277196274\\
0.902132440246106	-12.4025899333673\\
0.868339015263217	-12.4036222508546\\
0.834956812415897	-12.4042694163383\\
0.801643966958833	-12.4049241164194\\
0.767945971241663	-12.4055598829945\\
0.736014519148525	-12.4060185853483\\
0.707792105549762	-12.4062960254403\\
0.678897972635167	-12.4062109387078\\
0.649555306074096	-12.4061607631862\\
0.620009715881715	-12.4059958904951\\
0.586488349373749	-12.4055253669589\\
0.550593166929532	-12.4048889214412\\
0.514045355194152	-12.4039667679561\\
0.478036975541969	-12.4029319246628\\
0.441933665156658	-12.4016572063336\\
0.405679287075112	-12.400624283216\\
0.37072581010166	-12.4001019821161\\
0.337507616910755	-12.4002218669304\\
0.304633649178017	-12.4009854253195\\
0.271246881455415	-12.4019852487478\\
0.238567821760708	-12.4030810086651\\
0.211669921363323	-12.4043621091016\\
0.178298419058536	-12.4064353869883\\
0.149534948097126	-12.4082143930022\\
0.121213993436972	-12.4098283826175\\
0.0924670469105938	-12.4114010532834\\
0.0630078023768919	-12.4130266969215\\
0.0326536212504025	-12.4143445714655\\
0.000802610455717501	-12.4157051008069\\
-0.0370310310544105	-12.4174840236744\\
-0.0749243622133223	-12.4195540080376\\
-0.112978670866944	-12.4219099514768\\
-0.151094077945031	-12.4244831647694\\
-0.189797359407445	-12.4271131967606\\
-0.229209519862957	-12.4298076373771\\
-0.268267992893791	-12.4323652350016\\
-0.305718741734058	-12.4347788369132\\
-0.342709034890652	-12.4372076283072\\
-0.380158440790873	-12.4396837455855\\
-0.417455458549112	-12.4420380326168\\
-0.454221587721862	-12.4441977689248\\
-0.490832990202326	-12.4463607909233\\
-0.527640277997721	-12.4485699019116\\
-0.565078330154331	-12.4506750027075\\
-0.603083305912598	-12.452571074991\\
-0.641889928554653	-12.4542994968699\\
-0.68161966579565	-12.4558679718757\\
-0.722029920068845	-12.4572066775974\\
-0.762552381063277	-12.4582631036504\\
-0.803132065667026	-12.4589476609222\\
-0.843629165778749	-12.4593159013318\\
-0.883805293301483	-12.4595440316439\\
-0.923918111349196	-12.4598135845282\\
-0.963924891234279	-12.4602171829113\\
-1.00273149174554	-12.4608934398497\\
-1.04003120026123	-12.4622860758752\\
-1.07710673443927	-12.4645330051672\\
-1.11403094330115	-12.4671866540788\\
-1.14353195277655	-12.4694701392092\\
-1.17266645158529	-12.4720388200458\\
-1.20185952952238	-12.4750922250959\\
-1.23153273169788	-12.4783940094293\\
-1.26154691592901	-12.4815221696083\\
-1.29214993454677	-12.4845055932439\\
-1.32333958440514	-12.4875524042715\\
-1.35486096321919	-12.4907395091802\\
-1.38653969840738	-12.4940211865473\\
-1.41824055204892	-12.4973618061014\\
-1.45005347691123	-12.5009130516874\\
-1.48190329281357	-12.5047257082348\\
-1.51364038730006	-12.5086256010995\\
-1.54575729972363	-12.5124252234473\\
-1.57847418697202	-12.5159316218152\\
-1.61604661838395	-12.5196319699454\\
-1.65129253238546	-12.5230002108301\\
-1.68905705463698	-12.5261756951005\\
-1.72648259101633	-12.5286415381392\\
-1.76066463589918	-12.5302832393641\\
-1.79133726754811	-12.5314582946659\\
-1.82175402284414	-12.5326206600495\\
-1.85247711068018	-12.5338292047532\\
-1.88361267987193	-12.534896394143\\
-1.91491224275042	-12.5357804194014\\
-1.94685394883789	-12.5367277024663\\
-1.97942380749428	-12.5376211505531\\
-2.01244881531072	-12.5381883021565\\
-2.04552224589147	-12.5383679242181\\
-2.07828164240326	-12.538302596696\\
-2.11053020426073	-12.5380270169558\\
-2.14261152513532	-12.5374875084368\\
-2.17501842334983	-12.5368476798932\\
-2.21277992678269	-12.5364208762045\\
-2.25184428865316	-12.5364631803713\\
-2.28995860809508	-12.5366566163212\\
-2.32765565269971	-12.5370189537293\\
-2.36489861123745	-12.5378173358437\\
-2.40140719404071	-12.5390235098698\\
-2.4319396220504	-12.5405049083063\\
-2.46204773152084	-12.542354043605\\
-2.49271860383949	-12.5442958158237\\
-2.5239953185053	-12.5457803448436\\
-2.5558160152028	-12.5469807445555\\
-2.58814865308	-12.5481837399992\\
-2.62087946430342	-12.5493967728372\\
-2.65355964024647	-12.5505750449022\\
-2.68622684608212	-12.5518672327998\\
-2.71869690408819	-12.5532725888865\\
-2.75082889147667	-12.5548692219753\\
-2.78307418272053	-12.5566544441109\\
-2.81592868972221	-12.5582879005963\\
-2.85291004265031	-12.5596223248736\\
-2.89163582700638	-12.5608406776259\\
-2.92876083324355	-12.5620998723055\\
-2.96583458510467	-12.5632757932994\\
-3.00301191959277	-12.5639974416724\\
-3.03950917107172	-12.5641570230603\\
-3.07526149213851	-12.5638797849834\\
-3.11097715779912	-12.5634337425439\\
-3.14025575152865	-12.5631343905981\\
-3.16984009379169	-12.5628275584296\\
-3.19976215404254	-12.5624459693268\\
-3.23024377674336	-12.5619168817179\\
-3.26136939699328	-12.5612163297619\\
-3.29284257111815	-12.560389917447\\
-3.32448956474099	-12.5593793145582\\
-3.35614069245146	-12.5581657256788\\
-3.39293662204231	-12.5565733764835\\
-3.43139891159411	-12.5547979338802\\
-3.47032608769638	-12.5528976738647\\
-3.50944737780869	-12.5511137687237\\
-3.54024954865372	-12.5500135097453\\
-3.57328637995153	-12.5490684128083\\
-3.60233168532164	-12.5484111103691\\
-3.63121243297912	-12.5476260464989\\
-3.66000553853432	-12.546872017356\\
-3.68858654395974	-12.5467864635168\\
-3.71700718637081	-12.5472085170058\\
-3.74558299478133	-12.5477005478524\\
-3.774359413377	-12.5479992489834\\
-3.80339027036509	-12.5484956303624\\
-3.83291916769357	-12.549277435888\\
-3.8628385179016	-12.5500887423041\\
-3.89276960019684	-12.5508462191172\\
-3.92263252907573	-12.5515172586684\\
-3.95257212967894	-12.5523180670225\\
-3.98243840955978	-12.5533156905517\\
-4.01236123862243	-12.5542469118177\\
-4.04949614468364	-12.5546971987823\\
-4.0871154313721	-12.5545399122378\\
-4.12434239903744	-12.554048507979\\
-4.16013462091313	-12.5533134042973\\
-4.19498783692677	-12.5522171069763\\
-4.2294275861465	-12.5506987748587\\
-4.26344056095429	-12.5485864935083\\
-4.29681042013769	-12.5461777481503\\
-4.32980608484919	-12.5435191146801\\
-4.36290553993104	-12.5411338845606\\
-4.39446656201873	-12.539275880886\\
-4.42253000821133	-12.5378636663841\\
-4.4509686956464	-12.5364408890327\\
-4.47971625245953	-12.5349578807576\\
-4.53764932316467	-12.5313473717733\\
-4.56668113124997	-12.5291139197552\\
-4.59578692449485	-12.5265068190539\\
-4.62517194709518	-12.5237141368979\\
-4.65463785037612	-12.520825916556\\
-4.68412614691407	-12.5181766481658\\
-4.71940785187896	-12.5153136217044\\
-4.75296200030935	-12.5126559905402\\
-4.78559538728085	-12.5101412083995\\
-4.81855624152977	-12.5080848084781\\
-4.85205710474999	-12.5059706260556\\
-4.88256421812724	-12.5040517040715\\
-4.90994888394188	-12.5025424500104\\
-4.93744059281916	-12.5010611732396\\
-4.96535621010802	-12.4993549327343\\
-4.99409746965404	-12.4974412674829\\
-5.0235339759161	-12.4953073380064\\
-5.05348966352383	-12.4929823722904\\
-5.08422518441686	-12.4906307156085\\
-5.11547482426942	-12.4883688459871\\
-5.1466199931577	-12.4861245542565\\
-5.17735143034257	-12.4837254986534\\
-5.20812526295622	-12.481197651706\\
-5.23912577346954	-12.4783822198658\\
-5.27031403628066	-12.4752117191864\\
-5.30078762328405	-12.4716201674156\\
-5.33641790303592	-12.4668858692806\\
-5.37150586020446	-12.4616463741828\\
-5.40701679089702	-12.4555252523829\\
-5.44217040966951	-12.4483028599446\\
-5.47644891632882	-12.4403127091938\\
-5.50998993076766	-12.4318023794815\\
-5.54366432575996	-12.4227763504122\\
-5.57754102998351	-12.4132478486596\\
-5.60585701535624	-12.4049539703753\\
-5.63369349541507	-12.3963031136653\\
-5.66185028477003	-12.3870270197392\\
-5.69527670596389	-12.3754052557505\\
-5.72944457717477	-12.3626863878824\\
-5.76388152432925	-12.348962710833\\
-5.7982445735415	-12.334637627432\\
-5.83221116043882	-12.3200353449751\\
-5.86573040620245	-12.3050790645803\\
-5.89913402216056	-12.2896694799851\\
-5.93215337620644	-12.2740610538997\\
-5.96361730789831	-12.2584326681818\\
-5.99387153170838	-12.242988191961\\
-6.02362962943887	-12.2275607108332\\
-6.05283312896176	-12.2119122417912\\
-6.08146683253448	-12.1961367606894\\
-6.10994578631094	-12.1804116932141\\
-6.13856725855802	-12.1647341070001\\
-6.16210571398688	-12.1515881430046\\
-6.18530019081694	-12.1378589665153\\
-6.20836302141054	-12.123833842114\\
-6.23155644001423	-12.1098127668558\\
-6.25509774514202	-12.0958065771904\\
-6.27876403827162	-12.0817672217446\\
-6.30246395386486	-12.0676028145472\\
-6.32623535494925	-12.0534151926233\\
-6.35000955256151	-12.0393762856942\\
-6.37330788907913	-12.0254518938839\\
-6.39619318108686	-12.0111617875101\\
-6.42392601076138	-11.9929102634602\\
-6.45138349399776	-11.9739038287488\\
-6.4775182637575	-11.9546853506996\\
-6.50221435149448	-11.9353793196377\\
-6.52624365602668	-11.9154850256812\\
-6.54973873643819	-11.8946542359333\\
-6.57194688711746	-11.8733734660484\\
-6.59283675996807	-11.8515103183226\\
-6.61254501515304	-11.8287678908419\\
-6.63157376456988	-11.8049526784504\\
-6.65005309438567	-11.7800467587939\\
-6.66790854104946	-11.7543416703693\\
-6.68499099889543	-11.7279088503738\\
-6.70136935873648	-11.7005435232748\\
-6.71712414845228	-11.6721095588994\\
-6.73226457162445	-11.6430017495353\\
-6.74695646863206	-11.6130884454699\\
-6.76131943400857	-11.5822543924496\\
-6.77516363573721	-11.5506129576464\\
-6.78795779429138	-11.5186206500822\\
-6.79999108000469	-11.4861954677953\\
-6.81153424596105	-11.4531703709571\\
-6.82254969950036	-11.420034845559\\
-6.83201882273721	-11.387851021129\\
-6.84037485334879	-11.356417948153\\
-6.84809484295028	-11.3249677930377\\
-6.85510991046235	-11.2933410302238\\
-6.86087097811612	-11.2620427051828\\
-6.86575126779692	-11.2309323877709\\
-6.87020794237696	-11.1997796473927\\
-6.87456433453783	-11.1684472812303\\
-6.87858753060568	-11.1367799579092\\
-6.88214932828068	-11.1047639030521\\
-6.88558592429554	-11.0726017556729\\
-6.88916872878294	-11.0403079296582\\
-6.89283552889114	-11.0077597626996\\
-6.89661149009229	-10.9749467350216\\
-6.90066325903276	-10.9417299073285\\
-6.90498523874469	-10.9080400293214\\
-6.90940415039264	-10.8743472944219\\
-6.91352054803983	-10.8408509993971\\
-6.91697738188412	-10.8069411584367\\
-6.91968203352329	-10.7720786681972\\
-6.92133052901266	-10.7372224628815\\
-6.92140228054429	-10.704594765681\\
-6.92013777574885	-10.6735194585608\\
-6.91848340321148	-10.6423442164289\\
-6.91547962187305	-10.6111578192478\\
-6.91129818826042	-10.58046097153\\
-6.90610194185358	-10.5501822910568\\
-6.90010621591397	-10.5205487749158\\
-6.89349016608647	-10.4913144512578\\
-6.88622456143327	-10.4622502286841\\
-6.87819504907678	-10.4330216867111\\
-6.86979169200891	-10.4036158839883\\
-6.86065653123259	-10.3737667851731\\
-6.8508315074962	-10.343275400696\\
-6.84035194863911	-10.3123699854634\\
-6.82930229904757	-10.281414814426\\
-6.81776931321801	-10.2503644582122\\
-6.80575964595555	-10.2194719899138\\
-6.79292997383706	-10.1886919140565\\
-6.77938774575693	-10.1577023036537\\
-6.76557607418721	-10.1264300757133\\
-6.75160176787666	-10.0964372629313\\
-6.73754975490553	-10.0678900277411\\
-6.72370861557746	-10.0398561615296\\
-6.70978196028666	-10.0122789746247\\
-6.69568017299286	-9.98540369636064\\
-6.6814132341996	-9.9589174463486\\
-6.66696349666271	-9.93273605070341\\
-6.65222508084737	-9.90635044722018\\
-6.63715620041472	-9.87967879493785\\
-6.62191287904856	-9.85282159932253\\
-6.60734384891708	-9.8273506551207\\
-6.59475285900006	-9.80478419544975\\
-6.58125313109787	-9.78019004916493\\
-6.56739404714123	-9.75449495931262\\
-6.55400758061465	-9.72924697054245\\
-6.53884136545025	-9.70048431328248\\
-6.52370819740874	-9.67208730008684\\
-6.50847188557914	-9.64430688838618\\
-6.49293496274833	-9.6165270240573\\
-6.47682600817989	-9.58852718849616\\
-6.46043905159172	-9.56141043536934\\
-6.44482958615928	-9.53619191343323\\
-6.42975445206578	-9.51210759241589\\
-6.41391865275416	-9.48839412772024\\
-6.3972361342957	-9.46564248644395\\
-6.37991819285876	-9.4442702476534\\
-6.36253086619803	-9.42404947779042\\
-6.34468995264399	-9.40420267468615\\
-6.32606734682624	-9.38409592944258\\
-6.30645221319736	-9.36393623486834\\
-6.28566856926384	-9.34398264628453\\
-6.26368682270255	-9.32442984852986\\
-6.24053074775718	-9.30517492272458\\
-6.21643268912068	-9.28632948663106\\
-6.19163936837153	-9.26781045365224\\
-6.16621821414516	-9.24999342098158\\
-6.14017395124692	-9.23262095725086\\
-6.11359251501287	-9.21536076408765\\
-6.08595707881229	-9.1976737617659\\
-6.05795672982504	-9.18013134523408\\
-6.03023739815776	-9.16334473952047\\
-6.00313146736083	-9.14766622412965\\
-5.97668201305723	-9.13322242022583\\
-5.95095440813382	-9.12023118594731\\
-5.92554064934984	-9.10875457797745\\
-5.89982255587687	-9.09796217655247\\
-5.87386407740528	-9.08698886003452\\
-5.84752983643846	-9.07587211919363\\
-5.82051366080456	-9.06506347862521\\
-5.79261102002942	-9.05452006793728\\
-5.76375624542243	-9.04403724343951\\
-5.73425712520247	-9.03346711543049\\
-5.70424029225555	-9.02298196508978\\
-5.67352305445457	-9.01269807715109\\
-5.64206645150288	-9.00233395541117\\
-5.61051430015966	-8.99190300464761\\
-5.57889328054726	-8.98136451344949\\
-5.54705090802186	-8.9710198483816\\
-5.51444230348236	-8.96092062612464\\
-5.48079340049515	-8.95084710595126\\
-5.44743421015398	-8.94099759430182\\
-5.41514114719404	-8.93219793759337\\
-5.38255954266707	-8.92435234738991\\
-5.34948035680693	-8.91727421886976\\
-5.31616486595683	-8.91056895265261\\
-5.28283005309302	-8.90403852064731\\
-5.24947630710172	-8.89788548408432\\
-5.21611173086591	-8.8922489354728\\
-5.18310763196334	-8.8868921735627\\
-5.15006464302538	-8.88148579564805\\
-5.1167736964863	-8.87622958744437\\
-5.08295537039196	-8.8712818954168\\
-5.04845673463295	-8.86636548551106\\
-5.01322063661117	-8.86136108477215\\
-4.97774304935849	-8.85691079455439\\
-4.94249957570644	-8.85304125308003\\
-4.90794398725788	-8.84984407529778\\
-4.8736138613931	-8.84691866466612\\
-4.8394081251465	-8.84407660940772\\
-4.80588689917782	-8.84129022311764\\
-4.7735572020355	-8.83843606354631\\
-4.74202851001318	-8.83531479643644\\
-4.71071062120678	-8.83199067118855\\
-4.6794428794314	-8.82862023743085\\
-4.64854844749762	-8.82543524910302\\
-4.61789471003002	-8.82204964143394\\
-4.58676652059638	-8.81836451162489\\
-4.55500916969343	-8.81488443509914\\
-4.52287562651123	-8.81175103671143\\
-4.49044036834745	-8.8085466314379\\
-4.45694681711259	-8.80565343472404\\
-4.42282880810737	-8.80276198474581\\
-4.38847858608047	-8.79973636445383\\
-4.35383271546838	-8.79649292028376\\
-4.31844455543665	-8.79303906097515\\
-4.28313778251781	-8.78903327298447\\
-4.24795662354268	-8.78464351766798\\
-4.21256805648635	-8.78011254338869\\
-4.17716750433555	-8.7757024774837\\
-4.14353033186155	-8.77160245966042\\
-4.1115313564015	-8.76779341116273\\
-4.07950864304773	-8.76399406657606\\
-4.04657909245054	-8.76063106097187\\
-4.01334470186848	-8.75795732388163\\
-3.98027263950883	-8.75597183234457\\
-3.94763621898112	-8.75451612231663\\
-3.91509183264928	-8.75381905296438\\
-3.88252106931182	-8.75342765041533\\
-3.84969641295288	-8.75333670352471\\
-3.81633410149678	-8.75354512394015\\
-3.78857438236919	-8.75379526412581\\
-3.76024727160457	-8.75425483967046\\
-3.7302107413011	-8.75484487519628\\
-3.69507663676421	-8.75567919144118\\
-3.66003878841283	-8.75672255555597\\
-3.62524709137483	-8.75783026186677\\
-3.5901537775639	-8.75897263707496\\
-3.55443392932212	-8.76006718277231\\
-3.51896206853813	-8.76097741263164\\
-3.48563148092499	-8.76170597840623\\
-3.45379269871067	-8.76216944461307\\
-3.42199400539004	-8.76204418513426\\
-3.38991153007047	-8.76131448546295\\
-3.35819781216166	-8.76025840835878\\
-3.32648543665602	-8.75877155378995\\
-3.29419379169449	-8.75695213022207\\
-3.26548575367296	-8.75529990762695\\
-3.23850370617823	-8.75377991120451\\
-3.21112554207823	-8.75213541705527\\
-3.18334471302599	-8.75031906605885\\
-3.15554235907871	-8.74863048899742\\
-3.12789027196028	-8.74693779302098\\
-3.10003956173436	-8.74503904572841\\
-3.0717605707373	-8.74279766575618\\
-3.0368824577189	-8.73980444683462\\
-3.00191715644991	-8.7364631417856\\
-2.96656998269122	-8.73295828719708\\
-2.93093868076845	-8.72933675257231\\
-2.8963526159373	-8.72588053525135\\
-2.86380400205089	-8.72276294986201\\
-2.83197070935631	-8.71985663602535\\
-2.79991951766927	-8.71702199101423\\
-2.76779494311312	-8.71454352870543\\
-2.73633125976456	-8.71237413013145\\
-2.70539695307651	-8.71041945562519\\
-2.67423626714371	-8.70832584333694\\
-2.64825669357505	-8.70619780611671\\
-2.62174274993304	-8.70411957547151\\
-2.59464352084009	-8.70226868396516\\
-2.56698174754845	-8.70068552348381\\
-2.53875100941074	-8.69918311452018\\
-2.51012408669055	-8.69773961636067\\
-2.48132739229887	-8.69653185683892\\
-2.4461636341217	-8.69543057889543\\
-2.41126173056481	-8.6944787363735\\
-2.37607247989696	-8.69349638812516\\
-2.34036315511786	-8.69218884234336\\
-2.30457115395759	-8.69040674045119\\
-2.26990283175883	-8.68803437855786\\
-2.23719476480515	-8.68556329348005\\
-2.20487374254374	-8.68296297872143\\
-2.1718337353212	-8.68016632759099\\
-2.1389173249693	-8.67727113056999\\
-2.10637979668996	-8.67427897767998\\
-2.07496703805973	-8.6710203542125\\
-2.04772163858014	-8.66793700722082\\
-2.0178479879058	-8.66437757031999\\
-1.98918320035445	-8.66090686072894\\
-1.95995669382377	-8.65726320435528\\
-1.93042285498828	-8.65341332637528\\
-1.89394471211262	-8.64831185901294\\
-1.85957784083777	-8.64328212161571\\
-1.82438937171331	-8.63778084670167\\
-1.78746646510123	-8.63165139861793\\
-1.75117308401427	-8.62558010315064\\
-1.71474932265311	-8.61935380398938\\
-1.6776436350588	-8.6128746681859\\
-1.64106418036461	-8.60648847524558\\
-1.60610159510169	-8.60043315875063\\
-1.57198592600197	-8.59417726259487\\
-1.53793264815728	-8.58774408676221\\
-1.50426315660915	-8.58165079106985\\
-1.47134130351802	-8.57616390525615\\
-1.43941851207556	-8.57107510069615\\
-1.40790332566653	-8.56609098122395\\
-1.37658608722945	-8.56109300543297\\
-1.34905995862245	-8.55660570852296\\
-1.32330625792293	-8.55223996621106\\
-1.29722204544351	-8.54763640182826\\
-1.27092597300055	-8.54280669239729\\
-1.24463416327607	-8.53778347979978\\
-1.2185041589	-8.53284420901542\\
-1.19253924647593	-8.52806854915122\\
-1.16700938289634	-8.52324667297913\\
-1.13784715338754	-8.51740160257775\\
-1.10718618268929	-8.51098628538337\\
-1.07655425750332	-8.50429995602232\\
-1.04681198578604	-8.49746799487344\\
-1.01827692817373	-8.49035721458212\\
-0.990537982476296	-8.48258997993818\\
-0.962951302599322	-8.47416751616113\\
-0.935389202628957	-8.46541218659242\\
-0.907386755866891	-8.45641845040083\\
-0.881175654914337	-8.4474321243095\\
-0.858744254539978	-8.43910956285553\\
-0.836278477599046	-8.4303977559241\\
-0.811199477981249	-8.42045910122804\\
-0.787255249999932	-8.41004658375465\\
-0.762985253730371	-8.39835767613689\\
-0.738223109749554	-8.38585195923867\\
-0.712206296928505	-8.37291786209547\\
-0.685818087676114	-8.35898794362448\\
-0.660595145645216	-8.34436978394276\\
-0.636849764058268	-8.32973072715214\\
-0.614426973903937	-8.31482286576624\\
-0.593342752177543	-8.29905369185003\\
-0.573078808801045	-8.28244048634409\\
-0.552574293286725	-8.26571117457205\\
-0.531925787883962	-8.24892036533997\\
-0.511783852972268	-8.23191287211679\\
-0.492084141429952	-8.21473084487829\\
-0.472004150901271	-8.19800121896161\\
-0.452162189285375	-8.18169227778855\\
-0.432807147172243	-8.16556398660099\\
-0.414059817725123	-8.14956625526008\\
-0.395591679169051	-8.13398453088292\\
-0.373413164004736	-8.11524185670082\\
-0.355708540816582	-8.1000882392198\\
-0.338312736182128	-8.08511076748633\\
-0.320960508109528	-8.07046902639755\\
-0.30393173815588	-8.05579864943203\\
-0.287668392725958	-8.04065995904525\\
-0.272164389632378	-8.02552507000595\\
-0.257341076723276	-8.01097679222113\\
-0.243664407095158	-7.9969730230353\\
-0.2310069060697	-7.98345198963927\\
-0.219102269340094	-7.97067968065981\\
-0.207449576278919	-7.95884274366107\\
-0.196643755245538	-7.94763950551196\\
-0.186498248463059	-7.93645847548304\\
-0.176804981516582	-7.92579460549056\\
-0.167197162312787	-7.91577612499229\\
-0.158767661142959	-7.90655430609561\\
-0.150909871751089	-7.89753975267712\\
-0.143006759786982	-7.88904019155917\\
-0.134998304773765	-7.88080093498688\\
-0.127995946217997	-7.87352300740316\\
-0.121444783119593	-7.86681052881509\\
-0.115237203258542	-7.86076193112823\\
-0.109310087587139	-7.8554453803966\\
-0.104515102450297	-7.85082256341799\\
-0.100317410325602	-7.84694219014677\\
-0.096774261464814	-7.84343678642692\\
-0.0938038433295821	-7.84036766182753\\
-0.0916083280241659	-7.83760216766164\\
-0.0893755082486123	-7.83484163781842\\
-0.0867803302194458	-7.83221327889657\\
-0.0839749052514357	-7.82991860599236\\
-0.0818673305757446	-7.8278653944846\\
-0.0798031686626993	-7.8263407192298\\
-0.0776239395636332	-7.82570741293944\\
-0.0756451324713963	-7.82542393328148\\
-0.0734688385368053	-7.82520797002796\\
-0.0714740384833253	-7.82524586876535\\
-0.0692828623620285	-7.8255569067034\\
-0.0671761162551578	-7.82607516542531\\
-0.0662826790222708	-7.82659798116581\\
-0.0648794178745907	-7.82716060687181\\
-0.0634792205509173	-7.82771974950888\\
-0.0629726731170551	-7.82809545369737\\
-0.0622238829202186	-7.82812168948278\\
-0.0611997271476742	-7.8278844452414\\
-0.0601217546055883	-7.82758437997088\\
-0.0594549436479825	-7.8271763594798\\
-0.0586154731504451	-7.82701384844812\\
-0.0581120593532028	-7.82716462626436\\
-0.0575207148618447	-7.82717148884089\\
-0.0569442622567851	-7.82704459292666\\
-0.057003117395335	-7.82694877617735\\
-0.0569536692836488	-7.82675406465143\\
-0.0567543518408308	-7.82663790624093\\
-0.056812714363954	-7.82656311126015\\
-0.0569745885884145	-7.82660374142207\\
-0.0571477319648663	-7.82674754043057\\
-0.0572835089891409	-7.82680048707663\\
-0.0574013158430566	-7.82691868251988\\
-0.0575087897687919	-7.82686584668195\\
-0.0574962015408271	-7.82677005642201\\
-0.0573908928909208	-7.82672400098099\\
-0.0573900871190419	-7.82697846593225\\
-0.057435255164851	-7.82725967449634\\
-0.0575781310204154	-7.82719662061438\\
-0.0577244137078167	-7.82718972921678\\
-0.0579173491048575	-7.82743197554955\\
-0.0580258007667298	-7.82755628400562\\
-0.0580508260352987	-7.82749930200929\\
-0.0580715342395236	-7.82744190539283\\
-0.0580947260383823	-7.827390396012\\
-0.0580464300009239	-7.82736811522649\\
-0.0579917629067633	-7.82734678779556\\
-0.0579471327009947	-7.82733458137622\\
-0.0578633338737559	-7.82735695420329\\
-0.0577612127704675	-7.82737796233407\\
-0.0576230633234197	-7.82740974061906\\
-0.0574513825029494	-7.82744811458676\\
-0.0573465057122486	-7.82748836189122\\
-0.057249627950921	-7.82752802451532\\
-0.0571661136141325	-7.82757225414855\\
-0.0570852876089133	-7.82762453857155\\
-0.0569561097182621	-7.82770080290646\\
-0.0568966528548071	-7.82775203880466\\
-0.0568256104713272	-7.82780847235965\\
-0.0567481745575812	-7.82786895303616\\
-0.0567243826837227	-7.82789588920353\\
-0.0566981151405112	-7.82792691300995\\
-0.0566645894120594	-7.82796751009898\\
-0.056634804036318	-7.82800887130928\\
-0.0565989860744646	-7.82805581042396\\
-0.0565670904459151	-7.82813979839697\\
-0.0564259549489309	-7.82841191291485\\
-0.0559878484389102	-7.82896694986273\\
-0.0558397300429573	-7.82912442713698\\
-0.0558000380595883	-7.82918615779747\\
-0.0557351219336139	-7.82928766822777\\
-0.0557024305909897	-7.82935188337335\\
-0.0557027036384198	-7.82937278610826\\
-0.0556819989519343	-7.82942116192129\\
-0.0556213971975171	-7.82954211159395\\
-0.0555885816964249	-7.82963385225619\\
-0.0555709748802292	-7.82971263063001\\
-0.0555806699099904	-7.82976217322062\\
-0.0555954377441388	-7.82979503963872\\
-0.055616524587533	-7.82983316918022\\
-0.0556464167924426	-7.8298814371212\\
-0.0556800876093392	-7.82992931250315\\
-0.0557196245995383	-7.82998629840896\\
-0.0557610952889938	-7.83004741030001\\
-0.055789456515817	-7.83008290555493\\
-0.0558274439845812	-7.83012619364759\\
-0.0558846255495463	-7.83018330399399\\
-0.0559694752019658	-7.83025972149967\\
-0.0560411026114559	-7.83032098929442\\
-0.0561051471532956	-7.83038214602429\\
-0.0561619835598189	-7.83043966267445\\
-0.0562255310786905	-7.83050284549475\\
-0.056255871712002	-7.83052827035717\\
-0.0563011714109954	-7.83056276557355\\
-0.0563560389642487	-7.83060329020594\\
-0.0564040478833195	-7.83064075147024\\
-0.056433993243416	-7.83066178333605\\
-0.056474560476446	-7.83068855083368\\
-0.056527393340793	-7.83072335972399\\
-0.0565898808483934	-7.83076584567545\\
-0.0566382775278746	-7.8308027269711\\
-0.0566630857033051	-7.83081768093465\\
-0.0567013839366009	-7.83083968784712\\
-0.0567650370705922	-7.83087442002366\\
-0.0568497816734476	-7.83091724134111\\
-0.0569003904851886	-7.83094110211241\\
-0.056930708992563	-7.83095660998846\\
-0.056961960813033	-7.83097231613086\\
-0.0569749309618897	-7.83097948702772\\
-0.0569964019182562	-7.83099003207859\\
-0.0570272643932596	-7.83100432321471\\
-0.0570511901304711	-7.83101586936839\\
-0.0570567375491117	-7.83101827353507\\
-0.0570648746548316	-7.83102112886574\\
-0.057076591563351	-7.83102440207355\\
-0.0570930602412857	-7.83102831928332\\
-0.0571045100949728	-7.83103168040925\\
-0.0571097790157608	-7.83103321842282\\
-0.0571153504930217	-7.83103452379752\\
-0.05712256414361	-7.83103613995815\\
-0.0571240599676829	-7.83103604661166\\
-0.0571270800171412	-7.8310357441421\\
-0.0571280914338461	-7.83103562402281\\
-0.0571285900418704	-7.83103559290731\\
-0.0571288428960466	-7.83103556287749\\
-0.0571298046104546	-7.83103564536724\\
-0.0571321769449982	-7.8310359818403\\
-0.0571343532279905	-7.83103611678999\\
-0.0571350691885504	-7.83103620036542\\
-0.0571361772522129	-7.83103668698759\\
-0.0571379302731542	-7.83103754662667\\
-0.0571396477924549	-7.8310385509865\\
-0.0571515690902829	-7.83105700250176\\
-0.0572597653763597	-7.8313574776648\\
-0.0574253100526878	-7.83170537665539\\
-0.0577158852211825	-7.83220807167157\\
-0.0579939361008422	-7.83306303752308\\
-0.0578841876984889	-7.83476732367316\\
-0.0570350964915015	-7.8375581223153\\
-0.0555688724715794	-7.84015168648267\\
-0.0532430209603468	-7.84322631153554\\
-0.0498399038782571	-7.84733895173096\\
-0.045817023834212	-7.85184849782168\\
-0.040762075366978	-7.85732389547275\\
-0.0347992189930235	-7.86398152877804\\
-0.028120696957225	-7.87149606031529\\
-0.0208452972685601	-7.88089334014861\\
-0.0126911171306219	-7.8926520504111\\
-0.00363713908735697	-7.90595622068912\\
0.006055369434114	-7.91990692599088\\
0.0161986516274246	-7.93463442741051\\
0.0269847901150593	-7.95075462066462\\
0.0381663792770283	-7.96819363931163\\
0.0495842362178451	-7.98637063070434\\
0.0616370643839934	-8.00507457258835\\
0.0746156041261811	-8.02492624909142\\
0.0878938988185914	-8.04577970435773\\
0.101180488071954	-8.06727040506264\\
0.115468568680887	-8.08935513398189\\
0.1310754147028	-8.11194725332493\\
0.147703323574472	-8.1354783734601\\
0.165175264016235	-8.15966014578518\\
0.182535594039916	-8.18392532993852\\
0.199907507420214	-8.208687055551\\
0.217314105478087	-8.23414657090008\\
0.234690190473861	-8.25953473926954\\
0.25222535267832	-8.28439953731767\\
0.270005969121293	-8.30888492750829\\
0.287438413607857	-8.33290169358272\\
0.304841207437871	-8.35605305585127\\
0.321782033937813	-8.37826991115294\\
0.33823158082599	-8.39947580025047\\
0.354509004117769	-8.4197078403729\\
0.370879763694413	-8.43875723962853\\
0.386675992971207	-8.45693064563239\\
0.402303310220664	-8.47451255947395\\
0.417880070700545	-8.4917973157017\\
0.434152640043933	-8.5083079124248\\
0.450471680902062	-8.52351087367968\\
0.466952312739135	-8.53780142532804\\
0.483600416453196	-8.55135364829582\\
0.500889417396804	-8.56403495830918\\
0.518714625779711	-8.57601802261407\\
0.537397205666394	-8.58750225475412\\
0.55678806124901	-8.59841725843559\\
0.577903946157528	-8.60872878226941\\
0.600092053662725	-8.61845961688481\\
0.623627890545298	-8.6274599390236\\
0.648900917901082	-8.6359443829423\\
0.675936398650755	-8.64380978378938\\
0.703681170933402	-8.65053568495965\\
0.73194873411709	-8.65641958462591\\
0.760442548734326	-8.6618367906524\\
0.789165301625146	-8.66719353949148\\
0.816890877540997	-8.6718247404757\\
0.842865751403778	-8.67539664946907\\
0.868803273452081	-8.67841800974027\\
0.895031407872477	-8.68145019507511\\
0.920619565132628	-8.68410114267988\\
0.945404122500992	-8.68625424728529\\
0.969643031198539	-8.68845467134917\\
0.993989367466096	-8.69087386150025\\
1.01869432169941	-8.69340797403126\\
1.04415798993678	-8.6961418717912\\
1.07101468314164	-8.69914248554156\\
1.09902075827895	-8.70218616834089\\
1.12704989354386	-8.70525880796965\\
1.15514924137232	-8.70878678713637\\
1.18378642656132	-8.71260887228807\\
1.21278187900089	-8.71666453632634\\
1.24207085724548	-8.72054275826469\\
1.27175787081949	-8.72406913529388\\
1.30173691161153	-8.727089730054\\
1.33190654647194	-8.72980249394915\\
1.36161271683445	-8.73173476265136\\
1.39059884700157	-8.73321460361187\\
1.41805903006909	-8.73422712274481\\
1.443906699786	-8.73404616897843\\
1.46919370815948	-8.73281459220261\\
1.49420599760061	-8.7313777932064\\
1.5188579635238	-8.73000925568036\\
1.54353939854293	-8.72865877426534\\
1.56862204350355	-8.72730462968273\\
1.59453908058779	-8.72644175636577\\
1.62090154663066	-8.72560536887053\\
1.64865057699092	-8.72482923156311\\
1.67695672902112	-8.72392845487801\\
1.70601038209371	-8.72306266885603\\
1.73532340896392	-8.72226950107261\\
1.76497726346481	-8.72175690514089\\
1.79421349302024	-8.72113502436008\\
1.82358439282048	-8.72065182596076\\
1.85354631225849	-8.72034228654038\\
1.8843968262877	-8.7204867868722\\
1.91445558317067	-8.72056799780578\\
1.94292376764597	-8.72060193543501\\
1.97083950650904	-8.72097171205687\\
1.99894008745387	-8.72208698286531\\
2.02641278352558	-8.72384701050932\\
2.05290238795634	-8.72618280117601\\
2.07860604857574	-8.72920752305444\\
2.10494149740734	-8.73321055325371\\
2.13164529431611	-8.73816274039496\\
2.15897467014434	-8.74397385646333\\
2.18689377748598	-8.75055781430764\\
2.21650966806804	-8.75757197294271\\
2.24654855988017	-8.76544185254973\\
2.27674634644085	-8.77405352653022\\
2.3069465635398	-8.78337160833022\\
2.33730144107012	-8.79323809711374\\
2.3668974803188	-8.80356777020328\\
2.39610155230771	-8.81447917162342\\
2.42562667063638	-8.82596677743801\\
2.45500704650667	-8.83749479997013\\
2.48416428681709	-8.84829335030334\\
2.51227401382796	-8.85863449884921\\
2.54020920140862	-8.86890860823218\\
2.56827085499044	-8.87934599744253\\
2.59558264606001	-8.89023712721899\\
2.62267345487093	-8.90119412710774\\
2.65021093361284	-8.91218467301923\\
2.67900547217699	-8.92381234307899\\
2.7081051212571	-8.93625947710374\\
2.73760548399776	-8.94893309151067\\
2.76777752905049	-8.96172890953733\\
2.79887886464123	-8.97470034353541\\
2.82998618135956	-8.98783625985868\\
2.86111329049286	-9.00109288774458\\
2.89236854035012	-9.01456565542125\\
2.92346894105329	-9.02819375238682\\
2.9538941825926	-9.04213979856123\\
2.9842647489285	-9.05682565475555\\
3.01493832851416	-9.07240648583546\\
3.04507143438284	-9.08860412538337\\
3.07344469074007	-9.10509317986411\\
3.10104472029783	-9.1222329412139\\
3.12845744957187	-9.14056458519241\\
3.15567364535462	-9.15994639837964\\
3.18169508590866	-9.18003985480085\\
3.20620465496356	-9.20060299917982\\
3.22959219134116	-9.22167988202983\\
3.25365967560152	-9.24335097726277\\
3.27819253923292	-9.26576834341452\\
3.30312171945818	-9.28915881419758\\
3.3280074267588	-9.31346285248149\\
3.35264468948563	-9.33876756326521\\
3.37683431386639	-9.3645851753218\\
3.40004886688981	-9.3907730737803\\
3.42227308758749	-9.41748720459188\\
3.44377003880435	-9.44502537503605\\
3.4651192848092	-9.47356258129859\\
3.4862152142373	-9.50275036257716\\
3.50562010512731	-9.53116309678359\\
3.52408885945544	-9.55907809638679\\
3.54220376385556	-9.58717981281247\\
3.56057349298712	-9.61580794240147\\
3.57831638609131	-9.64476487458131\\
3.59503098360212	-9.67370500501408\\
3.61129362020535	-9.70293226662446\\
3.62742807119485	-9.73279781877004\\
3.64298474625414	-9.7631961675258\\
3.65806694503466	-9.79429222514346\\
3.67303007146355	-9.8261758035097\\
3.68497586897108	-9.85263832111033\\
3.69621298013093	-9.87934416048028\\
3.70695614976711	-9.90603590568613\\
3.71767031150442	-9.93280153946416\\
3.72963487148892	-9.96343347872199\\
3.74155591044211	-9.99563125762291\\
3.75066138633401	-10.0221957220778\\
3.76018211392451	-10.051533715904\\
3.77005157493287	-10.0849191893561\\
3.77790019008345	-10.116907690443\\
3.7836849931402	-10.1472640262622\\
3.78747438674873	-10.1732929025358\\
3.79023780949999	-10.1991583417037\\
3.79216534380285	-10.2244523567648\\
3.79321505629734	-10.2493342453728\\
3.79334746499819	-10.2741414187459\\
3.79259129744385	-10.2990990608874\\
3.79109282351689	-10.3245932831826\\
3.78851251327868	-10.3505929789931\\
3.78492326447232	-10.3773252622206\\
3.78035725899114	-10.4044689962059\\
3.77499501104213	-10.4316092126106\\
3.76920644847717	-10.4587288101918\\
3.7628360465915	-10.4860444103512\\
3.75563842413684	-10.5132742437772\\
3.74750123473583	-10.5404687006502\\
3.73846679095848	-10.5677622388535\\
3.72869849796586	-10.5952225422688\\
3.7187894876664	-10.6216288735714\\
3.70891327174042	-10.6467638812633\\
3.69916972432169	-10.6714369861924\\
3.68949340949212	-10.6960619303146\\
3.67955252281243	-10.7203248741155\\
3.66911259712844	-10.7439605189592\\
3.65821447109938	-10.7673715111805\\
3.64700154563939	-10.7908341965716\\
3.63542479296473	-10.8143728765799\\
3.62342298957928	-10.8381022379569\\
3.61077272243732	-10.8621082633724\\
3.59774829244163	-10.8865664508603\\
3.58430596817064	-10.9112184739125\\
3.57041027455873	-10.9357696123901\\
3.55598486766392	-10.9600267385982\\
3.54127786220247	-10.9838884817412\\
3.52633800073093	-11.0074474624006\\
3.51080712552598	-11.030726732024\\
3.49417743088605	-11.0539839153469\\
3.47662065683896	-11.0769183842333\\
3.4586843519754	-11.098561897696\\
3.44034944364676	-11.1191609396794\\
3.42108497518027	-11.1393050670293\\
3.40096766641753	-11.1588667085268\\
3.38060403229358	-11.1776403715601\\
3.36003255893198	-11.1957889472858\\
3.33896581758983	-11.212679132515\\
3.31726422929619	-11.2288187129792\\
3.29487756213283	-11.2449496000478\\
3.27162854537029	-11.2612237857258\\
3.24756789366616	-11.277143500305\\
3.22283643079294	-11.2926783714041\\
3.19762253612894	-11.3077797325493\\
3.17213173545507	-11.322496833868\\
3.14656966954801	-11.3369314316073\\
3.120819953482	-11.3509093036181\\
3.09454166418066	-11.3645838006546\\
3.06768618902587	-11.3781470357833\\
3.04132025622116	-11.3910839853531\\
3.01616850391825	-11.4028520929493\\
2.99147182641494	-11.4141256050029\\
2.96671328582043	-11.4254491520025\\
2.94198957582969	-11.4368206167894\\
2.91772887424476	-11.447681792529\\
2.89390423439447	-11.4583991742499\\
2.87009879591717	-11.4692728854694\\
2.8456367316526	-11.4805561078144\\
2.82067786784353	-11.4919616916988\\
2.79512527038527	-11.5036508891696\\
2.76907116693123	-11.5155853645359\\
2.74240468258676	-11.5277834791163\\
2.71574478977487	-11.5397722942769\\
2.68908230592687	-11.5515884308589\\
2.6624444035445	-11.5634687467592\\
2.63603539800633	-11.5752914387416\\
2.6097166273394	-11.5870556629335\\
2.58296352680558	-11.5987025485508\\
2.55378106675955	-11.6106355783669\\
2.52165172773209	-11.6232168828234\\
2.49098259786347	-11.6347776560777\\
2.46023876785275	-11.6460219091468\\
2.42914769906902	-11.6568333651587\\
2.3983309483718	-11.6669917946088\\
2.36975433079118	-11.6759526069377\\
2.34477606925805	-11.6834503692073\\
2.31937437944815	-11.6910333461854\\
2.2933966016195	-11.6983874489098\\
2.26677459243162	-11.7056491916248\\
2.23948597095504	-11.7127013208662\\
2.21172296837542	-11.7194348172883\\
2.18357683159302	-11.7260595281853\\
2.1552078232056	-11.7322680669518\\
2.12684313597863	-11.7379958630742\\
2.09868418905732	-11.7434625604731\\
2.06882974800108	-11.7494900194556\\
2.03384330600448	-11.7567700338157\\
1.99973204231492	-11.7639610466185\\
1.96732417301547	-11.7706355114694\\
1.93530745473142	-11.7774104125547\\
1.90297677394725	-11.7844925994971\\
1.87084415348212	-11.7916646549577\\
1.83937661666746	-11.7987378755837\\
1.81398558748211	-11.8045359979931\\
1.78828182808363	-11.8106504324915\\
1.76204571278322	-11.8168203407509\\
1.73521686786191	-11.8229156954928\\
1.7078407925699	-11.8291349815771\\
1.68006827980506	-11.8357436484201\\
1.65204610128234	-11.842451366184\\
1.62422289087248	-11.8488863901942\\
1.59626724540728	-11.8550367321498\\
1.5683309025875	-11.8613728372632\\
1.53641797156103	-11.8687389428074\\
1.50219595840137	-11.8763911456474\\
1.4668930181042	-11.8835838330177\\
1.43136580819748	-11.890362655104\\
1.39762199838403	-11.8961855192722\\
1.36510691523997	-11.901238081685\\
1.3320979946098	-11.9054283650298\\
1.29857102294795	-11.9090539483381\\
1.26470120142376	-11.9120124447955\\
1.23097592154594	-11.9146094761204\\
1.19967441523771	-11.9166664265206\\
1.17174654722489	-11.9183877421634\\
1.14325516819619	-11.9198343834425\\
1.11413135364005	-11.9208484712082\\
1.08409058061458	-11.9213039031248\\
1.05343815400344	-11.9212824054787\\
1.02242131234193	-11.9209202088433\\
0.991499019941311	-11.9202559443786\\
0.961102379513541	-11.9192997278081\\
0.925797321920187	-11.9178876150427\\
0.888899059713035	-11.916186333013\\
0.852498395592223	-11.9146531507764\\
0.818247037741291	-11.913371405742\\
0.785324371895336	-11.91243537134\\
0.752071475247491	-11.9120335162624\\
0.718695004935552	-11.9118804590995\\
0.686154410380972	-11.9116603161167\\
0.65463461000759	-11.9119507720529\\
0.627215868217079	-11.912801402171\\
0.601370413818427	-11.9139730911012\\
0.571488622660047	-11.9154058412958\\
0.543916153354654	-11.9166945726628\\
0.515703384580438	-11.9180480734461\\
0.48690968185124	-11.9194711741258\\
0.457684913060922	-11.9207842366704\\
0.425366727544934	-11.9221452175742\\
0.389120621323132	-11.9237819059577\\
0.352798446321241	-11.9257129373612\\
0.316251703112218	-11.9276641986657\\
0.279668184800351	-11.9290652607492\\
0.242882923197723	-11.9298881011615\\
0.206970144641396	-11.9304728538073\\
0.172259839015307	-11.9312430452783\\
0.137797910062785	-11.9322321629065\\
0.10300475755413	-11.9330639195611\\
0.0682768416329281	-11.9334616076938\\
0.0339552358989769	-11.9335912188891\\
-0.000154693737939415	-11.9337261021286\\
-0.0345509494056974	-11.9339466901056\\
-0.0697817505712173	-11.9343128390687\\
-0.106578134818645	-11.9342632449826\\
-0.144357439181271	-11.9340961150849\\
-0.182333030739603	-11.9335686454297\\
-0.219742099363003	-11.9327256957443\\
-0.259117189395821	-11.9315708812873\\
-0.295903491981976	-11.9301423655296\\
-0.335146795426974	-11.9283849548181\\
-0.374650778092384	-11.9262613975414\\
-0.407436398510916	-11.9243439170259\\
-0.446242001716121	-11.9225299493965\\
-0.484436901438518	-11.920871310262\\
-0.520967851490263	-11.9193654243795\\
-0.557689593804599	-11.9185983713229\\
-0.594417714057602	-11.9192488548634\\
-0.630622228168382	-11.9207904015482\\
-0.666315949736242	-11.9229165949357\\
-0.700039069295895	-11.9251816881578\\
-0.730161958647887	-11.927287301275\\
-0.761079214938204	-11.9294360703267\\
-0.7927104020078	-11.9316016352476\\
-0.82483664224468	-11.9339262019174\\
-0.857116232444267	-11.9365117807161\\
-0.889165264971375	-11.9392266351549\\
-0.921105469493193	-11.9420854066759\\
-0.955330132731749	-11.9453111376713\\
-0.994022033410639	-11.9493180176907\\
-1.03313718987266	-11.9534888715979\\
-1.07306835377347	-11.9574180238511\\
-1.11195956747219	-11.9611342883751\\
-1.14881879385852	-11.9647988706451\\
-1.18537514163706	-11.9682435792571\\
-1.22219108782446	-11.9712214717728\\
-1.25716343842118	-11.973570849335\\
-1.28653433767881	-11.9753825033167\\
-1.31598226598087	-11.9771953782954\\
-1.34569249315634	-11.9788516593954\\
-1.37545636988962	-11.9803087546356\\
-1.40566566021095	-11.9815788114453\\
-1.43668974878806	-11.9825690648966\\
-1.46825628564039	-11.9832028849486\\
-1.49997290753178	-11.9834110240754\\
-1.53169963830082	-11.983080097555\\
-1.5633501666236	-11.9823067662502\\
-1.59482183279141	-11.981178279854\\
-1.62631082584559	-11.9799011052146\\
-1.65800669126816	-11.9785391696029\\
-1.69202882917755	-11.9771921112781\\
-1.72964201906858	-11.9759688952325\\
-1.7665379639898	-11.9753138035323\\
-1.80329047290243	-11.9752674391175\\
-1.83957042047649	-11.9757814681631\\
-1.8750436219586	-11.976486936447\\
-1.91027951319781	-11.977743489861\\
-1.94151821909388	-11.9791848176207\\
-1.97109686456361	-11.9806644735736\\
-2.00113644367519	-11.9821455049565\\
-2.03167442930911	-11.9836152559027\\
-2.06281949460453	-11.9852481686533\\
-2.09430279622982	-11.9870283723433\\
-2.12571567320016	-11.9888624914472\\
-2.15683718677207	-11.9906094246028\\
-2.18776409421393	-11.9925082000207\\
-2.22080256787345	-11.9946836523552\\
-2.25866839405262	-11.9970068607187\\
-2.29699510055787	-11.9985470988062\\
-2.33511940022275	-11.9996645431688\\
-2.37182233085147	-12.0007389415441\\
-2.40762559567977	-12.0020323098405\\
-2.44348090195957	-12.0032206104856\\
-2.47920296319696	-12.0037772350609\\
-2.51241775378711	-12.0040300758772\\
-2.54110805838933	-12.004561731852\\
-2.57002690824886	-12.0052284995529\\
-2.59945648906219	-12.0058987935409\\
-2.62919167510018	-12.0065291677982\\
-2.65944469728688	-12.0069519736475\\
-2.69030853491438	-12.0070353628265\\
-2.72161425820076	-12.0069315845965\\
-2.75282684916324	-12.006637046487\\
-2.7838877538526	-12.0061963015549\\
-2.81479260749444	-12.0059433695365\\
-2.84981403516294	-12.0057364958251\\
-2.88735839085666	-12.0055424162935\\
-2.92429589513696	-12.0054724513479\\
-2.96019615019852	-12.0056439221922\\
-2.99577402745197	-12.0060247579389\\
-3.02695950287589	-12.0067784279545\\
-3.05978565981629	-12.008081131809\\
-3.09443088038948	-12.0100222893383\\
-3.12825976095501	-12.0124701934604\\
-3.15702703377223	-12.0149527173954\\
-3.18500498969916	-12.0174095264063\\
-3.21345157055512	-12.0196322111751\\
-3.24244519661298	-12.0217143918031\\
-3.27186372295437	-12.0237306824396\\
-3.30160617327873	-12.0257174388451\\
-3.33151748303021	-12.0277323620577\\
-3.36133548709243	-12.029831428885\\
-3.39709419258547	-12.0326093762438\\
-3.43228310316592	-12.0355485141461\\
-3.46780254003837	-12.038264083885\\
-3.50371835307775	-12.0405567011393\\
-3.53925772369236	-12.0421952973499\\
-3.57390944722204	-12.0434094431682\\
-3.60843401904105	-12.0445334802245\\
-3.64306826248138	-12.0454165940893\\
-3.67704102742213	-12.0456818149361\\
-3.70987166884417	-12.0452770257444\\
-3.74008381904707	-12.044406396477\\
-3.76665765487983	-12.043538540404\\
-3.79378466312665	-12.0426212862098\\
-3.82133146932548	-12.041451792774\\
-3.84928155346957	-12.0399032637917\\
-3.87779434245048	-12.0380022886243\\
-3.90658042604365	-12.0358158356469\\
-3.93539730621662	-12.0333097025554\\
-3.96410910641085	-12.0303953225966\\
-3.99250457281859	-12.0268070531847\\
-4.02066518593077	-12.0227291135594\\
-4.04883571674598	-12.0186447693085\\
-4.07935489767237	-12.0147452684681\\
-4.11339575113436	-12.0106580053175\\
-4.14620593151328	-12.0065378984197\\
-4.1788746954278	-12.0023317935672\\
-4.21214866312669	-11.9983485347876\\
-4.24564870282354	-11.9945164741667\\
-4.27880764329764	-11.9909100523122\\
-4.31165438700921	-11.9874614856318\\
-4.34536723763625	-11.983828676971\\
-4.38006529812158	-11.9796542007888\\
-4.40912726859835	-11.9758187317652\\
-4.43881867726268	-11.9717230426484\\
-4.46879574908762	-11.9676677259558\\
-4.49899635294912	-11.9636598795821\\
-4.529294181881	-11.9595519124235\\
-4.5642977944464	-11.9547102828595\\
-4.60027033657783	-11.9493853458637\\
-4.6357191477786	-11.9436535488811\\
-4.67120536429666	-11.9373309563478\\
-4.70671090170791	-11.9303031535404\\
-4.74092888022064	-11.9224996998026\\
-4.77322672291317	-11.9140855325653\\
-4.80424469416515	-11.9051305678748\\
-4.83051933333924	-11.8969702639611\\
-4.86083906959478	-11.8867606778779\\
-4.88665076238537	-11.8775674572011\\
-4.91109548880176	-11.8686428034642\\
-4.93566886533936	-11.8596500411284\\
-4.96041717206653	-11.8504365375559\\
-4.98549492584112	-11.8406766304677\\
-5.01122123736566	-11.8301282401255\\
-5.03754752077341	-11.8185791300486\\
-5.06410672308529	-11.8060084854576\\
-5.09052659414142	-11.7924887293412\\
-5.11679298261686	-11.7781936322083\\
-5.1428231317774	-11.7634485393216\\
-5.17472581043109	-11.7452470594907\\
-5.20678267537923	-11.7265011069091\\
-5.23892785763798	-11.7074711876032\\
-5.27011288138655	-11.688828777848\\
-5.29970811075928	-11.6707108145089\\
-5.32891122955811	-11.6523059181944\\
-5.35784729526792	-11.6335966513703\\
-5.38584784456499	-11.614740130076\\
-5.41165620698535	-11.5969262891254\\
-5.43568217070444	-11.5804120297574\\
-5.45844048369277	-11.5644739931817\\
-5.48128052472135	-11.5477945031338\\
-5.50402418352533	-11.5304111235144\\
-5.52690276819651	-11.5122335497979\\
-5.54963355627739	-11.4935336546111\\
-5.57202309523237	-11.474619693269\\
-5.59430438228931	-11.4556266421789\\
-5.61674479451159	-11.436343182045\\
-5.63924866655587	-11.4168690798085\\
-5.66143539949043	-11.3974288765721\\
-5.683341418917	-11.3774717964032\\
-5.70493750180494	-11.3565545619811\\
-5.72813484647578	-11.3318838510249\\
-5.75022835929027	-11.3060547974621\\
-5.76776827619207	-11.2840857091456\\
-5.78426490273864	-11.2620704589549\\
-5.8001337562845	-11.2391478077256\\
-5.8146713817814	-11.2159117247355\\
-5.82775804129881	-11.1925300861342\\
-5.84004555542722	-11.1688155488103\\
-5.85192172739164	-11.1444661692304\\
-5.8632477691099	-11.1192971717661\\
-5.8739941344487	-11.0931848245875\\
-5.8841504839398	-11.0662233133885\\
-5.8937892513482	-11.038381554977\\
-5.9028001726201	-11.0099168976217\\
-5.91094978949641	-10.9812706565167\\
-5.91808735303027	-10.9525349776706\\
-5.92441304269681	-10.9235302957547\\
-5.93023145517325	-10.894027663727\\
-5.93593434371867	-10.8641153275058\\
-5.94125122205743	-10.8344395840102\\
-5.94607498684797	-10.8051027950358\\
-5.95037934741973	-10.7762861863923\\
-5.95446261132822	-10.7484969582428\\
-5.95812980279577	-10.7216592952398\\
-5.96140967898679	-10.6950115076726\\
-5.96441343459877	-10.6682123960941\\
-5.96706602303949	-10.6408913988763\\
-5.96887495542373	-10.6129005765372\\
-5.96976516395928	-10.5843357885364\\
-5.97001762845417	-10.5553945978693\\
-5.97021349262018	-10.5258995726986\\
-5.97048544086186	-10.496126417403\\
-5.97069207885885	-10.4662232118104\\
-5.970847310055	-10.4359731642875\\
-5.97100068092901	-10.405282378539\\
-5.9709270576703	-10.374696334649\\
-5.97030950363108	-10.3439478908403\\
-5.96889309238751	-10.3127092615034\\
-5.96650622494251	-10.2819421499276\\
-5.96259867293788	-10.2487758659293\\
-5.95772266622057	-10.2147539941708\\
-5.95299172149275	-10.1864733287082\\
-5.94712443972557	-10.1578573220047\\
-5.94029572811845	-10.1297500906747\\
-5.93294198166751	-10.1021679797228\\
-5.92511172888187	-10.0747310342889\\
-5.91632151417976	-10.0477228271639\\
-5.90662635515789	-10.0210051435009\\
-5.89619160516531	-9.99415610923627\\
-5.88487191793829	-9.96684155645802\\
-5.87242399950176	-9.9397110158397\\
-5.8590482236624	-9.91287433813869\\
-5.84485003506598	-9.88613184846371\\
-5.82993150893739	-9.85931962300678\\
-5.81454211216798	-9.83339814098488\\
-5.79872408107917	-9.80765283879971\\
-5.78242181160348	-9.78148379057262\\
-5.76598413597048	-9.75528029824136\\
-5.75030213087889	-9.73059164881846\\
-5.73540378193866	-9.70710161522904\\
-5.7208401310793	-9.68412454815986\\
-5.70627004414196	-9.661824184266\\
-5.69187926547637	-9.64047408527809\\
-5.6773400753634	-9.619620900916\\
-5.66220915271588	-9.59880618251509\\
-5.64635536292817	-9.57806413495715\\
-5.63003141262597	-9.55779764015213\\
-5.61341538939323	-9.53736679431887\\
-5.59660556070481	-9.51651311676213\\
-5.57963573384552	-9.49538900196678\\
-5.56258784989104	-9.47435491945502\\
-5.54517345593803	-9.45324376994847\\
-5.52728046920203	-9.43192002841667\\
-5.5091143839106	-9.41055473135522\\
-5.49093181569758	-9.38983103836715\\
-5.47238134884249	-9.36954630539001\\
-5.45293638889668	-9.3493834014487\\
-5.43291599034215	-9.3300291424469\\
-5.41393660473215	-9.31254363039924\\
-5.39585483658643	-9.29619246359527\\
-5.37720241443518	-9.2797998414431\\
-5.35774281006397	-9.26364146582904\\
-5.33797937495965	-9.24844744493163\\
-5.318224128274	-9.23436086304961\\
-5.29834282867452	-9.22122644441827\\
-5.27799531601874	-9.2084614222795\\
-5.25708078354756	-9.19597036718583\\
-5.23531181299364	-9.18379011159374\\
-5.2124984495308	-9.17188841844925\\
-5.18852102931896	-9.16019469095142\\
-5.1638533184382	-9.14892518545903\\
-5.13886871163849	-9.13774462782875\\
-5.1137063969188	-9.12703630708139\\
-5.08833647918159	-9.11704417677321\\
-5.06272848019452	-9.10776238660287\\
-5.03647353582623	-9.09877015360279\\
-5.00999783686372	-9.08983721291655\\
-4.98023898172023	-9.07983553003451\\
-4.94916294323618	-9.06953521451575\\
-4.91852192327542	-9.05975120990345\\
-4.88861626131194	-9.05044604840317\\
-4.86073009637154	-9.04178487375539\\
-4.83629454256479	-9.03417429603884\\
-4.81157378850926	-9.02646942151523\\
-4.78655885326262	-9.01897705447355\\
-4.76082478110584	-9.01181434751208\\
-4.73441463394389	-9.00480375939231\\
-4.70748266644128	-8.99776480007018\\
-4.68025074129734	-8.99075975058352\\
-4.6526188300729	-8.98381209631752\\
-4.62485170852478	-8.97687923554942\\
-4.59722159919863	-8.96992223449464\\
-4.5700213336109	-8.96300228002515\\
-4.54291270085219	-8.95634924832642\\
-4.51139683920437	-8.94947302157838\\
-4.47801981074706	-8.94284048264838\\
-4.44573015996219	-8.93667681808465\\
-4.41417971546949	-8.93073413544517\\
-4.38247768205868	-8.92517122687734\\
-4.35599654988057	-8.92089375956173\\
-4.32987352291379	-8.91717394125889\\
-4.30433598813089	-8.91400249838006\\
-4.27846530340557	-8.91126246032984\\
-4.25221663962184	-8.90847609686974\\
-4.22565958832771	-8.90570196698691\\
-4.19873963114152	-8.90313729431021\\
-4.17075544323035	-8.90085199453867\\
-4.142093916715	-8.89879601631816\\
-4.11303072040483	-8.89698242473369\\
-4.08369869667313	-8.89551815955921\\
-4.04717169345003	-8.89422295771636\\
-4.0108216883863	-8.89308185971572\\
-3.97436397973486	-8.89186143824251\\
-3.93775843646457	-8.89062221155999\\
-3.90174326294845	-8.8890458559019\\
-3.86806289443836	-8.88687318145711\\
-3.83500433946741	-8.88401103807668\\
-3.8014877843941	-8.88067523047433\\
-3.76756512705867	-8.87730166423496\\
-3.73379979921891	-8.87384315111124\\
-3.70006909870664	-8.86997328743241\\
-3.66596162350424	-8.86574396759751\\
-3.63073075861729	-8.86153882313327\\
-3.59489351531368	-8.85746587228795\\
-3.55848518189993	-8.85329119932761\\
-3.52168624580978	-8.8487864199473\\
-3.48454886503781	-8.84411418388291\\
-3.44709318836822	-8.83941851788296\\
-3.40908574309243	-8.83441427465268\\
-3.37109718347164	-8.82877564492982\\
-3.33304124912542	-8.82305340795756\\
-3.29423236584343	-8.8172872971909\\
-3.254447920835	-8.81190543905222\\
-3.21624538047022	-8.807213144773\\
-3.18022624658407	-8.80325221048509\\
-3.14406807672031	-8.79927863390956\\
-3.10723069184741	-8.79533788145378\\
-3.07057106613354	-8.79189938273894\\
-3.03421804116217	-8.78937359268269\\
-2.99803683368653	-8.78751938140915\\
-2.96171446664095	-8.78615353791043\\
-2.92502943587457	-8.78498815867289\\
-2.88799343022788	-8.78422877639258\\
-2.85050410981685	-8.78426655605428\\
-2.81955867390202	-8.78469792910945\\
-2.78762679837788	-8.78528870477579\\
-2.75705967224698	-8.78603024536902\\
-2.72478306421257	-8.78711064954931\\
-2.68739911714384	-8.78872832189089\\
-2.65022686169317	-8.79059784348726\\
-2.61590939294654	-8.79222113814368\\
-2.57831470209775	-8.79367716492203\\
-2.54217858020641	-8.79505761768212\\
-2.50769821970162	-8.79625615145438\\
-2.47321325367189	-8.79654879584051\\
-2.43844439418328	-8.79650464614658\\
-2.40399384725878	-8.79640179955822\\
-2.37153105154684	-8.79601859387234\\
-2.34373858883241	-8.79507926230785\\
-2.31536563243539	-8.79353515331307\\
-2.28677922777267	-8.79177187426719\\
-2.2578275933716	-8.79009943355029\\
-2.22842008195561	-8.78846254559965\\
-2.19873690857649	-8.78641327810592\\
-2.16896681498869	-8.78407087204218\\
-2.13785234654056	-8.78147913410803\\
-2.10146809988706	-8.7782695356735\\
-2.0649021974094	-8.77502138944868\\
-2.02818644499492	-8.77159603378682\\
-1.99092075964135	-8.76759042828848\\
-1.95324051400452	-8.76288254123134\\
-1.91588199394702	-8.75780783314402\\
-1.87951513912616	-8.75304077089183\\
-1.84397841834869	-8.74849729579936\\
-1.80880048485521	-8.74408338406086\\
-1.77369517953854	-8.74033359610687\\
-1.73905953386832	-8.73756233922903\\
-1.70545294329542	-8.73563830681664\\
-1.67430786679564	-8.7340159472808\\
-1.64688009042543	-8.7324340950006\\
-1.61852968082588	-8.73088063431012\\
-1.58949510571248	-8.72949025723446\\
-1.55988375139172	-8.72852571133482\\
-1.52973949474463	-8.72770105775384\\
-1.49916954162261	-8.72689950676477\\
-1.46831666139968	-8.72595536458109\\
-1.4379661153765	-8.72487785484511\\
-1.40326665085959	-8.72310278066647\\
-1.36675211583119	-8.72061143087714\\
-1.33048740034244	-8.7178187182159\\
-1.29592173684723	-8.71507991035767\\
-1.26303992300619	-8.71208871462751\\
-1.23038939364477	-8.70825577128025\\
-1.19786113486761	-8.70375327491976\\
-1.16546329308828	-8.69903286503288\\
-1.13578427092712	-8.6941976881212\\
-1.11006131370163	-8.68916973620532\\
-1.08445021978236	-8.68346762229486\\
-1.05904182567459	-8.67744307386719\\
-1.03322996941536	-8.67108830235248\\
-1.00719615457787	-8.66417178191996\\
-0.980985253412097	-8.65649708328706\\
-0.954604896314	-8.64822724083347\\
-0.928046076287742	-8.63949954332427\\
-0.901133117116531	-8.63012697833175\\
-0.871945771027467	-8.61935568566878\\
-0.838426614653282	-8.60643859848765\\
-0.805012164667216	-8.59315472379853\\
-0.771214564596927	-8.57918412842943\\
-0.737144532823711	-8.56467990795325\\
-0.70363368396091	-8.5505591160576\\
-0.671215257980491	-8.5366764811548\\
-0.640422607940877	-8.5227421672492\\
-0.610864056577441	-8.50884874862348\\
-0.58159876741179	-8.49543306141279\\
-0.552552129871833	-8.48270918742113\\
-0.523737876544906	-8.47000770617298\\
-0.499524626818496	-8.45916424672877\\
-0.475504671765288	-8.44832039596628\\
-0.451174699254854	-8.43737833915569\\
-0.426937784093364	-8.42651026383055\\
-0.402589707914934	-8.41580612353911\\
-0.37801165162399	-8.40513783913861\\
-0.353384281738497	-8.39416621729714\\
-0.32887681656735	-8.38289594605763\\
-0.304660717928576	-8.37126852912383\\
-0.280249851336234	-8.35932928088747\\
-0.255712541343775	-8.34638037865137\\
-0.231588131395658	-8.33278605381597\\
-0.208293451950101	-8.31908672415919\\
-0.185819821521279	-8.30527574918088\\
-0.16299620625706	-8.29020754456339\\
-0.140203562958916	-8.27444867915534\\
-0.119315028732846	-8.25966007066329\\
-0.0984278447703703	-8.24443264691856\\
-0.078528634592549	-8.22939882439304\\
-0.0593303978680937	-8.21497800762412\\
-0.040752349770821	-8.20126534405171\\
-0.0224922910664053	-8.18735620115144\\
-0.00430683183118452	-8.17234038110013\\
0.0140166952892926	-8.15700175261892\\
0.0325825545859231	-8.14178836063568\\
0.0512191824441633	-8.12642914163351\\
0.068736055985836	-8.11106056666496\\
0.087427917477375	-8.09368489623468\\
0.106238988789878	-8.0755773049423\\
0.123692916050345	-8.05762346127887\\
0.1399689479032	-8.04009573487402\\
0.155531529761627	-8.02348140627868\\
0.17035034477191	-8.00733666046999\\
0.184794144637201	-7.99083402356424\\
0.198487370521694	-7.9752905917873\\
0.211544055020595	-7.96124126384769\\
0.223640233216957	-7.94841216341556\\
0.234979751314923	-7.93606613444947\\
0.246290495071588	-7.92488072535605\\
0.257428775564635	-7.91459242634604\\
0.267840177289448	-7.90507572090869\\
0.277499925023487	-7.89650581224563\\
0.286782799516437	-7.88871525963163\\
0.295166120731418	-7.88155480479688\\
0.302348692785245	-7.87532073085891\\
0.309221380277753	-7.86974380545161\\
0.315498610076029	-7.86440143548022\\
0.321724557968662	-7.85933836773276\\
0.328006587914532	-7.85469205081693\\
0.332166714452589	-7.85145811704082\\
0.336136073762062	-7.84885754237366\\
0.339879293422164	-7.8469012441452\\
0.343389199927505	-7.84539686284111\\
0.346222801677471	-7.84378746060171\\
0.349257581898236	-7.84230165295903\\
0.352286948133149	-7.84100892986771\\
0.355131892342079	-7.83942374882167\\
0.357191396050784	-7.83798816218134\\
0.359694631591919	-7.83683232983285\\
0.362457034673542	-7.83573526558929\\
0.365136634647147	-7.83470294712869\\
0.367357950244328	-7.83344863565047\\
0.369851154889669	-7.83228093366053\\
0.372392022512156	-7.83096428119183\\
0.375023398224483	-7.8294111461427\\
0.377008248069166	-7.82806251739\\
0.379197256966074	-7.82728194368143\\
0.381271054081718	-7.82665716349661\\
0.383428902118675	-7.82604677732481\\
0.384827051922125	-7.8253546813764\\
0.386280193784923	-7.82466259706557\\
0.387790016825058	-7.82396940425587\\
0.389385888801191	-7.8232817380619\\
0.39045013818334	-7.82254245592525\\
0.391586123218036	-7.82180739392256\\
0.392789880684761	-7.8210754069469\\
0.394047446388723	-7.8203496137143\\
0.395130640530636	-7.81960550009751\\
0.396267134443797	-7.8188665082046\\
0.397442687020616	-7.81813462792973\\
0.398656184269683	-7.81741332388542\\
0.399935425949725	-7.81670584146379\\
0.401258285552409	-7.81611712305184\\
0.402569538051306	-7.81549209673466\\
0.403824836428819	-7.81485413051638\\
0.405069504619022	-7.8143399507808\\
0.406282536463307	-7.81381889460639\\
0.407482985571518	-7.8132925785442\\
0.408737914690501	-7.81277419395968\\
0.409928669399356	-7.81234145465738\\
0.411158350210795	-7.81192129090327\\
0.412431954648081	-7.81151305978104\\
0.413744014981239	-7.81111748886808\\
0.414978494400435	-7.81083497115371\\
0.416239041445926	-7.8105616472124\\
0.417453977680264	-7.81028852655399\\
0.418708540345113	-7.81009688369636\\
0.420051141168943	-7.81004296548014\\
0.421266889709933	-7.80996229188516\\
0.422412146676003	-7.80989848107007\\
0.423667752417211	-7.80978814556256\\
0.425008233672444	-7.80964953244512\\
0.426181662371939	-7.80959148407744\\
0.427373487043551	-7.8095513850772\\
0.428588178548835	-7.8095414563893\\
0.429339651738428	-7.80972773627404\\
0.430105836937577	-7.80993796311007\\
0.43087392061712	-7.81017494265613\\
0.431640868526942	-7.81043831455434\\
0.43205353004217	-7.8107205048236\\
0.432487912480607	-7.81102719343768\\
0.432945163750247	-7.81135705547976\\
0.433405148993839	-7.81171107177249\\
0.433666262224069	-7.81205096744925\\
0.433922072899706	-7.8124212848599\\
0.434172203530777	-7.81281748303005\\
0.434433698334273	-7.81323298731659\\
0.434544025141845	-7.81359066321505\\
0.434642866116765	-7.81397457009079\\
0.434732051211002	-7.81438115975592\\
0.434808256993672	-7.81481990092079\\
0.434789724665255	-7.81509460612716\\
0.434775529270189	-7.81543802726219\\
0.434744293935978	-7.81580505268765\\
0.43469046097354	-7.81620204757593\\
0.434586847828608	-7.81644515111439\\
0.434458620497415	-7.81672801664008\\
0.434335137357983	-7.81703322379176\\
0.434200829824143	-7.81738837332377\\
0.434053003047641	-7.81763937711741\\
0.433867528793172	-7.81794506214169\\
0.433621785786365	-7.81832929715803\\
0.433342113180737	-7.81876435551682\\
0.433013507004946	-7.81913203330869\\
0.432667427357518	-7.8195265517073\\
0.432298513425876	-7.81994407054287\\
0.431820027565575	-7.82047932968405\\
0.431288143136457	-7.82095002198576\\
0.430752992839184	-7.82143842339494\\
0.430199181317945	-7.82195582862232\\
0.42961258699815	-7.82250171267816\\
0.429063052696923	-7.82301954158008\\
0.428492517581191	-7.82356584353446\\
0.427914175080096	-7.82413035496319\\
0.427336998553019	-7.82471563092013\\
0.426757934576093	-7.82527820200521\\
0.426140794821201	-7.82586969114033\\
0.425484037344564	-7.82648081051068\\
0.424783797917781	-7.82711582213686\\
0.424134401307408	-7.82759383066585\\
0.42347013669819	-7.82809629155097\\
0.422795946678599	-7.8286513587638\\
0.422297340213756	-7.82972103961263\\
0.42242462156507	-7.8316419021277\\
0.423410626567465	-7.834513480761\\
0.4249226190717	-7.83779597849343\\
0.426678832833755	-7.84143057075435\\
0.429828098923265	-7.84605951264676\\
0.433863754457335	-7.84940826699154\\
0.439727296246411	-7.85268291185406\\
0.447242536095703	-7.85775708451973\\
0.457114512942348	-7.86355400726117\\
0.468982334145006	-7.87077307614567\\
0.482660475923371	-7.87988989639666\\
0.497628729062766	-7.89111953616531\\
0.513245402838782	-7.90495540516658\\
0.529605580621973	-7.92109561140743\\
0.546179439669267	-7.93776563423598\\
0.562126983378598	-7.95334256026527\\
0.579614576186468	-7.97000369570532\\
0.597830323879233	-7.98797192764929\\
0.61660017049219	-8.00667482364628\\
0.636162099861299	-8.02572153674424\\
0.656470918830203	-8.04546522485353\\
0.677492891845057	-8.06607558707575\\
0.698580115466703	-8.08712406381025\\
0.719559858874442	-8.10866106760326\\
0.741008544858133	-8.13040446968399\\
0.763222767506398	-8.15269469834005\\
0.786105104376938	-8.17568901349713\\
0.808821298340603	-8.19898175523253\\
0.831917243282096	-8.22136076702265\\
0.855399271173887	-8.24283584936062\\
0.883446505039618	-8.26848141368471\\
0.910635739511116	-8.29328228826057\\
0.937104587409437	-8.31742117372289\\
0.96250760241966	-8.34079581185332\\
0.987261226526249	-8.36306334419498\\
1.011431609369	-8.38366483195554\\
1.03451821532857	-8.40274043044304\\
1.05775103272786	-8.42013742049242\\
1.08194262788889	-8.43619905915784\\
1.10706959358016	-8.45143636318715\\
1.1324763848621	-8.4657098525821\\
1.15839240640393	-8.47826447154856\\
1.18479537638516	-8.48950374408383\\
1.21174676280556	-8.49987938590987\\
1.2399208610691	-8.50936714003831\\
1.26947342716905	-8.51749514405254\\
1.2996648584142	-8.52469191407258\\
1.33066802907436	-8.53149304244504\\
1.36215190719596	-8.53788104908057\\
1.39438682191836	-8.54344483195232\\
1.42696182938594	-8.54851964083198\\
1.45992083967765	-8.55326445869925\\
1.49198879002603	-8.55775333630316\\
1.52293069545367	-8.56179892157943\\
1.55300602642852	-8.56557630009196\\
1.58294201302073	-8.56956620804582\\
1.61251195718942	-8.57403537630968\\
1.64177313543705	-8.57929134295913\\
1.67071119918588	-8.58472722314414\\
1.69939198015657	-8.59043525033693\\
1.72791451215873	-8.59659697170613\\
1.75693258450112	-8.60309152880785\\
1.78695373554768	-8.60963018557238\\
1.81776393823797	-8.6165173154615\\
1.84794203589187	-8.62364972455092\\
1.87980021420989	-8.63121029457455\\
1.91097605103828	-8.63860721078576\\
1.94357157671684	-8.64643958012387\\
1.9759566870749	-8.65436088083033\\
2.00883130383802	-8.66243630962222\\
2.04267870066695	-8.67064047650176\\
2.07647387286784	-8.67866977946587\\
2.10840489916183	-8.68647527344489\\
2.13896844213008	-8.69428629137065\\
2.17038128303363	-8.7018127430026\\
2.20300503421004	-8.70841320558016\\
2.23484803448024	-8.71457294210438\\
2.26535084968278	-8.72044919535474\\
2.29595971710833	-8.72584110759145\\
2.32763747566807	-8.730810873587\\
2.35978680229335	-8.73579359404672\\
2.39220526303418	-8.74052445880179\\
2.42489379660734	-8.74481715803404\\
2.45382432051797	-8.74849105999439\\
2.4807843489928	-8.75217210105121\\
2.51349873002252	-8.75681834431372\\
2.54542096974629	-8.76116756555376\\
2.57659701132883	-8.76559918778017\\
2.6076575735384	-8.77055477771013\\
2.63893810416182	-8.77568053699856\\
2.66940738600621	-8.78100579579113\\
2.6975986021193	-8.78657947098292\\
2.72476518354437	-8.79228936704118\\
2.75227167324635	-8.79812798096029\\
2.7797551812539	-8.80417512798521\\
2.80665213150427	-8.81058317525028\\
2.82948716487066	-8.81660261622049\\
2.85086897291595	-8.82250021741569\\
2.87268250120721	-8.82846449046339\\
2.89451764984979	-8.83477708456646\\
2.91667188426985	-8.84146175016405\\
2.9402405503398	-8.84828624138376\\
2.96429462851197	-8.85540628392939\\
2.98794859188984	-8.86272058753751\\
3.01114961585859	-8.87016392291025\\
3.04055862716205	-8.87945098441209\\
3.07020534406456	-8.88904256458855\\
3.10053567157097	-8.89887702520583\\
3.1304927492266	-8.90866901206\\
3.15982318722536	-8.91837230180503\\
3.18809443021683	-8.92781474507158\\
3.21651088275754	-8.93654819452045\\
3.24540294319859	-8.94450448778255\\
3.27500695630413	-8.95174642666584\\
3.30403528916811	-8.95856901569113\\
3.33356550098059	-8.9652058887989\\
3.3642908282217	-8.97210328363524\\
3.39691919727329	-8.97951714098759\\
3.42985819658432	-8.98699840741252\\
3.46348433945842	-8.99425661149631\\
3.49767939931545	-9.00119408399995\\
3.53249908494073	-9.00814599669256\\
3.56731957075247	-9.01504112821695\\
3.60200402566097	-9.02172598330139\\
3.63646549527626	-9.02823637660792\\
3.67099683402953	-9.034939522052\\
3.70487608868389	-9.04189456619974\\
3.73747145905254	-9.04881965176253\\
3.76856176198188	-9.05570177389677\\
3.79948576178925	-9.06344707526613\\
3.83003167128872	-9.07189872253415\\
3.85990013467547	-9.08116636048516\\
3.88920271507528	-9.0911543758881\\
3.9183216611188	-9.10153063043519\\
3.94729112351112	-9.11207808217886\\
3.97648915148899	-9.12276069896955\\
4.00646316251178	-9.13375252541938\\
4.03729382394411	-9.14501413390703\\
4.0690639034572	-9.15646262126609\\
4.10134757750693	-9.16797929868707\\
4.13378977186847	-9.17971386922327\\
4.16661481311984	-9.19159608279385\\
4.19892377649933	-9.20334394288735\\
4.23052737291491	-9.21480626681177\\
4.26195735184799	-9.22563289905606\\
4.29350099941201	-9.23553389923431\\
4.3237036199343	-9.24454355009699\\
4.35302187331299	-9.25279016007255\\
4.38265496519097	-9.25999452515057\\
4.41236479704114	-9.26586253352196\\
4.44145198477061	-9.27066541997243\\
4.46984524700004	-9.27466100291526\\
4.49842230513181	-9.2781008845961\\
4.52782119192061	-9.28127631757858\\
4.55791651132802	-9.28441666233735\\
4.58888759322544	-9.28758446880425\\
4.62090097282267	-9.29075410422921\\
4.65425007544109	-9.29415701062694\\
4.6879315326249	-9.29736963570779\\
4.7218490493351	-9.30010751489945\\
4.75612413645171	-9.3022615477355\\
4.79089339594465	-9.30407636156334\\
4.82572824109296	-9.30552207543183\\
4.8609827846484	-9.3066011789229\\
4.89660517936658	-9.3072824484877\\
4.93159115421758	-9.30802729027099\\
4.96459498665599	-9.30831349261025\\
4.99673679379074	-9.30763551980201\\
5.02855026942587	-9.30597537496067\\
5.05991041775648	-9.30415247237759\\
5.09036969683688	-9.30219976157559\\
5.12015490250938	-9.30007707267532\\
5.14994378036659	-9.29738493384974\\
5.18006724789043	-9.29427145263014\\
5.21082460678646	-9.29130024702743\\
5.24224577136743	-9.28863729291058\\
5.27402056231863	-9.28608692609961\\
5.30620576696942	-9.2833082266415\\
5.33930001575809	-9.28068065132405\\
5.37290751341147	-9.27859219592946\\
5.40633882358032	-9.27664613828182\\
5.44017827569666	-9.27480273147577\\
5.47451068423553	-9.27289534997138\\
5.50846272365777	-9.27069831679509\\
5.54202299886271	-9.26768883851367\\
5.57406295642053	-9.26421397151763\\
5.60445597059981	-9.25977354354178\\
5.63424555192023	-9.25364980759159\\
5.66363875080584	-9.24621445587126\\
5.69141875159657	-9.23844746042302\\
5.7177260174503	-9.23055715119812\\
5.74372243746636	-9.22221627976543\\
5.77032221369747	-9.21318069750068\\
5.79735462474443	-9.20393931707417\\
5.82522146039433	-9.1949331564622\\
5.85415643441394	-9.18553780685468\\
5.88436771433151	-9.17525688803367\\
5.91485833511343	-9.16442947952771\\
5.94537516500413	-9.15342871011631\\
5.97603601524167	-9.14201431461131\\
6.0066352698915	-9.13019671846839\\
6.03772457134952	-9.11831929821382\\
6.0693131819093	-9.10589543482458\\
6.10121646838476	-9.09288499125885\\
6.1321139449503	-9.08046177546541\\
6.16068319621337	-9.06887507176165\\
6.188221891068	-9.0571943013705\\
6.21622312826459	-9.04472914670268\\
6.24389935648985	-9.03185176343229\\
6.27075070990571	-9.01903827634946\\
6.29679763224802	-9.00650411816696\\
6.32280355803781	-8.99403500610842\\
6.34922736733176	-8.98129595999667\\
6.37672517365591	-8.96816358733076\\
6.40488220584176	-8.9551326617037\\
6.43381714107185	-8.94248682135695\\
6.46398430164069	-8.92969237734267\\
6.49479302089849	-8.91735967122942\\
6.52638272183221	-8.9053565514562\\
6.55862386284941	-8.89360727251143\\
6.5913806813391	-8.88188664014507\\
6.62485310844892	-8.86966469892634\\
6.65868865577042	-8.85674143432476\\
6.69203015855768	-8.84370958813346\\
6.7234296633008	-8.83194386944674\\
6.75393946720265	-8.82042610845997\\
6.78467873473973	-8.80766217942988\\
6.81554582657008	-8.79381817096428\\
6.84585486426044	-8.77986483552758\\
6.87555503656582	-8.7659553020437\\
6.90514989211426	-8.75160444120421\\
6.93514220532055	-8.73662018023554\\
6.96535264145712	-8.72141228838599\\
6.99615594721832	-8.70595929095823\\
7.02736225575233	-8.68974338863615\\
7.05844777706363	-8.67292302252549\\
7.08946630828127	-8.65606974685326\\
7.12050000110945	-8.63926626814535\\
7.15123510704872	-8.62232638984651\\
7.18131317082107	-8.60574629084918\\
7.21132342859244	-8.58917398788242\\
7.24199024405851	-8.57225994504966\\
7.27271689753074	-8.5557019094306\\
7.30217587806641	-8.54035284171344\\
7.3306515800542	-8.52577891873574\\
7.35959786657334	-8.51136204718113\\
7.38878119669301	-8.49749117092922\\
7.4176683275645	-8.48471050148443\\
7.44609810476589	-8.47297954292315\\
7.4747427744534	-8.46161221563131\\
7.50374518184244	-8.45052634445312\\
7.53312713254135	-8.43989087636478\\
7.56340513642901	-8.42949367597621\\
7.59437089186724	-8.41939026081777\\
7.6213235117464	-8.41093241123276\\
7.64745502907513	-8.40309822595348\\
7.67413497363004	-8.39545821304325\\
7.7074395782262	-8.386262814324\\
7.74036719478006	-8.37774022754617\\
7.77314039662551	-8.3694447913262\\
7.80654429741915	-8.36052207402262\\
7.83970886167082	-8.35157239354352\\
7.87116712261859	-8.34349666797277\\
7.90156538899551	-8.33613954178356\\
7.93229115548209	-8.32840822754032\\
7.96330030901865	-8.31998680278768\\
7.99375916727614	-8.31176788077812\\
8.0237740836956	-8.30374869312042\\
8.05402572981713	-8.29580988794249\\
8.08509554612901	-8.28787192158881\\
8.11707880105148	-8.28005896163471\\
8.14991692968773	-8.27208023372622\\
8.18368312073595	-8.26376975487066\\
8.21806709899987	-8.25526771133651\\
8.25256552430067	-8.24701204769339\\
8.28726507204784	-8.23866359514137\\
8.32229906719568	-8.22996527196315\\
8.35717538556217	-8.22122461780657\\
8.39197229456485	-8.21284074352056\\
8.42716620786315	-8.20484235352904\\
8.46271612091439	-8.19732248149332\\
8.49739046743146	-8.19056851534454\\
8.53015584462796	-8.18489508690264\\
8.562507624231	-8.1798172850208\\
8.59543582433608	-8.17531195835902\\
8.62831891101648	-8.17180357641318\\
8.66048470116532	-8.16955817418361\\
8.69175341136192	-8.16870749362775\\
8.72287687762067	-8.16891391662912\\
8.754246693211	-8.16982435548248\\
8.78612250430082	-8.17124034338856\\
8.81889993141803	-8.1731014077841\\
8.84636242708117	-8.17514808950866\\
8.87418551170114	-8.17790414911183\\
8.90246434252104	-8.1812571314725\\
8.93332046009829	-8.185421342771\\
8.96859690400369	-8.19103291066835\\
9.00391887391599	-8.197190321703\\
9.03932984833244	-8.20384265015302\\
9.0754641181529	-8.21104173421921\\
9.1120888200724	-8.21853882046195\\
9.14722396202212	-8.2263964029139\\
9.18032533789379	-8.23477375769703\\
9.21335316966177	-8.24342372424159\\
9.24603398796852	-8.25238834795643\\
9.2781292013058	-8.26156364530696\\
9.30954214845796	-8.27069568200067\\
9.3409756525983	-8.27970336889716\\
9.37287821455167	-8.28912207034641\\
9.40036595743753	-8.2978363823645\\
9.42752571347929	-8.30669473454418\\
9.45535956308072	-8.31582321878689\\
9.48364009026096	-8.32527148562478\\
9.51165053870451	-8.33526397004261\\
9.53995890838572	-8.34533410033832\\
9.56883046424204	-8.35529430574077\\
9.59801386978786	-8.36517678343885\\
9.62696383671818	-8.37551667093557\\
9.66149234898762	-8.38827865077127\\
9.6974191488104	-8.40164102334666\\
9.73443245598009	-8.41566578811982\\
9.76932358769816	-8.43007809237135\\
9.80138273076861	-8.44497055947436\\
9.83299162657792	-8.46100575236093\\
9.86452873553334	-8.47832944426918\\
9.89518153070325	-8.4967236284892\\
9.92468116493213	-8.51606105759993\\
9.94811884231552	-8.53250286479981\\
9.97154827655279	-8.54947547425543\\
9.99521143813019	-8.56731279886868\\
10.0187440146656	-8.58608285118578\\
10.0423362647142	-8.60575663372608\\
10.0661617135085	-8.62629697950688\\
10.0900657535183	-8.64758200313372\\
10.1135723720023	-8.66954460577978\\
10.1366358207862	-8.69199029144926\\
10.1593244857063	-8.71470147552927\\
10.1818708522477	-8.73768519893544\\
10.2044264018873	-8.7611426699251\\
10.2284139718704	-8.7866750032402\\
10.2539173974966	-8.81524039187367\\
10.2775921813674	-8.84324835921789\\
10.3010824540005	-8.87152891070571\\
10.3245063233274	-8.89982697911547\\
10.3475070581137	-8.92792125136572\\
10.3686212576059	-8.95364096736804\\
10.387247173412	-8.97637444992988\\
10.4061640855787	-8.99950960223449\\
10.4252955558496	-9.02341131285686\\
10.4445983681982	-9.04797946830694\\
10.4644293094369	-9.07289922328821\\
10.4849065184205	-9.09809176303274\\
10.5056640420903	-9.12353835449363\\
10.5260822842213	-9.14876671689034\\
10.5466826814122	-9.17383697934997\\
10.5675719744702	-9.19852779456303\\
10.5882763143627	-9.22264878916027\\
10.6087920125721	-9.24648514252535\\
10.6293894216167	-9.27058253450612\\
10.6537077891063	-9.29978501423592\\
10.6770129093395	-9.32805133224056\\
10.6995253667079	-9.35604051791243\\
10.7203785038063	-9.38307773475974\\
10.7394866018422	-9.40982227812726\\
10.7584610813853	-9.43859197634076\\
10.772803775569	-9.46160584192129\\
10.7865036926819	-9.48466937350071\\
10.800145853521	-9.50810990390416\\
10.8137761733686	-9.53216263906227\\
10.827216635932	-9.55654622291448\\
10.8407585563265	-9.58165561884638\\
10.8542915842569	-9.60752133386263\\
10.8674744454022	-9.63390500679942\\
10.8803718287374	-9.66056197434848\\
10.8931523584891	-9.68749113102731\\
10.9054790064621	-9.7144353989478\\
10.9171763508763	-9.74141620816101\\
10.9286060090296	-9.76838658271967\\
10.9398887321785	-9.7954224606043\\
10.9504133755275	-9.82195792095781\\
10.9601476751858	-9.84786144156721\\
10.969361227514	-9.87333937853403\\
10.9781678458584	-9.89846740788676\\
10.9867043731174	-9.92318692078288\\
10.9953413239305	-9.94753124246308\\
11.0042340741473	-9.97208972357026\\
11.013004873487	-9.99713178154843\\
11.0213290423381	-10.0227989268448\\
11.0293500085321	-10.0489032817477\\
11.0369086020861	-10.075112224354\\
11.0444366629323	-10.1015569603738\\
11.0519465740428	-10.1282879684027\\
11.0595080848695	-10.155433466721\\
11.0670430165922	-10.1829669728014\\
11.0747875680564	-10.2107225298786\\
11.0821785956315	-10.2379496186509\\
11.0888691023554	-10.2647628199123\\
11.0948743759584	-10.2916807808519\\
11.1001382690486	-10.3187948491185\\
11.1053236266072	-10.3511727784231\\
11.1093773376593	-10.382267994776\\
11.1126834185193	-10.4134818045916\\
11.1149473741202	-10.4415001959973\\
11.1162747514398	-10.4703119800273\\
11.1165996354417	-10.4984235781385\\
11.1160813392252	-10.5249833453287\\
11.115219528522	-10.5498745996254\\
11.1140872147124	-10.5752883272155\\
11.1126287687465	-10.6010938278742\\
11.1106057071591	-10.6269794091205\\
11.1080402673999	-10.6532518759816\\
11.1047467483228	-10.6797986890922\\
11.1005820503975	-10.7063407283648\\
11.0955140771941	-10.7331274271377\\
11.0897045282279	-10.7599973568753\\
11.0834243519987	-10.7867460868502\\
11.0766353361543	-10.8136461536078\\
11.0674812190645	-10.8460518681378\\
11.0576669606502	-10.877123521876\\
11.047172994057	-10.9067613371101\\
11.0358582167295	-10.9361713943442\\
11.0236646451836	-10.9657297661894\\
11.0107140468551	-10.9946278952983\\
10.9972745860434	-11.0224538605224\\
10.9836525831375	-11.0496878107659\\
10.9694702961995	-11.0769114215517\\
10.9570792734143	-11.0992522908036\\
10.9439516092235	-11.1215804223836\\
10.9304877388257	-11.1436748412344\\
10.9170347331908	-11.1659016129718\\
10.9034873434885	-11.1882359858986\\
10.8897597206348	-11.2107122760952\\
10.8757646501865	-11.2326267081193\\
10.8617335592368	-11.2547625685736\\
10.8477578513652	-11.2769800920884\\
10.8338133630421	-11.2988325272643\\
10.819590274011	-11.3203178114938\\
10.8045172319051	-11.3421770574439\\
10.7851743013958	-11.3682097935431\\
10.7652068171846	-11.3928373849728\\
10.7454755769575	-11.4157180689342\\
10.7251729440389	-11.4378306181805\\
10.7039958126907	-11.4589881892667\\
10.6822115088911	-11.4784712253436\\
10.6599957955889	-11.4965999312958\\
10.6376973971107	-11.5138111585327\\
10.6153461023553	-11.530482523931\\
10.5953797783506	-11.5448995138094\\
10.5761660967	-11.558089531969\\
10.5561101211141	-11.5711763691363\\
10.5353178299957	-11.5840196304223\\
10.5139396398081	-11.5963678608694\\
10.4920685018728	-11.6081236302579\\
10.4695835085964	-11.6192463891614\\
10.4464371240059	-11.6299986869388\\
10.4229306305934	-11.6403517852806\\
10.3953507163132	-11.6517684577044\\
10.3658505920393	-11.6637995441363\\
10.3358398650067	-11.6757266018737\\
10.3059016921098	-11.6871208284412\\
10.2768743862227	-11.6972325758354\\
10.2482664136037	-11.7067200405287\\
10.2194379686421	-11.7159812428408\\
10.1907137976513	-11.7247548580519\\
10.1623579490963	-11.7332726610023\\
10.1342631511475	-11.7419940066745\\
10.1058461756837	-11.7509711371606\\
10.0803216713144	-11.7587619749081\\
10.0559676723198	-11.7659244467547\\
10.0312515293422	-11.773043684343\\
10.0061996015806	-11.7803312143804\\
9.98081960481139	-11.7877944726251\\
9.95543333335495	-11.7955523822209\\
9.93008698424441	-11.8035931195364\\
9.90423468811513	-11.8121252207257\\
9.87817974663976	-11.8208199573767\\
9.85226136074989	-11.8294949426944\\
9.82247918832341	-11.8393475350031\\
9.79090464028309	-11.8494390085928\\
9.76003363212087	-11.8584756137213\\
9.73048061706836	-11.8662481920099\\
9.70163166197942	-11.8731361425935\\
9.67252008421917	-11.8795219323011\\
9.64356569162845	-11.8848832848224\\
9.61511455217567	-11.8890017605475\\
9.58671491861157	-11.8919852323515\\
9.55818136981879	-11.8943907821302\\
9.53140221392625	-11.8965947537956\\
9.50713065716388	-11.8985253015739\\
9.48201156012012	-11.899890965885\\
9.45619724796793	-11.9005841702051\\
9.42985284193233	-11.9006375637054\\
9.40299219386366	-11.9001356329021\\
9.37552424898831	-11.8991915449467\\
9.34741204044029	-11.897926801515\\
9.31904999450187	-11.8962240244134\\
9.28680447424058	-11.8936892133495\\
9.25230570585834	-11.8907394378081\\
9.21734177995116	-11.8883152077687\\
9.18275279860346	-11.8865708123385\\
9.1498044065434	-11.8849134638588\\
9.11748033192573	-11.8836675845241\\
9.08503511382931	-11.8830366653072\\
9.0526726792185	-11.8827512147672\\
9.020502658197	-11.8829699279611\\
8.98784890259826	-11.8843589752712\\
8.95462426781498	-11.8865390986255\\
8.92692662674008	-11.8887656124347\\
8.89871375601406	-11.8910453626416\\
8.86725025332573	-11.8934356556658\\
8.8378713911968	-11.8955575953555\\
8.80572507444888	-11.8980024661556\\
8.77448559643591	-11.9004693846962\\
8.73745300670017	-11.9033622128582\\
8.70038218306993	-11.9063753805875\\
8.66351435359167	-11.9091993146368\\
8.62626356882743	-11.9117430689817\\
8.58810642996634	-11.9137623892326\\
8.55065923631484	-11.9153974145521\\
8.51528024520306	-11.9166890719884\\
8.48109039628892	-11.9176364850234\\
8.44656638813759	-11.9177821160377\\
8.41205806479504	-11.9172831769628\\
8.37773825110097	-11.9160516112261\\
8.34367003652921	-11.9141524621705\\
8.30979178763774	-11.9120550010908\\
8.27573569373326	-11.909873022925\\
8.24469123554605	-11.9076990293871\\
8.21611587404286	-11.9054589199902\\
8.18707354982415	-11.9028963940592\\
8.15739651554491	-11.9001282120771\\
8.12715501920021	-11.8973006361022\\
8.09638070176143	-11.8944505829739\\
8.05969967776823	-11.8912991859559\\
8.02215279005032	-11.8879084980957\\
7.98443866672982	-11.8844925533957\\
7.94612238768662	-11.8814079489909\\
7.90823619829935	-11.8790078175542\\
7.87220864801536	-11.8774955395447\\
7.83690754351236	-11.8767069772927\\
7.80140598586697	-11.8763701880038\\
7.76562825527085	-11.8762685695617\\
7.73037592981996	-11.8766115221239\\
7.69507820466905	-11.877702074308\\
7.65918050244697	-11.8792329197736\\
7.622741035239	-11.8808809551353\\
7.59008189607134	-11.8822320450927\\
7.55890551168254	-11.8836111965633\\
7.52731175692252	-11.8851703077774\\
7.48836453702849	-11.8872312416067\\
7.44950062035262	-11.8894676392526\\
7.41075364482002	-11.8920926786937\\
7.37232507456451	-11.895211104655\\
7.33378066518254	-11.8986338752409\\
7.29470277322678	-11.9021315439999\\
7.25554571335453	-11.9055386551379\\
7.21779557762859	-11.9088608485927\\
7.18092025333777	-11.9120985492634\\
7.1446700187933	-11.9155467208327\\
7.10876594081448	-11.9191490811139\\
7.07323703910892	-11.9226196374207\\
7.03810690013107	-11.9254100763085\\
7.00343167544439	-11.9275851791683\\
6.96855147806038	-11.929481119904\\
6.93276330171739	-11.9311942527961\\
6.89623794615951	-11.9323880937053\\
6.86372291852993	-11.9329776793828\\
6.83270058908548	-11.9332555874904\\
6.80029249246969	-11.9333844288663\\
6.76393901814683	-11.9331854330226\\
6.72523440168157	-11.9324526134786\\
6.68620019729345	-11.9312969052\\
6.64682134134983	-11.9300651950197\\
6.60646356223092	-11.9286096543871\\
6.56498322365609	-11.9271653457527\\
6.52339669162988	-11.9259886472965\\
6.4834410420762	-11.9252637165626\\
6.44433595081435	-11.9252320553792\\
6.40520882223037	-11.9258430858034\\
6.36651967660497	-11.9269225877613\\
6.32837683011015	-11.9285078168223\\
6.29003766890854	-11.9310740566847\\
6.25097624137095	-11.9343266177903\\
6.2137199907084	-11.9373484497462\\
6.18067696728214	-11.9396244406357\\
6.14681067550024	-11.9419148361275\\
6.11220831415747	-11.9440106929023\\
6.07724111947537	-11.9458081771524\\
6.03452499042504	-11.9477802946726\\
5.99263871223522	-11.9498448983115\\
5.95012881909213	-11.9522814566412\\
5.90753122201148	-11.9549889450624\\
5.86434461649418	-11.9579052416656\\
5.82098377458047	-11.9607317171727\\
5.7791481608664	-11.963527228452\\
5.73938943476574	-11.9662909743517\\
5.69952157988558	-11.9690181549989\\
5.65931943410753	-11.9715754708002\\
5.61988527087909	-11.9737529115035\\
5.58536439575515	-11.9753883741732\\
5.55420237913065	-11.9768661238766\\
5.52293182885721	-11.97866999289\\
5.4911013836611	-11.9806372321571\\
5.45866561603213	-11.9824745810364\\
5.42546121165813	-11.98408070157\\
5.39163588722808	-11.9852131476611\\
5.35758334605162	-11.9858396571518\\
5.32369906221916	-11.9858151002069\\
5.29000668959306	-11.9851518403423\\
5.25636146800185	-11.9842084504468\\
5.22242829186495	-11.9833921611978\\
5.18804377913054	-11.9830096515132\\
5.14860083143881	-11.9831178234497\\
5.10843538602908	-11.9837552613771\\
5.06893094074872	-11.9851658559257\\
5.02964130145354	-11.987299987668\\
4.99476658561635	-11.9896305695539\\
4.96328411502282	-11.9920996528515\\
4.93154652076323	-11.9951178771438\\
4.89919270249122	-11.9984581274913\\
4.86636413381618	-12.0017204133828\\
4.83314484752853	-12.0049150520489\\
4.79957634810463	-12.0080190966197\\
4.7658003502694	-12.0111539129281\\
4.73198256724453	-12.0142705030653\\
4.6979720301675	-12.0172217857658\\
4.66194919336143	-12.0204280945497\\
4.62030762714767	-12.0243788926246\\
4.57843257350063	-12.0284316465444\\
4.53567851491835	-12.0321044776232\\
4.49313659657179	-12.0351670296745\\
4.45297976816437	-12.0374927808175\\
4.41402847029008	-12.0393249387027\\
4.37434017525164	-12.0409107420684\\
4.33413106860925	-12.0419546164741\\
4.29399623998024	-12.0422325146539\\
4.25909798245309	-12.0418812742126\\
4.22707850017523	-12.0411925597983\\
4.19473791597961	-12.0404637993675\\
4.16214576669739	-12.0397142668997\\
4.12909577195681	-12.0387775543424\\
4.09605045656318	-12.0373575563986\\
4.06287810201596	-12.0356618632003\\
4.02968170970605	-12.0336480232111\\
3.99642836364339	-12.0313059450206\\
3.96363289256094	-12.0286207866338\\
3.93096236188185	-12.0258224951419\\
3.89805261504211	-12.0230877958385\\
3.86507087792133	-12.0207321141974\\
3.83283902434689	-12.018873459996\\
3.80171670071909	-12.0172826980555\\
3.77064607616537	-12.0159006834888\\
3.73939809020973	-12.0148744378119\\
3.70815061878811	-12.0144647305646\\
3.67687968841177	-12.0144697602736\\
3.64517211195195	-12.014986467654\\
3.61304812677047	-12.0157010649508\\
3.58023444554993	-12.01627406531\\
3.54654376416684	-12.0167725284848\\
3.51219318884271	-12.0173469504977\\
3.47757421227512	-12.0179680663542\\
3.44279094654656	-12.0186299751807\\
3.4079312470753	-12.0194986775118\\
3.37334568018473	-12.0206202477373\\
3.33164058567175	-12.0221445201739\\
3.28929402072474	-12.023893907141\\
3.24566770697016	-12.025868364527\\
3.20300101600239	-12.0278018416725\\
3.16299947205586	-12.0295857593841\\
3.12315639074679	-12.031391194343\\
3.08277590313482	-12.032929298457\\
3.04290619406452	-12.0339557054432\\
3.0036487025952	-12.0344936467035\\
2.96457983403729	-12.0346136485181\\
2.93226888414696	-12.0346901821478\\
2.89953901405781	-12.0348262758514\\
2.86635695271664	-12.0348042428772\\
2.83275711695213	-12.0345562324065\\
2.79854222795866	-12.0339725452058\\
2.76406572484663	-12.0330249046811\\
2.72974751760632	-12.031743847359\\
2.69629910232311	-12.0302317451005\\
2.66337621376993	-12.0284822196893\\
2.6302962779546	-12.0267049381226\\
2.59686737115618	-12.0250702162019\\
2.56424160513823	-12.0239194571171\\
2.53263610140727	-12.0233211603094\\
2.49481916678966	-12.0234649657025\\
2.45732277302667	-12.0245611863722\\
2.42687703641202	-12.0259746757972\\
2.39645461041589	-12.0276352990087\\
2.36570671270554	-12.0298785225656\\
2.33457654691333	-12.0327069868352\\
2.30303366995564	-12.0357864412231\\
2.27106444745907	-12.0386690243339\\
2.2385290209534	-12.0417032690627\\
2.20546769355092	-12.0450334547616\\
2.17212850231821	-12.0484318036103\\
2.13880560788211	-12.0520156710356\\
2.10559220736458	-12.0558937760368\\
2.06807228469264	-12.0605096769787\\
2.02738587818692	-12.0649847199783\\
1.98592112047326	-12.0693070188313\\
1.94437981244889	-12.073234204385\\
1.90475854332029	-12.0768474946276\\
1.86709624425135	-12.0802875776654\\
1.82895740280919	-12.0839506125624\\
1.79059512122227	-12.0876664959618\\
1.75283561463018	-12.0911726489613\\
1.71580045071558	-12.0943602026478\\
1.6797546093652	-12.0973286310874\\
1.64910361067569	-12.0997326908303\\
1.61796893957596	-12.1020364260347\\
1.58626120437229	-12.1041336210116\\
1.55389613637837	-12.1060149983484\\
1.52124667798025	-12.1076617353528\\
1.48865403713915	-12.1091177833513\\
1.4559320183374	-12.1104086882401\\
1.42319268307281	-12.1116139926213\\
1.39065884770414	-12.1127173331675\\
1.35594413996814	-12.1138818755333\\
1.31546818504381	-12.1155371750948\\
1.27610026044683	-12.1177474642144\\
1.23788645047149	-12.1203693656061\\
1.19992932755256	-12.1233971799142\\
1.16330886429111	-12.1267211257203\\
1.13081596158568	-12.1299467296201\\
1.10095019261789	-12.1332240704165\\
1.07048738520159	-12.1368786297866\\
1.03948902008932	-12.1404495204678\\
1.00793550211362	-12.1439219103753\\
0.975955686892743	-12.1473697493978\\
0.943674450384914	-12.1507206711675\\
0.911274957593356	-12.1540068263126\\
0.87890697878694	-12.1569921386204\\
0.84625507094987	-12.1600048780872\\
0.813545127516221	-12.1634054863499\\
0.773868996967242	-12.1676567549727\\
0.733655457344933	-12.1721910764505\\
0.692513270951226	-12.1767705628019\\
0.652288623546498	-12.1810704682002\\
0.614075301535526	-12.1847861422786\\
0.57561061715397	-12.1883827995833\\
0.536676647401268	-12.1915545053692\\
0.498243768296979	-12.1938157639694\\
0.460588067852586	-12.1951862414198\\
0.427722618951911	-12.1960896018293\\
0.397103404863797	-12.1968749753415\\
0.366272697943432	-12.1978099344778\\
0.335075635655732	-12.198712511957\\
0.303177116581064	-12.1994915977697\\
0.27075396258993	-12.2002015195381\\
0.238207618653286	-12.200968664825\\
0.20575836707287	-12.2017743460855\\
0.173617123359629	-12.2023640506603\\
0.141864765413158	-12.202729230709\\
0.110057900489227	-12.2031809372187\\
0.0781465990858137	-12.2038428697968\\
0.0459388733791872	-12.2046118868722\\
0.00825806390706085	-12.2053045956207\\
-0.0261095311863359	-12.2057786150925\\
-0.0638928193540404	-12.2069452142145\\
-0.101355430749324	-12.2085098844504\\
-0.134912715149601	-12.2103842312227\\
-0.165296495027245	-12.2127998222408\\
-0.196071059733052	-12.2157389164709\\
-0.227511335266021	-12.2186046671499\\
-0.259612140259754	-12.2210619402024\\
-0.292190258379565	-12.2231836245926\\
-0.324984965587611	-12.2253780797449\\
-0.357607787453533	-12.2277233226637\\
-0.390329883707318	-12.2303668827886\\
-0.422908985607482	-12.2335228019463\\
-0.462472836133545	-12.2378565054147\\
-0.502299022873825	-12.2424347507725\\
-0.542752628091606	-12.2469631543591\\
-0.582819209006454	-12.250929208255\\
-0.620803650335243	-12.254145875819\\
-0.657337262655808	-12.2570778299485\\
-0.694435796586369	-12.2600020551959\\
-0.731805160555232	-12.2626588550968\\
-0.768711027394244	-12.2645376646638\\
-0.805205390870872	-12.2656011591038\\
-0.841484330416268	-12.2660702621399\\
-0.875930409190089	-12.2663904658472\\
-0.906552052249497	-12.2666915973612\\
-0.937851468444336	-12.2667701420827\\
-0.969735510598903	-12.2664188888251\\
-1.00194349472217	-12.2656102210008\\
-1.03767505670501	-12.2643513411298\\
-1.0772936390862	-12.2626442577205\\
-1.11692235709114	-12.2607052201129\\
-1.15654419060294	-12.2586476416014\\
-1.19331246053497	-12.2568022831952\\
-1.23356241543073	-12.2549586889401\\
-1.272937128259	-12.2536137746099\\
-1.31020423071981	-12.2525734862759\\
-1.34686818001337	-12.2519054256824\\
-1.38345985422134	-12.2514614403979\\
-1.41978332868782	-12.2509509262115\\
-1.45176310185021	-12.2503315176821\\
-1.48200625194803	-12.2497893452295\\
-1.512608035556	-12.249286297629\\
-1.54369838632821	-12.2486259456864\\
-1.57534384870827	-12.247857754324\\
-1.60743193326676	-12.2471345619356\\
-1.63992681300879	-12.2465143523587\\
-1.67241391304815	-12.2460049131042\\
-1.70475063656927	-12.245711191442\\
-1.73694916399427	-12.2459688109577\\
-1.76869484337256	-12.2466023889501\\
-1.80633002852813	-12.2472689307974\\
-1.84562950947009	-12.2476647248016\\
-1.88461788749972	-12.247667522831\\
-1.9228209493173	-12.2475292262634\\
-1.9603568021645	-12.2472036889639\\
-1.99712813655579	-12.2463530612735\\
-2.03367792180388	-12.2446603156126\\
-2.07026586661247	-12.2422726272293\\
-2.10689379838855	-12.2394727550557\\
-2.13942500491443	-12.2369311884797\\
-2.17014748031263	-12.2345716673271\\
-2.20147147618644	-12.2322818864275\\
-2.23342805610563	-12.2297240650861\\
-2.26579570218169	-12.2268485267145\\
-2.29815241488356	-12.2238934686685\\
-2.33017201584167	-12.2208886086148\\
-2.36183274044649	-12.2177765640937\\
-2.39311672783168	-12.21474222451\\
-2.4236112630026	-12.2120049528947\\
-2.45420994933495	-12.2096096641544\\
-2.48477241139639	-12.2075882042335\\
-2.51494485189532	-12.2055825189326\\
-2.54451572970577	-12.2036153430198\\
-2.57358766110427	-12.2019168315113\\
-2.60224833543862	-12.2006498964106\\
-2.6304491821271	-12.1996842978181\\
-2.65841065179356	-12.1991160931389\\
-2.68665612413999	-12.1987621496885\\
-2.71553090907824	-12.1984337028083\\
-2.74493746574074	-12.1979499580914\\
-2.77480872013217	-12.1973771908203\\
-2.80496901405238	-12.1968760646874\\
-2.83540344141438	-12.1965803960716\\
-2.86625782010255	-12.196669320466\\
-2.89717453766346	-12.1971515880743\\
-2.92749501686351	-12.1980529494074\\
-2.95767732672413	-12.1991582936409\\
-2.98808510269156	-12.2001991493586\\
-3.01798828656549	-12.2007281071417\\
-3.04656490758882	-12.2008935934422\\
-3.07430626031818	-12.2006582799129\\
-3.10238924468858	-12.2000560574139\\
-3.1303709562466	-12.1989780309705\\
-3.15776333714233	-12.1974873626576\\
-3.18450692267526	-12.1955402520948\\
-3.2110311842615	-12.1931892736758\\
-3.23771281082697	-12.1905290428555\\
-3.26488503120868	-12.1878953840313\\
-3.2927563834648	-12.1851617209903\\
-3.32106895451453	-12.1821815644582\\
-3.34961797490592	-12.1788219528712\\
-3.37849232701839	-12.1750708128076\\
-3.4074154413204	-12.170982796896\\
-3.43638025795858	-12.1665436534109\\
-3.47175169061378	-12.1608100587196\\
-3.50720694517681	-12.1551100373318\\
-3.54319838521157	-12.1497040610616\\
-3.57867310604123	-12.1445621438403\\
-3.61273485054695	-12.1397062288361\\
-3.64611387930803	-12.1350405112313\\
-3.67965852192236	-12.1308725183461\\
-3.71340849262893	-12.1271864618319\\
-3.74728372683093	-12.1239484626585\\
-3.78122142514849	-12.1211583356519\\
-3.81573093425951	-12.1184669929291\\
-3.85096469416681	-12.1154451579766\\
-3.88688356821474	-12.111912125327\\
-3.9219942655157	-12.108155061563\\
-3.9527918399043	-12.1046137745585\\
-3.98605952665868	-12.1005700579872\\
-4.01862953096023	-12.0966664701705\\
-4.05560460233324	-12.0927307003529\\
-4.09222456838199	-12.0889916027439\\
-4.12898930607922	-12.084854488302\\
-4.16655323269647	-12.0799933367434\\
-4.20386645305316	-12.07440492194\\
-4.23890077553157	-12.0683993594198\\
-4.2725405750784	-12.0620661883673\\
-4.30687606812505	-12.0551426675103\\
-4.34173442236046	-12.0476568540406\\
-4.37621936155692	-12.039691812831\\
-4.40966192871429	-12.0312405531531\\
-4.44229936197725	-12.0223246945747\\
-4.47313846020695	-12.0136665869805\\
-4.50052870372169	-12.0059981918735\\
-4.52852388560308	-11.9980213427358\\
-4.556958312086	-11.9896129092002\\
-4.58573091115948	-11.9806305086337\\
-4.61452821104234	-11.9712051707815\\
-4.64325581950057	-11.961371429725\\
-4.67154018599475	-11.9511429634252\\
-4.69924462535385	-11.9404445085804\\
-4.73319684620914	-11.9268574751791\\
-4.76743980060133	-11.9130579784394\\
-4.80115640296494	-11.8996588781567\\
-4.83319882831881	-11.8864797406994\\
-4.86463335862264	-11.873240837147\\
-4.8961085415399	-11.8598582309543\\
-4.92729682710026	-11.8463522202808\\
-4.95776752340937	-11.8328913610786\\
-4.98802906934072	-11.8194184729191\\
-5.01688985255009	-11.8064700056437\\
-5.04832021265542	-11.7921693275196\\
-5.07631077345708	-11.7790756303456\\
-5.10269190302666	-11.7664463277519\\
-5.12947643283213	-11.7534394925361\\
-5.16260576631697	-11.7371886011872\\
-5.1954891719037	-11.7205852507859\\
-5.22848472219463	-11.7038950135684\\
-5.26133726658525	-11.6874134644887\\
-5.29365872053548	-11.6710974453606\\
-5.32602530026969	-11.6541711671857\\
-5.35863123410368	-11.6363972653624\\
-5.38996308462639	-11.6184372425213\\
-5.41840709908178	-11.6012694659413\\
-5.44594339705961	-11.5837810666908\\
-5.4733783454577	-11.5650926564794\\
-5.49996340228453	-11.5453635555303\\
-5.52527123220976	-11.5248807317208\\
-5.54959932705801	-11.503940556814\\
-5.57352201396668	-11.4823213347052\\
-5.59294016489397	-11.4638737369053\\
-5.61225693983245	-11.4445604756687\\
-5.63154233402931	-11.424374418359\\
-5.65063128306217	-11.4033479825943\\
-5.66909769040433	-11.3815969671119\\
-5.68691626438089	-11.3593585684532\\
-5.70419683980909	-11.3365793331822\\
-5.72084499961283	-11.3134059770828\\
-5.73679647839808	-11.2900104103341\\
-5.75344146189396	-11.264632410838\\
-5.77235126342023	-11.2347173582928\\
-5.79009909254194	-11.205221932661\\
-5.80616176124259	-11.1764315592016\\
-5.8209612613278	-11.1478248688097\\
-5.83439599036586	-11.1194077459397\\
-5.8465810078844	-11.0912295279258\\
-5.85651206589927	-11.0663812641813\\
-5.86537830534287	-11.0428835366747\\
-5.87391000315414	-11.018720095731\\
-5.88200449293651	-10.993983221897\\
-5.88975805999543	-10.9687527516924\\
-5.89727074443102	-10.9429571177246\\
-5.90460656131755	-10.9167996988268\\
-5.91148107282883	-10.8904913114089\\
-5.91806506264576	-10.8640702910762\\
-5.92514582813032	-10.8372753734037\\
-5.93211666490829	-10.8105322904663\\
-5.93844790190966	-10.7840268048924\\
-5.94428246322416	-10.7571782948821\\
-5.95009351463449	-10.7278157488881\\
-5.95560363485034	-10.6947604040354\\
-5.95925576022715	-10.6638251725192\\
-5.96176436761876	-10.6336386294963\\
-5.96378676448628	-10.6019896285491\\
-5.96452401039075	-10.5755094339479\\
-5.96399054630636	-10.5492336572813\\
-5.96218426054303	-10.523463116459\\
-5.95992566679909	-10.4976410273375\\
-5.95698739321582	-10.4717015480321\\
-5.95363780004845	-10.445263232096\\
-5.94961002206955	-10.4182671198807\\
-5.94509616696008	-10.3907026480126\\
-5.93972644887475	-10.3625521363658\\
-5.93342700242298	-10.3343668732252\\
-5.92623373450095	-10.3063687501272\\
-5.91850877692996	-10.2786426743156\\
-5.91035430694404	-10.2510903535463\\
-5.90191489191397	-10.223110457208\\
-5.89317441110127	-10.194594575761\\
-5.88430853902341	-10.1660794795603\\
-5.87320031393596	-10.1329093277864\\
-5.86187405639304	-10.1011983842769\\
-5.85027458357361	-10.0701148407832\\
-5.83980363777938	-10.0421244319753\\
-5.83026932919539	-10.0177091720825\\
-5.82072505773804	-9.99368277529103\\
-5.81110921411214	-9.96948981010986\\
-5.80127033930185	-9.94477699537\\
-5.79093391444481	-9.91966067451709\\
-5.78026313638259	-9.89406200425619\\
-5.76939455500895	-9.86817288264778\\
-5.7581140778297	-9.84235968414141\\
-5.74641322735922	-9.81652287056818\\
-5.7344060354688	-9.79058387365605\\
-5.72217118477775	-9.7644240925297\\
-5.70983113723906	-9.73826483395972\\
-5.69752192974327	-9.71224404702228\\
-5.68479383544646	-9.68601745901369\\
-5.6712751445557	-9.65942312352701\\
-5.65729938302155	-9.63369529942527\\
-5.64158871292818	-9.60644157682005\\
-5.62583615143581	-9.57972688679174\\
-5.61141824389456	-9.55637786346983\\
-5.5962065676259	-9.53347860112914\\
-5.58045158678398	-9.51178336862201\\
-5.56427271404609	-9.49150388714635\\
-5.54745506485292	-9.47224721272191\\
-5.52991595544924	-9.45368192199661\\
-5.51173261971899	-9.43551118765261\\
-5.49279387876097	-9.41742367649731\\
-5.47302708583801	-9.39913311151564\\
-5.45258595176238	-9.38071139919384\\
-5.43177328292562	-9.36286355552928\\
-5.41044561854343	-9.34556195204824\\
-5.38859694893914	-9.32871100073079\\
-5.36607414776999	-9.31253062367058\\
-5.34308008389464	-9.29692235846689\\
-5.31939208331379	-9.28152901729284\\
-5.2953926230321	-9.26656672491083\\
-5.27121435892312	-9.25227527615054\\
-5.24757889151477	-9.23902747944831\\
-5.22472435668024	-9.22660312390009\\
-5.20245558140866	-9.21481711917125\\
-5.17962440409429	-9.20279190258177\\
-5.15627329189157	-9.19070861303374\\
-5.13227612855986	-9.17880315771699\\
-5.10751483955472	-9.16732869813878\\
-5.08177080715646	-9.1562457511106\\
-5.05559702442648	-9.14543159648912\\
-5.02918176150392	-9.13483327280317\\
-5.00220412022993	-9.12455003854595\\
-4.97483619639074	-9.11464890500578\\
-4.94694435563994	-9.10461786783606\\
-4.91861049324495	-9.09436525868143\\
-4.88786313877341	-9.08348162139558\\
-4.85252031353774	-9.07151297890706\\
-4.81946195724734	-9.06116365298638\\
-4.78606569355338	-9.05141723461962\\
-4.74882323883317	-9.04132813266482\\
-4.71231094164773	-9.03199525711093\\
-4.67822322978049	-9.02395069277292\\
-4.64754249711286	-9.01745682011532\\
-4.61668715287004	-9.01180883945231\\
-4.58598568992873	-9.00724079419933\\
-4.55568635852371	-9.00358531024755\\
-4.52526355917074	-9.00011891199262\\
-4.49419818718298	-8.99641187791263\\
-4.46263269625639	-8.99270809408097\\
-4.43042009948688	-8.98920845977135\\
-4.39756783788863	-8.98584661619023\\
-4.36415512658217	-8.98260486571795\\
-4.3305328822946	-8.98001712281751\\
-4.29692927911539	-8.97800685929265\\
-4.26363200788725	-8.97620789598661\\
-4.23012706604223	-8.97409866184309\\
-4.19626874474061	-8.97154761132589\\
-4.16215826086009	-8.96839532035657\\
-4.12186375028661	-8.96441223181558\\
-4.08291804841582	-8.96051879917704\\
-4.04857952013016	-8.95675901724201\\
-4.01188114228234	-8.95267791521748\\
-3.97576051863846	-8.94857329906677\\
-3.94568538559839	-8.94465634941798\\
-3.91127011463872	-8.93946715500043\\
-3.88001403897924	-8.93437296194308\\
-3.84842371641966	-8.92906918219049\\
-3.81654019146761	-8.9235736326259\\
-3.78411687255694	-8.91781475925917\\
-3.75169108258429	-8.91180577233458\\
-3.71607615103971	-8.90498925964489\\
-3.67777768564263	-8.89740264143408\\
-3.63781031949978	-8.88911883484819\\
-3.59830633820232	-8.88050117807267\\
-3.55865688284426	-8.87166195477799\\
-3.51832139824782	-8.86280527746634\\
-3.47818840887484	-8.85448711689783\\
-3.44073397189958	-8.8469093326048\\
-3.4042041914591	-8.83965316591869\\
-3.36648650081988	-8.8324019868787\\
-3.33246275977196	-8.82607406764981\\
-3.2969721944769	-8.81964322248189\\
-3.26290884397484	-8.81361987200225\\
-3.23230620421616	-8.8085469055044\\
-3.20124463327931	-8.80362151338149\\
-3.1696609142556	-8.79879317515107\\
-3.13736317566079	-8.79426663138509\\
-3.10420994703601	-8.79018827085006\\
-3.07034787999389	-8.78646864007048\\
-3.03604550334779	-8.78297878717751\\
-3.00146695381956	-8.77971109136175\\
-2.96678606306354	-8.77668045541034\\
-2.93234089711332	-8.77384672945123\\
-2.89394575055373	-8.77072514890392\\
-2.85037880025898	-8.76686051637897\\
-2.8074536472004	-8.76239507441926\\
-2.76721099792044	-8.75768120305815\\
-2.7274497744793	-8.75229875081568\\
-2.6872467031952	-8.74632175093678\\
-2.6473801065633	-8.7400589073974\\
-2.60868788957945	-8.73360305834131\\
-2.57671224473969	-8.72798067058491\\
-2.54423722241755	-8.72210232671349\\
-2.51109237767116	-8.7161184467204\\
-2.47775278472331	-8.71026897521\\
-2.44410326958373	-8.70448602780427\\
-2.41020612212605	-8.69864627652483\\
-2.37607630102422	-8.69281433318097\\
-2.34198239972863	-8.687119668061\\
-2.30818109766862	-8.68150314818561\\
-2.27473068733942	-8.67599684052447\\
-2.24087199390448	-8.67050069233992\\
-2.20696548085838	-8.66506638300343\\
-2.17380440438937	-8.66003130427937\\
-2.13590081159714	-8.65452915784848\\
-2.0981813902491	-8.64920140925571\\
-2.0664894391571	-8.6453096293846\\
-2.03505994745447	-8.64201914567187\\
-2.00377648406331	-8.6395043684035\\
-1.97343080889653	-8.63781307661986\\
-1.94317172215041	-8.63673250286599\\
-1.91241183290126	-8.63566897377709\\
-1.88108448272017	-8.63457749195931\\
-1.84907907097393	-8.63357867862377\\
-1.81660290162546	-8.63292925975605\\
-1.78402958883435	-8.63264632031387\\
-1.75129645150463	-8.63276872131228\\
-1.71815397734872	-8.63325833038331\\
-1.68483494329244	-8.63403336578318\\
-1.65151608791694	-8.63480467064485\\
-1.6179649418079	-8.63538658212305\\
-1.58017246733804	-8.63544728442769\\
-1.54916395799076	-8.63557837330199\\
-1.51455362371315	-8.63514318627809\\
};
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.51455362371315	-8.63514318627809\\
-1.47734963141039	-8.6339748086311\\
-1.44001888456405	-8.6324249952793\\
-1.40355567036979	-8.63045246102538\\
-1.37248878653051	-8.62826517616792\\
-1.34249884339263	-8.62585478435481\\
-1.31209838853843	-8.62332803953104\\
-1.28115639028198	-8.62087333798843\\
-1.24984691745501	-8.61847909735831\\
-1.2182509423057	-8.6159543379579\\
-1.18649644316362	-8.61300852812656\\
-1.15485161527451	-8.60977426249218\\
-1.12307256279327	-8.60643268732396\\
-1.09108902371873	-8.60318416055659\\
-1.05644909054527	-8.59985797068816\\
-1.01766927454285	-8.59586772803786\\
-0.978515073923987	-8.59156983037758\\
-0.939926360746641	-8.58736447086242\\
-0.903015875408208	-8.58327688974206\\
-0.866569954197402	-8.57897023696561\\
-0.829740689512291	-8.57455156372503\\
-0.792695437935883	-8.57045495000861\\
-0.756381811433904	-8.56659921478921\\
-0.721028144407069	-8.56289666882864\\
-0.690360573736135	-8.55989918962659\\
-0.660773474512954	-8.55702296801366\\
-0.630898482519806	-8.55397636304711\\
-0.601342978065368	-8.55083024560406\\
-0.571848411732086	-8.54742170676161\\
-0.541730410740048	-8.54320916873506\\
-0.511200067415797	-8.53830882465504\\
-0.480822746061884	-8.53290477999025\\
-0.450487689996266	-8.52672400911859\\
-0.413979515787186	-8.5181558873388\\
-0.376920086073963	-8.50859360618269\\
-0.345388047370747	-8.49977188090824\\
-0.307419238074451	-8.48856680292241\\
-0.270428721225494	-8.47670715464907\\
-0.234788480935627	-8.46363324716529\\
-0.199650817585397	-8.44882183210354\\
-0.164802114996819	-8.43214498889349\\
-0.131767554997936	-8.41444945610301\\
-0.101485274953838	-8.39602091102235\\
-0.0727836363269316	-8.37747649756602\\
-0.0450320112031797	-8.35896420166462\\
-0.0208576701741474	-8.34217798174937\\
0.00178007179496542	-8.32539838909201\\
0.0259201635723396	-8.30683738024609\\
0.0485738949818755	-8.28883704493193\\
0.0711139060575637	-8.27023603571039\\
0.0934466814830487	-8.25066715190805\\
0.120296683088245	-8.22633989528058\\
0.147036332159255	-8.2018980323966\\
0.172566239673179	-8.17742223046545\\
0.196643447980249	-8.15252551726979\\
0.220807109255809	-8.12749787860161\\
0.2440914149383	-8.10306959145885\\
0.266398738024946	-8.07957020612954\\
0.287739611486792	-8.05725381130172\\
0.308267938707603	-8.0363575066941\\
0.327947099030235	-8.01616360202367\\
0.346872587728753	-7.99689626072337\\
0.36510163444014	-7.97906097202154\\
0.381483881844714	-7.96235850977089\\
0.39578464727801	-7.94765550978614\\
0.407824300885846	-7.93559870917045\\
0.419498382903528	-7.9245044336342\\
0.429894694437314	-7.91449390350336\\
0.439046641237756	-7.90562423899165\\
0.447689463804379	-7.89773034351843\\
0.455908491885162	-7.8899611993649\\
0.463764902232073	-7.88050371049518\\
0.469888967261592	-7.87268564303353\\
0.474955154610406	-7.86586699969735\\
0.479609290605467	-7.85944613958705\\
0.482519012508695	-7.85412014760723\\
0.485038137854066	-7.84950656133022\\
0.48769622146407	-7.84553848852809\\
0.490934309082162	-7.84220953628237\\
0.493994105601794	-7.83998510312645\\
0.497189711190699	-7.83812014984035\\
0.500463912772044	-7.83633041341794\\
0.503678873008602	-7.83521784175835\\
0.506193661595739	-7.83465049338084\\
0.508580744864542	-7.83422003220041\\
0.510888496548895	-7.8342367325897\\
0.513067819835937	-7.83461453560366\\
0.514573134684302	-7.83496472734336\\
0.516108696948529	-7.83521406036143\\
0.517470269895847	-7.8354436290449\\
0.5189556653249	-7.83555951034167\\
0.519961048108931	-7.83571607644764\\
0.521175199169617	-7.83604118668634\\
0.522460514218207	-7.83628312565089\\
0.52365361024294	-7.83646736654021\\
0.52418718857918	-7.83674711297028\\
0.524734441234189	-7.83700754824601\\
0.52539289207048	-7.83686065997915\\
0.526117719757071	-7.83615575913271\\
0.526602745172645	-7.83571420629414\\
0.52743600204004	-7.83576053374722\\
0.52836568947779	-7.8358086750176\\
0.529371441075451	-7.83585966773056\\
0.530079973760907	-7.83589491993391\\
0.530854557428877	-7.83593023263011\\
0.531675164107081	-7.83597102522599\\
0.532529257591631	-7.83601623039269\\
0.532972767311065	-7.83597484943714\\
0.53346482465228	-7.83593522978547\\
0.533997948529803	-7.83589489525825\\
0.534574174392645	-7.83585613895729\\
0.534777915590232	-7.83579804249895\\
0.535008680645674	-7.83573802707348\\
0.535284568554736	-7.83567782066584\\
0.535581523081514	-7.83560942381278\\
0.535676572104919	-7.83553455482977\\
0.535775043931378	-7.83545962868581\\
0.535882794843803	-7.8353835002847\\
0.536021960059292	-7.83530233527543\\
0.53605909802839	-7.83520754976573\\
0.536108807322965	-7.83510997188371\\
0.536162069984136	-7.83501386979496\\
0.536206555337476	-7.83491501112899\\
0.536164682130443	-7.83480135793295\\
0.53614022749268	-7.83468065468667\\
0.536113701936691	-7.8345485072865\\
0.536085900699226	-7.8344081574771\\
0.536020646830341	-7.83432828677184\\
0.535956529458855	-7.83423903888966\\
0.535891018142748	-7.83412009142262\\
0.53582141824265	-7.8339784727289\\
0.535745715666342	-7.83390604427457\\
0.535663333169058	-7.83383140339518\\
0.535570253072816	-7.83375918729955\\
0.53546380327666	-7.83368150545009\\
0.535388237126793	-7.83362564462237\\
0.53530088706019	-7.83355877379227\\
0.535202698213019	-7.83348374504416\\
0.535148885730365	-7.83345151532246\\
0.535084540161303	-7.83341637670308\\
0.534998713462708	-7.83336872514623\\
0.534890215537093	-7.83330470999444\\
0.534769193263085	-7.83323367153312\\
0.534712129937884	-7.83320920498836\\
0.534650886832157	-7.83318271054014\\
0.534579423846988	-7.83315358324934\\
0.53454055454703	-7.83314123925436\\
0.534486431170145	-7.83312375367786\\
0.53441569634866	-7.83310159758428\\
0.534326801798568	-7.83307346305854\\
0.534218366473627	-7.83304272679501\\
0.534149361342142	-7.83303562744559\\
0.534084063819362	-7.83302863121371\\
0.534009140879595	-7.83301942400075\\
0.533914380916304	-7.83300840884276\\
0.533864709857625	-7.83300406933827\\
0.533795580850449	-7.83300046788818\\
0.533731865528259	-7.83299691926705\\
0.533663437488459	-7.8329941738407\\
0.533625348019589	-7.83299101309898\\
0.533582547418164	-7.83298666057711\\
0.533524923482244	-7.83298192452922\\
0.533457768398709	-7.8329773632212\\
0.533411155648765	-7.83297448286656\\
0.533351041430359	-7.83297060320073\\
0.533270595130571	-7.83296489894645\\
0.533176311269316	-7.83295982746839\\
0.533117166658175	-7.83295489676949\\
0.533064600598307	-7.83294976383057\\
0.533003222901549	-7.83294473652817\\
0.532925825052531	-7.83293945052005\\
0.532890658986161	-7.83293719898936\\
0.532844808348909	-7.83293442319626\\
0.532797302130202	-7.83293090281332\\
0.532751114227365	-7.83292675217315\\
0.532728954191544	-7.83292147888827\\
0.53270529833165	-7.83291611225691\\
0.5326778275656	-7.83291120583324\\
0.532645766372574	-7.83290559967995\\
0.532631362369915	-7.83290192194931\\
0.532614244424434	-7.83289818886004\\
0.532592827957957	-7.8328939452638\\
0.532565289738791	-7.83288876387072\\
0.532546255464822	-7.83288522470511\\
0.532527513096834	-7.83288187476214\\
0.532509828297683	-7.83287883307543\\
0.532486897463785	-7.8328754212598\\
0.532471544362317	-7.83287387888215\\
0.532447244717725	-7.83287189220218\\
0.532413236417314	-7.83286935665835\\
0.532392544976833	-7.83286706787784\\
0.532381578357935	-7.83286739529649\\
0.532367181835655	-7.83286775093194\\
0.532343767766969	-7.83286737282359\\
0.532308507811277	-7.83286673999389\\
0.532295461523919	-7.83287560195212\\
0.53267990161401	-7.83380629689114\\
0.533561521135772	-7.8351585681307\\
0.534720151643071	-7.83699159606935\\
0.537037028721157	-7.84080019026422\\
0.541248749180011	-7.84616459634539\\
0.546595843072604	-7.85106164116757\\
0.553087874911915	-7.85564639731955\\
0.561458256077284	-7.86084109757723\\
0.570673777033237	-7.8663136968828\\
0.580959351935664	-7.8732492395371\\
0.593024282239683	-7.8824636696143\\
0.606722793979524	-7.89431843234643\\
0.620838534166295	-7.90772289850305\\
0.635024417520246	-7.92091694372365\\
0.650929029636257	-7.93551128159694\\
0.668060872755288	-7.95170192348281\\
0.685958516675506	-7.9692500496837\\
0.70489208299121	-7.98797888089502\\
0.725145614983045	-8.00812064169848\\
0.746483201891392	-8.02925904453458\\
0.768495020246509	-8.05104541227389\\
0.793596379879964	-8.07590431432207\\
0.821055856266864	-8.10293662799317\\
0.844523393771975	-8.12528330885874\\
0.870108194140265	-8.14939998705097\\
0.898907845142629	-8.17622238733034\\
0.927779357537985	-8.20154143803667\\
0.956702478456287	-8.2253766525643\\
0.984475766875914	-8.24853450744793\\
1.01162922009287	-8.27131017272299\\
1.03823804186657	-8.29361492925146\\
1.06395890502761	-8.3147817458994\\
1.08972915000768	-8.33433556313591\\
1.11524095259083	-8.35237552190723\\
1.13997240260699	-8.36889960568533\\
1.16474086623615	-8.38382231617645\\
1.18990246648185	-8.39790187413089\\
1.21530304694026	-8.41138549671813\\
1.24054787593957	-8.42375286046975\\
1.26630883619888	-8.43457358880729\\
1.29327238966566	-8.44460354534064\\
1.32099094931209	-8.45357828252107\\
1.34887017089691	-8.46133060314554\\
1.37652733477064	-8.46765133834235\\
1.40499658955276	-8.47324162343251\\
1.43490233476625	-8.4787234129742\\
1.46648230839595	-8.48373287792375\\
1.49931102806642	-8.48849296440718\\
1.5318593159692	-8.49286842853494\\
1.56312345936708	-8.4969586908915\\
1.59247356530916	-8.50081590306791\\
1.62129377088497	-8.50440836188343\\
1.65147332424775	-8.50822031790424\\
1.68170265547125	-8.51228322547272\\
1.71100316821849	-8.51675085650915\\
1.73969605352329	-8.52189178405008\\
1.76823547569333	-8.52722771533943\\
1.7970944108746	-8.53281937497724\\
1.8261482672102	-8.53882534850125\\
1.85602428008932	-8.54531074282254\\
1.88658621423748	-8.5518562990123\\
1.91768004735555	-8.55882286206445\\
1.94893167286303	-8.56615245718011\\
1.98079395625506	-8.57364770245222\\
2.01258894634317	-8.58096269728779\\
2.04381191935729	-8.58825955220686\\
2.07470324818118	-8.5954353587479\\
2.10633535326603	-8.60195626727288\\
2.13740951502453	-8.6076097561806\\
2.16739246828749	-8.61300399194995\\
2.19719838731859	-8.61816290514565\\
2.22779991242872	-8.62280837257411\\
2.25854930352928	-8.62715796374499\\
2.28806715438828	-8.63113457502842\\
2.31686691336427	-8.63464968856382\\
2.34658309933536	-8.63788168887443\\
2.37727198033419	-8.64075773302488\\
2.40891279040457	-8.64359345685286\\
2.4409139758458	-8.64642117367677\\
2.47278737501393	-8.64897215108538\\
2.50493648915258	-8.65139817114777\\
2.53743584052465	-8.65389894562534\\
2.56974674859736	-8.65667228687573\\
2.60143639642119	-8.65989322905637\\
2.632561536231	-8.66288847072099\\
2.66402552200278	-8.66590602651686\\
2.69548568541669	-8.66935031808424\\
2.72642541480793	-8.6738753833188\\
2.75612038876603	-8.679042364573\\
2.78539370028904	-8.68489618549799\\
2.81443544525507	-8.69145121706702\\
2.84288702211447	-8.69863463398279\\
2.87073660958106	-8.70640625308116\\
2.89790480209902	-8.71428426792958\\
2.9251296700845	-8.72221318834817\\
2.95320204864247	-8.73041265998517\\
2.98189093740526	-8.73878162411975\\
3.00775551732004	-8.74645519132985\\
3.03261738653365	-8.7542042437679\\
3.06388979341821	-8.76416638163659\\
3.09478319350506	-8.77454492398043\\
3.12509859731023	-8.78530325552034\\
3.15493609565564	-8.79644910445107\\
3.18597338052711	-8.80747222791202\\
3.21767608430277	-8.8181897338049\\
3.24989991016636	-8.82823356103637\\
3.28095830448669	-8.83797975801172\\
3.31077227402022	-8.84790688707627\\
3.34103563470812	-8.85759845401327\\
3.37141188339053	-8.86690759877784\\
3.40147361508817	-8.8760474286567\\
3.43131167682069	-8.88497798274382\\
3.4607421996329	-8.89372828674732\\
3.49084492309922	-8.90237874649711\\
3.52190481199032	-8.91115833795785\\
3.55361046678324	-8.92023268567894\\
3.58593333955156	-8.92923123298455\\
3.61851822239633	-8.93796089239784\\
3.65136344824256	-8.94665504052787\\
3.68432019969203	-8.95515735352364\\
3.71675824558265	-8.96345255687521\\
3.74886368233366	-8.97164879695108\\
3.7813894287791	-8.97995525894554\\
3.81426206648866	-8.98836086296134\\
3.84634446039991	-8.99676638760521\\
3.87674597684861	-9.00484557861194\\
3.90629124354657	-9.01268864382872\\
3.93570939153196	-9.02022166505481\\
3.96462887365284	-9.02801154183587\\
3.99294080797317	-9.03626689039853\\
4.02090888719938	-9.0449858687355\\
4.049296901258	-9.05384756530163\\
4.07817847259761	-9.06273179686663\\
4.10772976039498	-9.07190834617418\\
4.13722539830601	-9.08148248951175\\
4.162326009471	-9.09006065871359\\
4.19210221065511	-9.10052632387625\\
4.22279337787398	-9.11154352354161\\
4.25350026343969	-9.12268083851586\\
4.28378504629262	-9.13364258076385\\
4.31446936123033	-9.14410346823814\\
4.34547732307984	-9.15419847751715\\
4.37674384767585	-9.16393449144675\\
4.40685060066285	-9.17312575366645\\
4.43594993031248	-9.18138458072553\\
4.4647424219158	-9.18875685853436\\
4.49361049799286	-9.19536848584076\\
4.52257536103131	-9.20105371259577\\
4.55164013187572	-9.20586528950023\\
4.58085812334879	-9.2099084632986\\
4.61041923322527	-9.21387728576075\\
4.64092530855969	-9.21815166965714\\
4.67215719754077	-9.22254676154373\\
4.7037732033871	-9.22671039768168\\
4.73570734525302	-9.23077389756797\\
4.76835331221133	-9.23515326274879\\
4.80099594848535	-9.23947501895444\\
4.8332001975828	-9.24340671330459\\
4.86499941723426	-9.24697624943494\\
4.8978756465514	-9.25089726557627\\
4.93155027648319	-9.25449035270314\\
4.96488146906987	-9.25733990498899\\
4.99641653462019	-9.25934027618284\\
5.02656284850562	-9.26051894050738\\
5.05715862763587	-9.261700515655\\
5.08737107835095	-9.26237222631206\\
5.11723257571898	-9.26290221738798\\
5.1467491924117	-9.26344733863801\\
5.17606471079433	-9.26351693926681\\
5.20542477162849	-9.26296754053942\\
5.23501681957082	-9.26192279203146\\
5.26529586743033	-9.26132887966324\\
5.29642175899705	-9.26106484459542\\
5.32811470766043	-9.2610188883304\\
5.35981039536437	-9.26145243373714\\
5.3915474366039	-9.26259093979873\\
5.42420369660372	-9.26418223308818\\
5.45744702976646	-9.26622530888191\\
5.49125630603444	-9.26848992809094\\
5.52610869590956	-9.27071567066588\\
5.56158162019696	-9.2727170157786\\
5.59535826448803	-9.27497270134289\\
5.62731243298315	-9.2772124714328\\
5.6587622007897	-9.27862495808085\\
5.68994351243828	-9.2786829092783\\
5.720393053283	-9.27837170754825\\
5.7499717475864	-9.27822921013832\\
5.77908445038093	-9.27797640465122\\
5.80904743768536	-9.27732697128693\\
5.8395478498775	-9.27682285691089\\
5.87067991937818	-9.27640387662566\\
5.90200901267438	-9.27570727882431\\
5.93345925553017	-9.27445979165621\\
5.96519706363514	-9.27208690159584\\
5.99754134618457	-9.26848361845988\\
6.02975266177917	-9.2643102817644\\
6.0622612070805	-9.26033185813431\\
6.09541423492195	-9.25636275811425\\
6.12959283095906	-9.25220320097328\\
6.16400053107554	-9.24805691497066\\
6.19800517039196	-9.244136912378\\
6.23036823306794	-9.2404580763706\\
6.26157477248983	-9.23680813259221\\
6.29200558978123	-9.23313024384754\\
6.32247115187073	-9.22988620032109\\
6.3526415922185	-9.22734447448282\\
6.38216307131475	-9.22542763602778\\
6.40918367935148	-9.22377962513764\\
6.4326944139948	-9.22221811288416\\
6.45639659344888	-9.22071249631762\\
6.48044127152074	-9.21948225468405\\
6.50486836742234	-9.21836588406039\\
6.52939527178264	-9.2172360762279\\
6.55390594275387	-9.21616818568468\\
6.5785471791553	-9.21523225162365\\
6.60343422568865	-9.21444173609046\\
6.63020219252283	-9.21321288529537\\
6.66045560535949	-9.21154978066317\\
6.69052080851987	-9.2092555459316\\
6.72005398997327	-9.20578926537845\\
6.74751119647387	-9.20217433847901\\
6.77383865494607	-9.19850931672351\\
6.80031044643896	-9.19435989176616\\
6.82743784490343	-9.18878807861461\\
6.85445496463082	-9.18265463901499\\
6.88085715584798	-9.17594786017073\\
6.90692882319594	-9.16845411871001\\
6.93363638683877	-9.15994198701553\\
6.96116366857966	-9.15098868237717\\
6.98964264887119	-9.14137967675262\\
7.01864362787272	-9.13128469811802\\
7.0484047713322	-9.1207339427082\\
7.07830533134488	-9.10964671936991\\
7.10827559789075	-9.0978989734378\\
7.13802979750374	-9.08549059895444\\
7.16761908919712	-9.07253007138091\\
7.19810868228034	-9.05921268957637\\
7.22866990033967	-9.04574296470403\\
7.25881980853787	-9.03248190782828\\
7.28818393603771	-9.0199644858678\\
7.31622550623194	-9.00810806560894\\
7.34453681401535	-8.99667473228701\\
7.37318760554003	-8.98583271945737\\
7.40176735175771	-8.97541760803121\\
7.43056595622703	-8.96564648372535\\
7.45885073548351	-8.95633060533809\\
7.48750780381293	-8.94723541485578\\
7.51745068337992	-8.93850627364542\\
7.54829127036432	-8.93028233024324\\
7.57997793535161	-8.92250923183735\\
7.61238635929101	-8.91517255108509\\
7.64527934573195	-8.90854625849704\\
7.67858398772713	-8.90254930750386\\
7.71208445198791	-8.89692631213451\\
7.74534420932529	-8.89149492816519\\
7.77861048350306	-8.88600204658606\\
7.81215032414458	-8.88066765908082\\
7.84557980371959	-8.87528768009127\\
7.87781625749497	-8.8699399016063\\
7.90927072503674	-8.86411033546067\\
7.94032787230925	-8.85800607740408\\
7.97078861325172	-8.85190034109932\\
8.00084094178572	-8.84587098070232\\
8.0308740480997	-8.83955911533537\\
8.06110483587031	-8.83305637370269\\
8.09190395575622	-8.82674488544411\\
8.12349483192722	-8.8209550119952\\
8.15582097860374	-8.81554055209534\\
8.18879354519045	-8.81020735936511\\
8.22250370336605	-8.80480271448417\\
8.25661259770501	-8.79952242130447\\
8.29077386406416	-8.79445562016766\\
8.32493321129571	-8.78950908772448\\
8.35883865932392	-8.78466436312711\\
8.3925222545628	-8.78041634346796\\
8.42644761827244	-8.77695373781702\\
8.46039147915427	-8.77443515837788\\
8.49346479836553	-8.77286708622239\\
8.52471574515491	-8.77237230136075\\
8.55591438820372	-8.77242084573118\\
8.58811374214661	-8.77301020089339\\
8.62068827533081	-8.77439643064188\\
8.65258230947913	-8.776635241168\\
8.68342700449848	-8.77957604438623\\
8.71417203924005	-8.78300723071455\\
8.7453629651855	-8.78692311467077\\
8.77748784661321	-8.79146393983421\\
8.81039797964727	-8.79671601891926\\
8.84172961283426	-8.802290267732\\
8.86927616635933	-8.80790191982918\\
8.89922823882494	-8.81489350818916\\
8.92952500663647	-8.82294598363939\\
8.96343294605703	-8.83302211581448\\
8.99700602014089	-8.84383069069666\\
9.03096796914537	-8.85507166831743\\
9.06577103051984	-8.86634296150089\\
9.09980031425234	-8.8774341214255\\
9.13236912546227	-8.88819176799706\\
9.16468113549176	-8.89868713984733\\
9.19730823069815	-8.90886979519723\\
9.2295036376191	-8.91887382854514\\
9.26127638700027	-8.9285399125338\\
9.292966673041	-8.93790586450157\\
9.32549551637119	-8.94700350953517\\
9.35843326996835	-8.95667127065883\\
9.39195208121221	-8.96697444170113\\
9.42442294280156	-8.97684044797557\\
9.45323603136489	-8.98525737775273\\
9.48908856388193	-8.99553500668567\\
9.52485568940852	-9.00620500954034\\
9.56033578226479	-9.01733010370955\\
9.59555297140467	-9.02888055779769\\
9.6304142181342	-9.04111756363401\\
9.66522777099761	-9.05408481128836\\
9.70024899373896	-9.06804271871377\\
9.73503208653267	-9.0829833026304\\
9.76819476001382	-9.09827131433391\\
9.79982926980132	-9.11377046175249\\
9.83120462432688	-9.12985435290229\\
9.8624372126878	-9.14685333897181\\
9.89265089318404	-9.16444620271579\\
9.91659254719681	-9.17941591578251\\
9.93962866737863	-9.19480121073713\\
9.96213992665811	-9.21065280536589\\
9.98496055264478	-9.22670075449149\\
10.0083845602286	-9.24333101263851\\
10.0321361773769	-9.26074035625079\\
10.0557671049487	-9.27891061370804\\
10.0791072269065	-9.29760464258127\\
10.1021620831562	-9.31682501166906\\
10.124710206531	-9.3365575583618\\
10.1466381099109	-9.35683601403809\\
10.1681556018534	-9.37759098968946\\
10.1900300291422	-9.39884831156195\\
10.212005209345	-9.42028418126831\\
10.237202983138	-9.44543003491426\\
10.2616833195028	-9.47065344360506\\
10.2855407227117	-9.49576723870709\\
10.3047218649988	-9.51644897879412\\
10.3233300064183	-9.53732872657438\\
10.3414285777787	-9.55832881340833\\
10.3589742574382	-9.57932067516219\\
10.3758213961824	-9.6004190882222\\
10.392006044751	-9.62220732483159\\
10.4083840029045	-9.64500373674347\\
10.4250872816656	-9.66842980275289\\
10.4420381121599	-9.6921044557891\\
10.4588880191666	-9.71608421324988\\
10.4760129596057	-9.74034853099334\\
10.4932883863445	-9.7646859111493\\
10.5103460620575	-9.78894021704103\\
10.5271289412821	-9.81327518995503\\
10.5431070566074	-9.83786011491284\\
10.558673030537	-9.86309063415054\\
10.5731702733944	-9.88811149823119\\
10.5858081694503	-9.91159315861245\\
10.5975569700267	-9.93459672159437\\
10.6090360415439	-9.9583140482528\\
10.6198348740681	-9.98296907606692\\
10.6294092547041	-10.0079765191748\\
10.6380846006259	-10.033001733006\\
10.6462090719525	-10.058295136861\\
10.6537795843242	-10.0841884045454\\
10.6604284774698	-10.1102115247738\\
10.6665161287628	-10.136676728521\\
10.6721305176452	-10.1634863323004\\
10.6772866212485	-10.1906533552032\\
10.6820622344927	-10.2178984964814\\
10.6862039759977	-10.2452456174091\\
10.689697397745	-10.2725357495108\\
10.6925785230171	-10.2996515503827\\
10.6949113866146	-10.3270461927252\\
10.6965830294931	-10.3548956611358\\
10.6978706640683	-10.382624775047\\
10.6986753217381	-10.4088133640111\\
10.6992650087428	-10.4340015462566\\
10.6994942728611	-10.4588092631615\\
10.6990245048052	-10.4829970088243\\
10.6980368104363	-10.506382391936\\
10.696911818395	-10.5294842858484\\
10.6955889767515	-10.5530245486948\\
10.6937578225308	-10.5771466041458\\
10.6913728427593	-10.601628894881\\
10.688288060606	-10.6264247468664\\
10.6849378764584	-10.651347567827\\
10.6813878335932	-10.6764043550805\\
10.6774981767165	-10.7015537820296\\
10.6730534488028	-10.7272144791322\\
10.6685211986495	-10.7530787981731\\
10.6638643478603	-10.7786913725154\\
10.6587289254307	-10.8041223421108\\
10.6523493970731	-10.8307943034317\\
10.6438324667583	-10.8622429285261\\
10.6347435149173	-10.8922803958629\\
10.6252334801745	-10.920249086034\\
10.6144660462778	-10.9480436020182\\
10.6020177522946	-10.9758350871667\\
10.587986456446	-11.0027295279762\\
10.5730082059889	-11.0282895661406\\
10.5573764210354	-11.0528787172383\\
10.5439356114235	-11.0727374703834\\
10.5295875378351	-11.0923562871867\\
10.5144137431258	-11.1117593520145\\
10.4988440490847	-11.1310896580758\\
10.4826425493882	-11.1503422310631\\
10.4654984079323	-11.1694308098608\\
10.447412825728	-11.1878479226304\\
10.4285349925142	-11.2055412602353\\
10.4089027881701	-11.2225491548902\\
10.3886556056316	-11.2387593468951\\
10.3678375199171	-11.2545356381037\\
10.3426753605121	-11.2731622741438\\
10.3164362018809	-11.2924822224979\\
10.290494362383	-11.3099479776491\\
10.2645313912499	-11.3263068581637\\
10.2382449932971	-11.3432566749385\\
10.2120854496555	-11.359450693752\\
10.1863052620428	-11.3746453123033\\
10.1607278048866	-11.3892653464556\\
10.134850814477	-11.4036490542626\\
10.1098287993906	-11.4172549688015\\
10.0874415722934	-11.4289443875255\\
10.0647396249714	-11.440379602539\\
10.0419087228445	-11.4517894985244\\
10.0186172351917	-11.4634753850781\\
9.99477525752859	-11.4751067967109\\
9.97052773624899	-11.486754227037\\
9.94631646581525	-11.4986254867884\\
9.92209131018012	-11.5104721671599\\
9.89604692050433	-11.5229566065466\\
9.86622021245531	-11.5367906391002\\
9.83587386359638	-11.5500795096344\\
9.80557697434113	-11.5621729973195\\
9.77578625686584	-11.5727032674811\\
9.74715078204282	-11.5817143593374\\
9.72226236695616	-11.5883514958854\\
9.69729282763462	-11.5939534277668\\
9.67275015912537	-11.5984814586654\\
9.64886273298862	-11.6024942671972\\
9.625600405273	-11.6060611108705\\
9.60225127689979	-11.6096944174336\\
9.57831061645113	-11.6132700608341\\
9.55364069858506	-11.6165228228612\\
9.5281216232127	-11.6191840945175\\
9.50226261941164	-11.6216164943482\\
9.4758639031564	-11.623806186836\\
9.44901705173419	-11.6255740859957\\
9.42203350262638	-11.6269488613385\\
9.39507598960433	-11.6275611481718\\
9.36811788908891	-11.6274425172889\\
9.34108576068226	-11.6269860893832\\
9.31203579610639	-11.6262577565691\\
9.27932453327608	-11.6245903531531\\
9.24746938912697	-11.622750248215\\
9.21661410904168	-11.6213154072072\\
9.18623344873633	-11.620302245227\\
9.15561613620212	-11.6191649849834\\
9.12853378593198	-11.6181916059771\\
9.10381000487713	-11.6177463009253\\
9.07791385803198	-11.6179578037328\\
9.05273544896132	-11.618377179803\\
9.02717856072211	-11.6186026716835\\
9.00112243163958	-11.6188224885212\\
8.96760302736497	-11.6198450296997\\
8.93385070976942	-11.6213631478693\\
8.90100838267632	-11.6231323169338\\
8.86598165676812	-11.6252635386453\\
8.83042377667496	-11.6276232535123\\
8.79509727988457	-11.6297813697933\\
8.76023452420622	-11.6317083820837\\
8.72511416881086	-11.6334098931834\\
8.68956538442198	-11.635098177791\\
8.65364578313808	-11.6365597671388\\
8.61829778507013	-11.6381659012562\\
8.58308126231197	-11.6396194941037\\
8.54816318120869	-11.6403522797492\\
8.5139435840311	-11.640153690001\\
8.48066017637824	-11.6393282435336\\
8.44803640071439	-11.6384337761385\\
8.41754558814469	-11.6376680835515\\
8.39044952395275	-11.6368669641397\\
8.36237493785663	-11.636143865489\\
8.33326459574319	-11.6354696219731\\
8.30350415196717	-11.6344349132026\\
8.27367967339038	-11.6329470317317\\
8.24381787044576	-11.6309547464595\\
8.21383407700509	-11.6286172819091\\
8.17669040590537	-11.6251090233864\\
8.13946627728076	-11.6216450507594\\
8.10150839081918	-11.6188245576924\\
8.0626433949958	-11.6166453905524\\
8.02453505838786	-11.6151049534153\\
7.9893369799414	-11.6142159985217\\
7.95558736417446	-11.6138397631714\\
7.92150906239527	-11.6140930683239\\
7.88634098235557	-11.6145552824174\\
7.8507649855037	-11.6154921770886\\
7.8156730835331	-11.6172976685996\\
7.78069242924404	-11.6196287076876\\
7.74999154429768	-11.6216492792127\\
7.72098526253911	-11.6232845858032\\
7.69113486291466	-11.625229577866\\
7.66020225976471	-11.6279987763272\\
7.6283822249316	-11.6314054555077\\
7.59651817588843	-11.6350890403451\\
7.56441904147241	-11.639079218637\\
7.52477683270637	-11.6446836396486\\
7.48509691847437	-11.6508908990625\\
7.44782578488175	-11.6570983912066\\
7.40730694110279	-11.6635404170834\\
7.3674470369102	-11.6698345449051\\
7.3299658437449	-11.675710115539\\
7.29402624592536	-11.6815934217269\\
7.2573000554846	-11.6875926049274\\
7.21958062204504	-11.6931014342184\\
7.18241303457326	-11.6980698350246\\
7.14613809559843	-11.7027382481457\\
7.11066918894178	-11.7072099143448\\
7.07539297171039	-11.7113902970468\\
7.04629053929629	-11.7147111409955\\
7.01634845504725	-11.7177234192229\\
6.98611783293069	-11.72028800942\\
6.95548715324772	-11.7224906946639\\
6.92449229093401	-11.7242215335677\\
6.8927811340101	-11.7254701811116\\
6.86104718620023	-11.7263016900086\\
6.82988073548412	-11.7269768013039\\
6.79930297671223	-11.7276979981023\\
6.76870353288978	-11.7285109260966\\
6.73770410308034	-11.7296787551375\\
6.70145546002578	-11.7315362681405\\
6.66591768770892	-11.7336377072211\\
6.63099988769304	-11.7360608509767\\
6.59592947936281	-11.7387865578049\\
6.5623842940231	-11.7416133739689\\
6.53020023706768	-11.7446689472946\\
6.50231161934223	-11.7478461948922\\
6.47386250149822	-11.7514285209247\\
6.44446332316493	-11.7551648605921\\
6.41507525799435	-11.7588464307204\\
6.38555156901305	-11.7627556970241\\
6.35601086495809	-11.7669038233876\\
6.32653996906696	-11.771088341296\\
6.29663967801887	-11.7753997976097\\
6.26629728853057	-11.7802267239948\\
6.23420017402225	-11.7859063428694\\
6.19757109349024	-11.7924374876532\\
6.16134146113606	-11.7981071770795\\
6.12509163066487	-11.803270225341\\
6.08951281771564	-11.8080383980977\\
6.05529444942286	-11.8123000151318\\
6.02219114749569	-11.8160475159663\\
5.99536323446743	-11.8189213548644\\
5.96793196225607	-11.8215612260338\\
5.94010166708722	-11.8239715017097\\
5.91206418304694	-11.8258974403723\\
5.88430381971246	-11.8277401779555\\
5.85727367753071	-11.8300017916049\\
5.83088500961218	-11.832508643873\\
5.80470666182785	-11.8352884367279\\
5.77827101519161	-11.837984055398\\
5.75136779647244	-11.8404428366758\\
5.72370068289631	-11.8425656306354\\
5.6949850985426	-11.8443692216741\\
5.66535503679788	-11.8457593678142\\
5.63533155349443	-11.8469347465504\\
5.60474558075593	-11.8479707094287\\
5.57360018106792	-11.8493520795014\\
5.53512911792452	-11.8518009290193\\
5.49665999717327	-11.8533650559986\\
5.45854378536046	-11.8540261189195\\
5.42099357189913	-11.8553412607137\\
5.38399516968521	-11.8574327775986\\
5.34789920131531	-11.8598366070924\\
5.31246838678481	-11.8628063647381\\
5.2779233506017	-11.8663767953233\\
5.25014755156416	-11.8693574718029\\
5.22201579394895	-11.872256082571\\
5.19277368996097	-11.875071607972\\
5.16284258858329	-11.8774041373958\\
5.13231502077312	-11.8797749722934\\
5.10105453274147	-11.8824164312188\\
5.06945407286478	-11.8854933181987\\
5.03762455147451	-11.8890054292978\\
5.00566157415392	-11.8927780910693\\
4.97413749384301	-11.8968908556619\\
4.93581063123023	-11.9019089537428\\
4.89690549048075	-11.9064871045884\\
4.85847535339039	-11.9104837782842\\
4.82191789484525	-11.9146249619871\\
4.78622318681748	-11.9185844526776\\
4.75045695785118	-11.9218481015321\\
4.71902276774541	-11.9241217164131\\
4.69012677825493	-11.9251898945146\\
4.66148071680611	-11.9251833899486\\
4.63287823529814	-11.924998281265\\
4.60442544450008	-11.9245427476327\\
4.57562987958004	-11.9236385924626\\
4.54619176531314	-11.9223136933393\\
4.51611244481059	-11.9204734535749\\
4.48552541934424	-11.9180826689175\\
4.45440901185366	-11.9152050830257\\
4.42271283546363	-11.9120155691101\\
4.39089635285743	-11.9087279141638\\
4.35909281325959	-11.9055210408825\\
4.32705341702255	-11.9025335566989\\
4.28859681326881	-11.8993532671519\\
4.25035438562814	-11.8965416943592\\
4.21273106383579	-11.8943264938397\\
4.17553385551563	-11.8927795575648\\
4.13886321341177	-11.8919641278689\\
4.10243450531976	-11.8917526562947\\
4.06596298264889	-11.8919130452521\\
4.03153919065053	-11.8920969369123\\
4.00109401439317	-11.8919175658443\\
3.96971193326504	-11.8914274646508\\
3.9376981989999	-11.891008358406\\
3.90525875844862	-11.8907712567993\\
3.87254474549601	-11.890825886511\\
3.83971009073117	-11.8913033820353\\
3.80638363401525	-11.8922118183832\\
3.77012960564834	-11.8936390854039\\
3.72893765907527	-11.8956860548575\\
3.68883922862247	-11.8977775235016\\
3.64929880904863	-11.8995038023527\\
3.61015142678024	-11.9007988197163\\
3.57224334603187	-11.9018880173652\\
3.53560475974384	-11.9029004796899\\
3.49887207287212	-11.9035113325455\\
3.46588709439133	-11.9034601009362\\
3.43439320555614	-11.9030686188226\\
3.39766644282235	-11.9030191299157\\
3.36142419220004	-11.9027751745349\\
3.32827537167381	-11.902166127639\\
3.29807641965522	-11.9012792498686\\
3.26781347244416	-11.9001134858208\\
3.23711104004538	-11.8985051494551\\
3.20561017679369	-11.8964200414306\\
3.17338482615457	-11.8939794594877\\
3.14065674938377	-11.8912488009843\\
3.10808154426987	-11.8882606845111\\
3.07152703064883	-11.8845622382962\\
3.03341478139351	-11.8804780373417\\
};
\label{addplot:comparison-horizontal6}
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.8179655308207	-12.0145205916299\\
4.61903130662489	-11.980240090324\\
4.32164045885557	-11.957645277544\\
4.01347353309528	-11.9508221405538\\
3.71224568390936	-11.8966655491047\\
3.42558982077274	-11.7585921105035\\
3.16425018776458	-11.5882998926265\\
2.91869128234388	-11.387715152418\\
2.72899112917367	-11.1485928815869\\
2.59694195059433	-10.845335375617\\
2.51898323338783	-10.5622693057932\\
2.48012232686068	-10.282597652801\\
2.49018345419551	-10.0283614712235\\
2.5598959717315	-9.77185119608949\\
2.6649150543431	-9.54079743005772\\
2.80367345241701	-9.31492538949023\\
2.98392230477309	-9.13740452708476\\
3.22657478510122	-8.98419396393345\\
3.48150575096311	-8.8643400796091\\
3.7589437723379	-8.76414940117719\\
4.05692864990859	-8.715376793146\\
4.35435625573312	-8.69406082808623\\
4.68689462220445	-8.66219391662468\\
5.00698025341555	-8.64265730286105\\
5.30869124242776	-8.64893761873442\\
5.60370370805159	-8.65368221774695\\
5.94996683762627	-8.64290663331234\\
6.26178923085418	-8.6556406570837\\
6.63072371964477	-8.67754091265854\\
6.97239075608496	-8.67351986695001\\
7.28946887340602	-8.63720402297363\\
7.58098286950383	-8.60462272541166\\
7.90212776765819	-8.56514675439404\\
8.17307171219664	-8.49698726705645\\
8.4589741346627	-8.38140750953265\\
8.67299607835387	-8.26979554063628\\
8.8580887811838	-8.15159480444963\\
8.95501999757947	-8.06112979252764\\
8.98728461390936	-8.02930173127204\\
9.00645634822433	-8.02212515508832\\
9.01576265065969	-8.02231476382441\\
9.02311860711906	-8.021851117087\\
9.02522207697044	-8.02187567558808\\
9.0246908279415	-8.02215181658888\\
9.02384877651241	-8.02262203495416\\
9.02303707974612	-8.02322399840024\\
9.02265347827602	-8.0236136671671\\
};
\label{addplot:comparison-horizontal7}
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.03341478139351	-11.8804780373417\\
};
\label{addplot:comparison-horizontal8}
\addplot [color=black,line width=1.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.51105332439813	-8.06323164503512\\
};
\label{addplot:comparison-horizontal9}
\addplot [color=black,line width=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
9.02248144676375	-8.02379702377286\\
};
\label{addplot:comparison-horizontal10}
\node[align=center, text=black]
at (axis cs:-7,0) {PIVO};
\node[align=center, text=black]
at (axis cs:-7,-8) {TANGO};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13	-1.5\\
13	-11.5\\
};
\label{addplot:comparison-horizontal11}
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13	-1.5\\
13.5	-1.5\\
};
\label{addplot:comparison-horizontal12}
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13	-2.5\\
13.5	-2.5\\
};
\label{addplot:comparison-horizontal13}
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13	-3.5\\
13.5	-3.5\\
};
\label{addplot:comparison-horizontal14}
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13	-4.5\\
13.5	-4.5\\
};
\label{addplot:comparison-horizontal15}
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13	-5.5\\
13.5	-5.5\\
};
\label{addplot:comparison-horizontal16}
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13	-6.5\\
13.5	-6.5\\
};
\label{addplot:comparison-horizontal17}
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13	-7.5\\
13.5	-7.5\\
};
\label{addplot:comparison-horizontal18}
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13	-8.5\\
13.5	-8.5\\
};
\label{addplot:comparison-horizontal19}
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13	-9.5\\
13.5	-9.5\\
};
\label{addplot:comparison-horizontal20}
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13	-10.5\\
13.5	-10.5\\
};
\label{addplot:comparison-horizontal21}
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
13	-11.5\\
13.5	-11.5\\
};
\label{addplot:comparison-horizontal22}
\node[align=center, rotate=90, text=black]
at (axis cs:14,-1.5) {\tiny10 m};
\node[align=center, rotate=90, text=black]
at (axis cs:14,-6.5) {\tiny5};
\node[align=center, rotate=90, text=black]
at (axis cs:14,-11.5) {\tiny0};
\end{axis}
\end{tikzpicture}%

==> fig/feature_update_model_bw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
plot box ratio=3.536 2.5 1,
unbounded coords=jump,
xmin=-14.9747445717838,
xmax=18.9747445717838,
tick align=outside,
ymin=-10,
ymax=14,
zmin=-3.1220864728538,
zmax=6.4779135271462,
view={37.5}{30},
hide axis,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
height=\figureheight,
width=\figurewidth
]
\addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-10	-10	-0\\
-10	-8	-0\\
-10	-6	-0\\
-10	-4	-0\\
-10	-2	-0\\
-10	0	-0\\
-10	2	-0\\
-10	4	-0\\
-10	6	-0\\
-10	8	-0\\
-10	10	-0\\
-10	12	-0\\
-10	14	-0\\
-10	nan	-0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-8	-10	-0\\
-8	-8	-0\\
-8	-6	-0\\
-8	-4	-0\\
-8	-2	-0\\
-8	0	-0\\
-8	2	-0\\
-8	4	-0\\
-8	6	-0\\
-8	8	-0\\
-8	10	-0\\
-8	12	-0\\
-8	14	-0\\
-8	nan	-0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-6	-10	-0\\
-6	-8	-0\\
-6	-6	-0\\
-6	-4	-0\\
-6	-2	-0\\
-6	0	-0\\
-6	2	-0\\
-6	4	-0\\
-6	6	-0\\
-6	8	-0\\
-6	10	-0\\
-6	12	-0\\
-6	14	-0\\
-6	nan	-0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-4	-10	-0\\
-4	-8	-0\\
-4	-6	-0\\
-4	-4	-0\\
-4	-2	-0\\
-4	0	-0\\
-4	2	-0\\
-4	4	-0\\
-4	6	-0\\
-4	8	-0\\
-4	10	-0\\
-4	12	-0\\
-4	14	-0\\
-4	nan	-0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-2	-10	-0\\
-2	-8	-0\\
-2	-6	-0\\
-2	-4	-0\\
-2	-2	-0\\
-2	0	-0\\
-2	2	-0\\
-2	4	-0\\
-2	6	-0\\
-2	8	-0\\
-2	10	-0\\
-2	12	-0\\
-2	14	-0\\
-2	nan	-0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
0	-10	0\\
0	-8	0\\
0	-6	0\\
0	-4	0\\
0	-2	0\\
0	0	0\\
0	2	0\\
0	4	0\\
0	6	0\\
0	8	0\\
0	10	0\\
0	12	0\\
0	14	0\\
0	nan	0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
2	-10	0\\
2	-8	0\\
2	-6	0\\
2	-4	0\\
2	-2	0\\
2	0	0\\
2	2	0\\
2	4	0\\
2	6	0\\
2	8	0\\
2	10	0\\
2	12	0\\
2	14	0\\
2	nan	0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
4	-10	0\\
4	-8	0\\
4	-6	0\\
4	-4	0\\
4	-2	0\\
4	0	0\\
4	2	0\\
4	4	0\\
4	6	0\\
4	8	0\\
4	10	0\\
4	12	0\\
4	14	0\\
4	nan	0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
6	-10	0\\
6	-8	0\\
6	-6	0\\
6	-4	0\\
6	-2	0\\
6	0	0\\
6	2	0\\
6	4	0\\
6	6	0\\
6	8	0\\
6	10	0\\
6	12	0\\
6	14	0\\
6	nan	0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
8	-10	0\\
8	-8	0\\
8	-6	0\\
8	-4	0\\
8	-2	0\\
8	0	0\\
8	2	0\\
8	4	0\\
8	6	0\\
8	8	0\\
8	10	0\\
8	12	0\\
8	14	0\\
8	nan	0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
10	-10	0\\
10	-8	0\\
10	-6	0\\
10	-4	0\\
10	-2	0\\
10	0	0\\
10	2	0\\
10	4	0\\
10	6	0\\
10	8	0\\
10	10	0\\
10	12	0\\
10	14	0\\
10	nan	0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
12	-10	0\\
12	-8	0\\
12	-6	0\\
12	-4	0\\
12	-2	0\\
12	0	0\\
12	2	0\\
12	4	0\\
12	6	0\\
12	8	0\\
12	10	0\\
12	12	0\\
12	14	0\\
12	nan	0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
14	-10	0\\
14	-8	0\\
14	-6	0\\
14	-4	0\\
14	-2	0\\
14	0	0\\
14	2	0\\
14	4	0\\
14	6	0\\
14	8	0\\
14	10	0\\
14	12	0\\
14	14	0\\
14	nan	0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
nan	-10	nan\\
nan	-8	nan\\
nan	-6	nan\\
nan	-4	nan\\
nan	-2	nan\\
nan	0	nan\\
nan	2	nan\\
nan	4	nan\\
nan	6	nan\\
nan	8	nan\\
nan	10	nan\\
nan	12	nan\\
nan	14	nan\\
nan	nan	nan\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-10	-10	-0\\
-8	-10	-0\\
-6	-10	-0\\
-4	-10	-0\\
-2	-10	-0\\
0	-10	-0\\
2	-10	-0\\
4	-10	-0\\
6	-10	-0\\
8	-10	-0\\
10	-10	-0\\
12	-10	-0\\
14	-10	-0\\
nan	-10	-0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-10	-8	-0\\
-8	-8	-0\\
-6	-8	-0\\
-4	-8	-0\\
-2	-8	-0\\
0	-8	-0\\
2	-8	-0\\
4	-8	-0\\
6	-8	-0\\
8	-8	-0\\
10	-8	-0\\
12	-8	-0\\
14	-8	-0\\
nan	-8	-0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-10	-6	-0\\
-8	-6	-0\\
-6	-6	-0\\
-4	-6	-0\\
-2	-6	-0\\
0	-6	-0\\
2	-6	-0\\
4	-6	-0\\
6	-6	-0\\
8	-6	-0\\
10	-6	-0\\
12	-6	-0\\
14	-6	-0\\
nan	-6	-0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-10	-4	-0\\
-8	-4	-0\\
-6	-4	-0\\
-4	-4	-0\\
-2	-4	-0\\
0	-4	-0\\
2	-4	-0\\
4	-4	-0\\
6	-4	-0\\
8	-4	-0\\
10	-4	-0\\
12	-4	-0\\
14	-4	-0\\
nan	-4	-0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-10	-2	-0\\
-8	-2	-0\\
-6	-2	-0\\
-4	-2	-0\\
-2	-2	-0\\
0	-2	-0\\
2	-2	-0\\
4	-2	-0\\
6	-2	-0\\
8	-2	-0\\
10	-2	-0\\
12	-2	-0\\
14	-2	-0\\
nan	-2	-0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-10	0	0\\
-8	0	0\\
-6	0	0\\
-4	0	0\\
-2	0	0\\
0	0	0\\
2	0	0\\
4	0	0\\
6	0	0\\
8	0	0\\
10	0	0\\
12	0	0\\
14	0	0\\
nan	0	0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-10	2	0\\
-8	2	0\\
-6	2	0\\
-4	2	0\\
-2	2	0\\
0	2	0\\
2	2	0\\
4	2	0\\
6	2	0\\
8	2	0\\
10	2	0\\
12	2	0\\
14	2	0\\
nan	2	0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-10	4	0\\
-8	4	0\\
-6	4	0\\
-4	4	0\\
-2	4	0\\
0	4	0\\
2	4	0\\
4	4	0\\
6	4	0\\
8	4	0\\
10	4	0\\
12	4	0\\
14	4	0\\
nan	4	0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-10	6	0\\
-8	6	0\\
-6	6	0\\
-4	6	0\\
-2	6	0\\
0	6	0\\
2	6	0\\
4	6	0\\
6	6	0\\
8	6	0\\
10	6	0\\
12	6	0\\
14	6	0\\
nan	6	0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-10	8	0\\
-8	8	0\\
-6	8	0\\
-4	8	0\\
-2	8	0\\
0	8	0\\
2	8	0\\
4	8	0\\
6	8	0\\
8	8	0\\
10	8	0\\
12	8	0\\
14	8	0\\
nan	8	0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-10	10	0\\
-8	10	0\\
-6	10	0\\
-4	10	0\\
-2	10	0\\
0	10	0\\
2	10	0\\
4	10	0\\
6	10	0\\
8	10	0\\
10	10	0\\
12	10	0\\
14	10	0\\
nan	10	0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-10	12	0\\
-8	12	0\\
-6	12	0\\
-4	12	0\\
-2	12	0\\
0	12	0\\
2	12	0\\
4	12	0\\
6	12	0\\
8	12	0\\
10	12	0\\
12	12	0\\
14	12	0\\
nan	12	0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-10	14	0\\
-8	14	0\\
-6	14	0\\
-4	14	0\\
-2	14	0\\
0	14	0\\
2	14	0\\
4	14	0\\
6	14	0\\
8	14	0\\
10	14	0\\
12	14	0\\
14	14	0\\
nan	14	0\\
};
 \addplot3 [color=white!70!black,solid,line width=0.2pt]
 table[row sep=crcr] {%
-10	nan	nan\\
-8	nan	nan\\
-6	nan	nan\\
-4	nan	nan\\
-2	nan	nan\\
0	nan	nan\\
2	nan	nan\\
4	nan	nan\\
6	nan	nan\\
8	nan	nan\\
10	nan	nan\\
12	nan	nan\\
14	nan	nan\\
nan	nan	nan\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
9.55199837553562	0.75	1.29118440728404\\
9.55199837553562	-0.75	1.29118440728404\\
9.70174850050586	-0.75	2.78369065520108\\
9.70174850050586	0.75	2.78369065520108\\
9.55199837553562	0.75	1.29118440728404\\
10	0	2\\
9.55199837553562	-0.75	1.29118440728404\\
10	0	2\\
9.70174850050586	0.75	2.78369065520108\\
10	0	2\\
9.70174850050586	-0.75	2.78369065520108\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
10	0	0\\
10	0	2\\
};
 
\addplot3[area legend,solid,draw=white!70!black,fill=white!70!black,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y	z\\
8.85976570892977	-1.66563858164207e-16	-0.1\\
8.88310637185389	-0.273785536956913	-0.1\\
8.95217279114375	-0.536362261862376	-0.1\\
9.06413737947866	-0.776980252747302	-0.1\\
9.21441629345689	-0.985788580793451	-0.1\\
9.39685709668317	-1.15423860851668	-0.1\\
9.60399064123752	-1.27543397198995	-0.1\\
9.82733685546873	-1.34441291879283	-0.1\\
10.0577519191241	-1.35835144273852	-0.1\\
10.285802612425	-1.31667889901897	-0.1\\
10.5021525131928	-1.22110136647039	-0.1\\
10.6979442310701	-1.07553180050519	-0.1\\
10.8651620301224	-0.885929836257686	-0.1\\
10.9969599940093	-0.660057800421458	-0.1\\
11.0879422986036	-0.407162920682477	-0.1\\
11.1343841176653	-0.137598743131145	-0.1\\
11.1343841176653	0.137598743131144	-0.1\\
11.0879422986036	0.407162920682478	-0.1\\
10.9969599940093	0.660057800421458	-0.1\\
10.8651620301224	0.885929836257686	-0.1\\
10.6979442310701	1.07553180050519	-0.1\\
10.5021525131928	1.22110136647039	-0.1\\
10.285802612425	1.31667889901897	-0.1\\
10.0577519191241	1.35835144273852	-0.1\\
9.82733685546873	1.34441291879283	-0.1\\
9.60399064123752	1.27543397198995	-0.1\\
9.39685709668317	1.15423860851668	-0.1\\
9.21441629345689	0.985788580793451	-0.1\\
9.06413737947866	0.776980252747302	-0.1\\
8.95217279114375	0.536362261862376	-0.1\\
8.88310637185389	0.273785536956914	-0.1\\
8.85976570892977	1.66563858164207e-16	-0.1\\
}--cycle;

\addplot3[area legend,solid,draw=white!70!black,fill=white!50!black,forget plot]
table[row sep=crcr] {%
x	y	z\\
8.87315766858393	0.207840887387611	-0.1\\
8.86660491028635	0.148743622478775	-0.1\\
8.86222939895947	0.0893606217269002	-0.1\\
8.86003953994127	0.0298059596146393	-0.1\\
8.86003953994127	-0.0298059596146396	-0.1\\
8.86222939895947	-0.0893606217269006	-0.1\\
8.86660491028635	-0.148743622478775	-0.1\\
8.87315766858393	-0.207840887387612	-0.1\\
10	0	-0.1\\
}--cycle;
\addplot3 [color=black,solid]
 table[row sep=crcr] {%
8.79959968765405	4.00092568912118	1.41850027583144\\
9.31262990264256	2.59138675794232	1.41850027583145\\
9.28957752163235	2.58299637742564	2.91829965883057\\
8.77654730664385	3.9925353086045	2.91829965883057\\
8.79959968765405	4.00092568912118	1.41850027583144\\
9.39692620785909	3.42020143325669	2.17453292519943\\
9.31262990264256	2.59138675794232	1.41850027583145\\
9.39692620785909	3.42020143325669	2.17453292519943\\
8.77654730664385	3.9925353086045	2.91829965883057\\
9.39692620785909	3.42020143325669	2.17453292519943\\
9.28957752163235	2.58299637742564	2.91829965883057\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
9.39692620785909	3.42020143325669	0\\
9.39692620785909	3.42020143325669	2.17453292519943\\
};
 
\addplot3[area legend,solid,draw=white!70!black,fill=white!70!black,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y	z\\
8.20908403561487	3.42020143325669	-0.1\\
8.23339923466347	3.13457951706019	-0.1\\
8.30534936470332	2.86065099567193	-0.1\\
8.42198877895679	2.60963053494278	-0.1\\
8.57854224609981	2.39179494202863	-0.1\\
8.76860044879329	2.21606243169799	-0.1\\
8.98438238188807	2.08962751357149	-0.1\\
9.21705390768993	2.0176664480527	-0.1\\
9.45708942659483	2.00312532961903	-0.1\\
9.6946618562558	2.04659947336765	-0.1\\
9.92004495348896	2.1463090427455	-0.1\\
10.1240115078122	2.29817191626689	-0.1\\
10.2982111045264	2.49597081004671	-0.1\\
10.4355119916746	2.73160781413323	-0.1\\
10.5302930548048	2.99543592189298	-0.1\\
10.578673946056	3.27665397959579	-0.1\\
10.578673946056	3.56374888691759	-0.1\\
10.5302930548048	3.8449669446204	-0.1\\
10.4355119916746	4.10879505238015	-0.1\\
10.2982111045264	4.34443205646667	-0.1\\
10.1240115078122	4.54223095024648	-0.1\\
9.92004495348895	4.69409382376787	-0.1\\
9.6946618562558	4.79380339314573	-0.1\\
9.45708942659483	4.83727753689435	-0.1\\
9.21705390768993	4.82273641846067	-0.1\\
8.98438238188807	4.75077535294188	-0.1\\
8.76860044879329	4.62434043481538	-0.1\\
8.57854224609981	4.44860792448474	-0.1\\
8.42198877895679	4.2307723315706	-0.1\\
8.30534936470332	3.97975187084144	-0.1\\
8.23339923466347	3.70582334945318	-0.1\\
8.20908403561487	3.42020143325669	-0.1\\
}--cycle;

\addplot3[area legend,solid,draw=white!70!black,fill=white!50!black,forget plot]
table[row sep=crcr] {%
x	y	z\\
8.24040515066663	3.09651591886984	-0.1\\
8.25028121918661	3.04975815867101	-0.1\\
8.26148173911041	3.00342828515018	-0.1\\
8.27399377309082	2.95757981239989	-0.1\\
8.28780286889445	2.91226569846269	-0.1\\
8.30289307609508	2.86753828416106	-0.1\\
8.31924696449738	2.82344923264032	-0.1\\
8.33684564427001	2.78004946969419	-0.1\\
9.39692620785909	3.42020143325669	-0.1\\
}--cycle;
\addplot3 [color=black,solid]
 table[row sep=crcr] {%
6.96963606177221	6.82727451587214	1.55604018899972\\
7.93381747630202	5.67820785119367	1.55604018899972\\
7.78177141481383	5.55062605707698	3.04285049330754\\
6.81759000028402	6.69969272175545	3.04285049330754\\
6.96963606177221	6.82727451587214	1.55604018899972\\
7.66044443118978	6.42787609686539	2.34906585039887\\
7.93381747630202	5.67820785119367	1.55604018899972\\
7.66044443118978	6.42787609686539	2.34906585039887\\
6.81759000028402	6.69969272175545	3.04285049330754\\
7.66044443118978	6.42787609686539	2.34906585039887\\
7.78177141481383	5.55062605707698	3.04285049330754\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
7.66044443118978	6.42787609686539	0\\
7.66044443118978	6.42787609686539	2.34906585039887\\
};
 
\addplot3[area legend,solid,draw=white!70!black,fill=white!70!black,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y	z\\
6.4325695792788	6.42787609686539	-0.1\\
6.457704249632	6.13099702773398	-0.1\\
6.53207924433415	5.84627222257462	-0.1\\
6.65264964236345	5.58535834836428	-0.1\\
6.81447927745816	5.35893724976921	-0.1\\
7.01094282534332	5.17627863316923	-0.1\\
7.23399704528504	5.04486056378943	-0.1\\
7.47451007131114	4.97006331283119	-0.1\\
7.72263527187703	4.95494908853704	-0.1\\
7.96821437211807	5.00013666902542	-0.1\\
8.20119333481607	5.10377606944184	-0.1\\
8.41203397386431	5.26162428055612	-0.1\\
8.59210444872744	5.46721897805887	-0.1\\
8.73403265300717	5.71214309087798	-0.1\\
8.83200802934444	5.98636939705728	-0.1\\
8.88201945432038	6.27867103940155	-0.1\\
8.88201945432038	6.57708115432924	-0.1\\
8.83200802934444	6.86938279667351	-0.1\\
8.73403265300717	7.1436091028528	-0.1\\
8.59210444872744	7.38853321567191	-0.1\\
8.41203397386431	7.59412791317467	-0.1\\
8.20119333481607	7.75197612428895	-0.1\\
7.96821437211807	7.85561552470536	-0.1\\
7.72263527187703	7.90080310519375	-0.1\\
7.47451007131114	7.88568888089959	-0.1\\
7.23399704528504	7.81089162994135	-0.1\\
7.01094282534332	7.67947356056156	-0.1\\
6.81447927745816	7.49681494396158	-0.1\\
6.65264964236345	7.27039384536651	-0.1\\
6.53207924433415	7.00947997115616	-0.1\\
6.457704249632	6.7247551659968	-0.1\\
6.4325695792788	6.42787609686539	-0.1\\
}--cycle;

\addplot3[area legend,solid,draw=white!70!black,fill=white!50!black,forget plot]
table[row sep=crcr] {%
x	y	z\\
6.66247846575922	5.56864532328647	-0.1\\
6.67920676543816	5.54128556379193	-0.1\\
6.69645488212789	5.51439548137645	-0.1\\
6.71421367852685	5.48798932123539	-0.1\\
6.7324737467976	5.46208107220317	-0.1\\
6.75122541355065	5.43668445934258	-0.1\\
6.77045874496905	5.41181293667382	-0.1\\
6.79016355207088	5.38747968004717	-0.1\\
7.66044443118978	6.42787609686539	-0.1\\
}--cycle;
\addplot3 [color=black,solid]
 table[row sep=crcr] {%
4.26120364216312	8.88062120962408	1.70430441381568\\
5.56024174783978	8.13062120962408	1.70430441381568\\
5.37536769112441	7.81040995039169	3.15801908066555\\
4.07632958544775	8.56040995039169	3.15801908066555\\
4.26120364216312	8.88062120962408	1.70430441381568\\
5	8.66025403784439	2.5235987755983\\
5.56024174783978	8.13062120962408	1.70430441381568\\
5	8.66025403784439	2.5235987755983\\
4.07632958544775	8.56040995039169	3.15801908066555\\
5	8.66025403784439	2.5235987755983\\
5.37536769112441	7.81040995039169	3.15801908066555\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
5	8.66025403784439	0\\
5	8.66025403784439	2.5235987755983\\
};
 
\addplot3[area legend,solid,draw=white!70!black,fill=white!70!black,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y	z\\
3.73687523160756	8.66025403784439	-0.1\\
3.76273146982198	8.35195306586534	-0.1\\
3.83924162703477	8.05627397190294	-0.1\\
3.96327336842007	7.78532189280483	-0.1\\
4.12974881991247	7.5501896385248	-0.1\\
4.33185245696782	7.36050355117994	-0.1\\
4.56131013293891	7.22402940147333	-0.1\\
4.80872782361135	7.14635445712897	-0.1\\
5.06397621965867	7.13065873949475	-0.1\\
5.31660542175628	7.17758483309478	-0.1\\
5.55627276068762	7.2852115781435	-0.1\\
5.77316622743715	7.44913272305299	-0.1\\
5.95840617799222	7.66263731689076	-0.1\\
6.10440886701234	7.91698445649936	-0.1\\
6.20519692725445	8.20176114009869	-0.1\\
6.25664408369014	8.50530857680236	-0.1\\
6.25664408369014	8.81519949888641	-0.1\\
6.20519692725445	9.11874693559008	-0.1\\
6.10440886701234	9.40352361918941	-0.1\\
5.95840617799222	9.65787075879801	-0.1\\
5.77316622743715	9.87137535263578	-0.1\\
5.55627276068762	10.0352964975453	-0.1\\
5.31660542175628	10.142923242594	-0.1\\
5.06397621965867	10.189849336194	-0.1\\
4.80872782361135	10.1741536185598	-0.1\\
4.56131013293891	10.0964786742154	-0.1\\
4.33185245696782	9.96000452450883	-0.1\\
4.12974881991247	9.77031843716397	-0.1\\
3.96327336842007	9.53518618288394	-0.1\\
3.83924162703477	9.26423410378583	-0.1\\
3.76273146982198	8.96855500982343	-0.1\\
3.73687523160756	8.66025403784439	-0.1\\
}--cycle;

\addplot3[area legend,solid,draw=white!70!black,fill=white!50!black,forget plot]
table[row sep=crcr] {%
x	y	z\\
4.33958632908954	7.35470529943568	-0.1\\
4.35194897580647	7.34562877760621	-0.1\\
4.364396461174	7.33672435801709	-0.1\\
4.37692715564782	7.32799320637738	-0.1\\
4.38953941879043	7.31943646571301	-0.1\\
4.40223159948585	7.31105525621714	-0.1\\
4.41500203615585	7.30285067510353	-0.1\\
4.42784905697741	7.29482379646292	-0.1\\
5	8.66025403784439	-0.1\\
}--cycle;

\addplot3[area legend,solid,draw=white!70!black,fill=white!70!black,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.44078074794051	9.84807753012208	-0.1\\
0.467303824117791	9.52758745581859	-0.1\\
0.54578719479461	9.22021828281307	-0.1\\
0.673017741554051	8.93855374116271	-0.1\\
0.843786630862829	8.69412521029686	-0.1\\
1.05110256432815	8.49693962298829	-0.1\\
1.28647800327536	8.35506978034974	-0.1\\
1.54027664957851	8.27432385040783	-0.1\\
1.80210795683788	8.25800758102163	-0.1\\
2.06125252057041	8.30678896217689	-0.1\\
2.30710093188868	8.41867087839754	-0.1\\
2.52958812794736	8.58907287088795	-0.1\\
2.71960545679868	8.81101866205416	-0.1\\
2.86937358667338	9.07542176512832	-0.1\\
2.97276099273737	9.37145748600452	-0.1\\
3.0255349824389	9.68700608748738	-0.1\\
3.0255349824389	10.0091489727568	-0.1\\
2.97276099273737	10.3246975742396	-0.1\\
2.86937358667338	10.6207332951158	-0.1\\
2.71960545679868	10.88513639819	-0.1\\
2.52958812794736	11.1070821893562	-0.1\\
2.30710093188868	11.2774841818466	-0.1\\
2.06125252057041	11.3893660980673	-0.1\\
1.80210795683788	11.4381474792225	-0.1\\
1.54027664957851	11.4218312098363	-0.1\\
1.28647800327536	11.3410852798944	-0.1\\
1.05110256432815	11.1992154372559	-0.1\\
0.843786630862829	11.0020298499473	-0.1\\
0.673017741554051	10.7576013190814	-0.1\\
0.54578719479461	10.4759367774311	-0.1\\
0.467303824117792	10.1685676044256	-0.1\\
0.44078074794051	9.84807753012208	-0.1\\
}--cycle;

\addplot3[area legend,solid,draw=white!70!black,fill=white!50!black,forget plot]
table[row sep=crcr] {%
x	y	z\\
1.51385813093676	8.27964065683578	-0.1\\
1.51730686878581	8.27890745367054	-0.1\\
1.52075720586776	8.27818570012083	-0.1\\
1.52420911700687	8.27747540145299	-0.1\\
1.52766257701591	8.27677656284979	-0.1\\
1.53111756069633	8.27608918941038	-0.1\\
1.5345740428385	8.27541328615026	-0.1\\
1.5380319982218	8.27474885800122	-0.1\\
1.7364817766693	9.84807753012208	-0.1\\
}--cycle;
\addplot3 [color=black,solid]
 table[row sep=crcr] {%
-2.47772715404088	9.73281110032744	2.03427692291006\\
-1.00051552452256	9.99328336682784	2.03427692291006\\
-0.879824626887142	9.30881127327472	3.36353673964078\\
-2.35703625640545	9.04833900677433	3.36353673964078\\
-2.47772715404088	9.73281110032744	2.03427692291006\\
-1.7364817766693	9.84807753012208	2.87266462599716\\
-1.00051552452256	9.99328336682784	2.03427692291006\\
-1.7364817766693	9.84807753012208	2.87266462599716\\
-2.35703625640545	9.04833900677433	3.36353673964078\\
-1.7364817766693	9.84807753012208	2.87266462599716\\
-0.879824626887142	9.30881127327472	3.36353673964078\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-1.7364817766693	9.84807753012208	0\\
-1.7364817766693	9.84807753012208	2.87266462599716\\
};
 
\addplot3[area legend,solid,draw=white!70!black,fill=white!70!black,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.06543478393969	9.84807753012208	-0.1\\
-3.03823103780819	9.51426184778282	-0.1\\
-2.95773352397662	9.1941126187002	-0.1\\
-2.8272378201193	8.90073678992882	-0.1\\
-2.65208643568475	8.64614520236875	-0.1\\
-2.43945008893112	8.44076086552796	-0.1\\
-2.19803413687823	8.29299223828833	-0.1\\
-1.93772217696828	8.20888898561115	-0.1\\
-1.66917141142535	8.19189430454272	-0.1\\
-1.40337634014414	8.24270395932277	-0.1\\
-1.15121864457249	8.35923779671474	-0.1\\
-0.923021690394388	8.53672490772364	-0.1\\
-0.728127887725881	8.76789894917092	-0.1\\
-0.57451621174727	9.04329562863794	-0.1\\
-0.468475542521723	9.35164017370958	-0.1\\
-0.414347197506584	9.68030892248165	-0.1\\
-0.414347197506584	10.0158461377625	-0.1\\
-0.468475542521723	10.3445148865346	-0.1\\
-0.57451621174727	10.6528594316062	-0.1\\
-0.728127887725881	10.9282561110732	-0.1\\
-0.923021690394388	11.1594301525205	-0.1\\
-1.15121864457249	11.3369172635294	-0.1\\
-1.40337634014414	11.4534511009214	-0.1\\
-1.66917141142535	11.5042607557014	-0.1\\
-1.93772217696828	11.487266074633	-0.1\\
-2.19803413687823	11.4031628219558	-0.1\\
-2.43945008893112	11.2553941947162	-0.1\\
-2.65208643568475	11.0500098578754	-0.1\\
-2.8272378201193	10.7954182703153	-0.1\\
-2.95773352397662	10.502042441544	-0.1\\
-3.03823103780819	10.1818932124613	-0.1\\
-3.06543478393969	9.84807753012208	-0.1\\
}--cycle;

\addplot3[area legend,solid,draw=white!70!black,fill=white!50!black,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.57797040559638	8.20160421034274	-0.1\\
-1.56461716260324	8.20369157810067	-0.1\\
-1.55128154356065	8.2059475703126	-0.1\\
-1.53796491597695	8.20837195563658	-0.1\\
-1.52466864541296	8.2109644854627	-0.1\\
-1.51139409534199	8.21372489393856	-0.1\\
-1.49814262701004	8.21665289799659	-0.1\\
-1.48491559929613	8.219748197383	-0.1\\
-1.7364817766693	9.84807753012208	-0.1\\
}--cycle;

\addplot3 [color=black,solid]
 table[row sep=crcr] {%
10	0	-0.1\\
10	0	2\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
9.55199837553562	0.75	1.29118440728404\\
9.55199837553562	-0.75	1.29118440728404\\
9.70174850050586	-0.75	2.78369065520108\\
9.70174850050586	0.75	2.78369065520108\\
9.55199837553562	0.75	1.29118440728404\\
10	0	2\\
9.55199837553562	-0.75	1.29118440728404\\
10	0	2\\
9.70174850050586	0.75	2.78369065520108\\
10	0	2\\
9.70174850050586	-0.75	2.78369065520108\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
9.39692620785909	3.42020143325669	-0.1\\
9.39692620785909	3.42020143325669	2.17453292519943\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
8.79959968765405	4.00092568912118	1.41850027583144\\
9.31262990264256	2.59138675794232	1.41850027583145\\
9.28957752163235	2.58299637742564	2.91829965883057\\
8.77654730664385	3.9925353086045	2.91829965883057\\
8.79959968765405	4.00092568912118	1.41850027583144\\
9.39692620785909	3.42020143325669	2.17453292519943\\
9.31262990264256	2.59138675794232	1.41850027583145\\
9.39692620785909	3.42020143325669	2.17453292519943\\
8.77654730664385	3.9925353086045	2.91829965883057\\
9.39692620785909	3.42020143325669	2.17453292519943\\
9.28957752163235	2.58299637742564	2.91829965883057\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
7.66044443118978	6.42787609686539	-0.1\\
7.66044443118978	6.42787609686539	2.34906585039887\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
6.96963606177221	6.82727451587214	1.55604018899972\\
7.93381747630202	5.67820785119367	1.55604018899972\\
7.78177141481383	5.55062605707698	3.04285049330754\\
6.81759000028402	6.69969272175545	3.04285049330754\\
6.96963606177221	6.82727451587214	1.55604018899972\\
7.66044443118978	6.42787609686539	2.34906585039887\\
7.93381747630202	5.67820785119367	1.55604018899972\\
7.66044443118978	6.42787609686539	2.34906585039887\\
6.81759000028402	6.69969272175545	3.04285049330754\\
7.66044443118978	6.42787609686539	2.34906585039887\\
7.78177141481383	5.55062605707698	3.04285049330754\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
5	8.66025403784439	-0.1\\
5	8.66025403784439	2.5235987755983\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
4.26120364216312	8.88062120962408	1.70430441381568\\
5.56024174783978	8.13062120962408	1.70430441381568\\
5.37536769112441	7.81040995039169	3.15801908066555\\
4.07632958544775	8.56040995039169	3.15801908066555\\
4.26120364216312	8.88062120962408	1.70430441381568\\
5	8.66025403784439	2.5235987755983\\
5.56024174783978	8.13062120962408	1.70430441381568\\
5	8.66025403784439	2.5235987755983\\
4.07632958544775	8.56040995039169	3.15801908066555\\
5	8.66025403784439	2.5235987755983\\
5.37536769112441	7.81040995039169	3.15801908066555\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
1.7364817766693	9.84807753012208	-0.1\\
1.7364817766693	9.84807753012208	2.69813170079773\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.983596348257241	9.89732995007138	1.86364818938848\\
2.46080797777555	9.63685768357099	1.86364818938848\\
2.36773012678075	9.10898695941507	3.26460822173533\\
0.890518497262438	9.36945922591546	3.26460822173533\\
0.983596348257241	9.89732995007138	1.86364818938848\\
1.7364817766693	9.84807753012208	2.69813170079773\\
2.46080797777555	9.63685768357099	1.86364818938848\\
1.7364817766693	9.84807753012208	2.69813170079773\\
0.890518497262438	9.36945922591546	3.26460822173533\\
1.7364817766693	9.84807753012208	2.69813170079773\\
2.36773012678075	9.10898695941507	3.26460822173533\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-1.7364817766693	9.84807753012208	-0.1\\
-1.7364817766693	9.84807753012208	2.87266462599716\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-2.47772715404088	9.73281110032744	2.03427692291006\\
-1.00051552452256	9.99328336682784	2.03427692291006\\
-0.879824626887142	9.30881127327472	3.36353673964078\\
-2.35703625640545	9.04833900677433	3.36353673964078\\
-2.47772715404088	9.73281110032744	2.03427692291006\\
-1.7364817766693	9.84807753012208	2.87266462599716\\
-1.00051552452256	9.99328336682784	2.03427692291006\\
-1.7364817766693	9.84807753012208	2.87266462599716\\
-2.35703625640545	9.04833900677433	3.36353673964078\\
-1.7364817766693	9.84807753012208	2.87266462599716\\
-0.879824626887142	9.30881127327472	3.36353673964078\\
};
 
\addplot3[area legend,solid,draw=white!70!black,fill=white!70!black,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.988078629690204	0.0568049161433889	0\\
0.967608570942698	0.258103436232049	0\\
0.907036441310434	0.451160771256708	0\\
0.80884207089748	0.628073131238181	0\\
0.67704554876589	0.781597703372509	0\\
0.517042640017166	0.90544917363814	0\\
0.335383882535024	0.994557048290469	0\\
0.13950640719478	1.0452732404715	0\\
-0.0625705391485089	1.05552142331444	0\\
-0.262573902568517	1.02488203500959	0\\
-0.452315521867431	0.95460945571413	0\\
-0.624027352857459	0.847580653081088	0\\
-0.770679493002587	0.708177398865611	0\\
-0.886267986454378	0.54210687867447	0\\
-0.966060626709845	0.356168039116747	0\\
-1.00679069370169	0.157973238130822	0\\
-1.00679069370169	-0.0443634058440431	0\\
-0.966060626709845	-0.242558206829969	0\\
-0.886267986454378	-0.428497046387692	0\\
-0.770679493002587	-0.594567566578833	0\\
-0.624027352857459	-0.73397082079431	0\\
-0.45231552186743	-0.840999623427353	0\\
-0.262573902568518	-0.911272202722815	0\\
-0.0625705391485098	-0.941911591027664	0\\
0.13950640719478	-0.931663408184722	0\\
0.335383882535024	-0.880947216003692	0\\
0.517042640017166	-0.791839341351362	0\\
0.67704554876589	-0.667987871085731	0\\
0.80884207089748	-0.514463298951404	0\\
0.907036441310434	-0.33755093896993	0\\
0.967608570942698	-0.144493603945272	0\\
0.988078629690204	0.0568049161433887	0\\
}--cycle;
\addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.0119213703097962	0.0568049161433889	0\\
0.0119213703097962	0.0568049161433889	1.02628687443136\\
};
 \addplot3 [color=black,only marks,mark=*,mark options={solid}]
 table[row sep=crcr] {%
0.0119213703097962	0.0568049161433889	1.02628687443136\\
};
 \end{axis}
\end{tikzpicture}%

==> fig/pivo-and-tango.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=0.5,
xmax=945.5,
y dir=reverse,
ymin=320,%was 0.5 before squeezing
ymax=1256.5,
hide axis,
axis x line*=bottom,
axis y line*=left,
height=0.9910\figurewidth,
width=\figurewidth
]
\addplot [forget plot] graphics [xmin=0.5,xmax=945.5,ymin=0.5,ymax=1256.5] {pivo-and-tango-1.png};
\addplot [color=red,line width=1.0pt,only marks,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
577.60558648838	1152.23398302401\\
512.769232042046	653.469469560336\\
658.974742797418	448.351470049845\\
829.463759505444	424.332374148593\\
844.737089826053	602.378489258472\\
516.10280947274	651.744182812105\\
498.999764942543	1166.57212069889\\
};
\label{addplot:pivo-and-tango0}
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
575.637595442593	1149.58678462071\\
575.637605004977	1149.58682040888\\
575.637632682918	1149.58688151937\\
575.637622222509	1149.58692595739\\
575.637682799343	1149.58673891201\\
575.637764802898	1149.58644418337\\
575.637883193158	1149.58608879772\\
575.638071330923	1149.58554451601\\
575.638259769843	1149.58495521983\\
575.638272666275	1149.5843501057\\
575.63827114871	1149.58353993358\\
575.638286485568	1149.58260987532\\
575.638288189817	1149.58152848397\\
575.638331408356	1149.57971265706\\
575.6381885206	1149.57809343016\\
575.638034443474	1149.57674373296\\
575.637788594557	1149.57555265684\\
575.637497134767	1149.57381663648\\
575.637265698196	1149.571896637\\
575.637086113444	1149.57000810447\\
575.636837080433	1149.56909855823\\
575.636601328169	1149.56818808941\\
575.636341026459	1149.56714436575\\
575.635886728952	1149.56536284315\\
575.635765317604	1149.56470237215\\
575.635656506952	1149.56434371331\\
575.635577076025	1149.56410364433\\
575.635440582669	1149.56370879169\\
575.635433888241	1149.56361991211\\
575.635449667566	1149.56348794275\\
575.63543233287	1149.56333982214\\
575.635410529376	1149.56331053637\\
575.635406259367	1149.56332741746\\
575.635395471128	1149.56333952993\\
575.635380303881	1149.56335665202\\
575.635358693789	1149.56338084318\\
575.635344281326	1149.56339406756\\
575.635332476589	1149.56340296689\\
575.63532328942	1149.56341549669\\
575.635312764752	1149.5634396342\\
575.635332377051	1149.56346911829\\
575.635359085086	1149.56351550405\\
575.63538078965	1149.56357911924\\
575.635399898244	1149.56362349556\\
575.635506990394	1149.56376381304\\
575.635626365483	1149.56392033835\\
575.635719982422	1149.56402922282\\
575.63582226061	1149.56420700441\\
575.635864204803	1149.56433537155\\
575.635923823873	1149.56445143163\\
575.635987009847	1149.56454027707\\
575.636050006816	1149.56461221851\\
575.636064713524	1149.56462172\\
575.63607742541	1149.56464140099\\
575.636091508063	1149.56466389106\\
575.636098623826	1149.56467220134\\
575.636131315442	1149.56469683181\\
575.636183993233	1149.56473074248\\
575.636226986037	1149.56477236967\\
575.636257656543	1149.56481199851\\
575.636283028179	1149.5648276299\\
575.63632153063	1149.56485234791\\
575.63639082392	1149.56489167117\\
575.636491699529	1149.56493621998\\
575.636510607377	1149.5649346827\\
575.636531209646	1149.5649357559\\
575.636557035989	1149.56493382826\\
575.636615625053	1149.56492487883\\
575.636679132577	1149.56482884032\\
575.636711380019	1149.56477920943\\
575.636719114067	1149.56476446394\\
575.636738406212	1149.56473601176\\
575.636762837101	1149.56471779549\\
575.636822836338	1149.56467293394\\
575.636894783921	1149.56461668648\\
575.636911946734	1149.5645969977\\
575.636934042758	1149.56457480541\\
575.636976989665	1149.56454506299\\
575.637063623957	1149.5645041178\\
575.637230876081	1149.56440553015\\
575.637335389112	1149.5643162584\\
575.637381534745	1149.56427834587\\
575.637478033348	1149.56419496173\\
575.637673678745	1149.5640404295\\
575.638044498363	1149.56377984234\\
575.638537109336	1149.56342760397\\
575.638803041956	1149.56320242652\\
575.639104433252	1149.56294234608\\
575.639441098335	1149.56265460631\\
575.639943984987	1149.56224395118\\
575.640643773737	1149.56171305897\\
575.64123399553	1149.56129059355\\
575.64147031047	1149.56114043165\\
575.64173894006	1149.5609565535\\
575.642055164536	1149.56072910808\\
575.642416108204	1149.56047496003\\
575.642526452362	1149.56035949839\\
575.642603385438	1149.56026318501\\
575.642680854333	1149.56015401625\\
575.642765875211	1149.56006363372\\
575.642772637733	1149.56003949238\\
575.642784790638	1149.56001066095\\
575.642793057419	1149.55998164048\\
575.64279983992	1149.55994150573\\
575.642801112926	1149.55993526657\\
575.642804282276	1149.55992437465\\
575.642805266272	1149.55991342756\\
575.642805479075	1149.55990231735\\
575.642789281264	1149.55989772849\\
575.642763517097	1149.55988144965\\
575.642749487402	1149.55986618471\\
575.642744414401	1149.55986021535\\
575.642741156942	1149.55985346288\\
575.642734394145	1149.5598452603\\
575.642710026329	1149.55982937767\\
575.642689201454	1149.55981568529\\
575.642684293896	1149.559810762\\
575.64268301507	1149.55979847057\\
575.642685789365	1149.55977395592\\
575.642683070577	1149.55976960175\\
575.642676760053	1149.55975971355\\
575.642673930797	1149.5597352709\\
575.642680028584	1149.55967893703\\
575.642715837195	1149.55957437476\\
575.642798066528	1149.5594870889\\
575.642830664406	1149.55943944936\\
575.642889512693	1149.55936895113\\
575.643013909973	1149.55926272651\\
575.643188993033	1149.559188278\\
575.643435601451	1149.55906368244\\
575.643544882761	1149.55902234606\\
575.643646393247	1149.55900486951\\
575.643806293214	1149.55900024656\\
575.644118716162	1149.5589775286\\
575.644611686119	1149.55894338542\\
575.645092302071	1149.55892140197\\
575.645205796145	1149.55891319722\\
575.645356498949	1149.55889731054\\
575.645574964352	1149.55885509821\\
575.645728554707	1149.55880003651\\
575.645917852352	1149.55871181499\\
575.645986574015	1149.55868175894\\
575.646037075624	1149.55866180081\\
575.646158586852	1149.55861666514\\
575.646204422262	1149.55858341324\\
575.646306359612	1149.55849115248\\
575.646408855575	1149.55840400748\\
575.646416339701	1149.55839464576\\
575.646424870391	1149.55837731195\\
575.646445990572	1149.55834061635\\
575.646498831628	1149.55827483515\\
575.646558149199	1149.55823708904\\
575.64658684427	1149.55821905297\\
575.646604012927	1149.55820923013\\
575.646631399508	1149.55819216501\\
575.646669316689	1149.55816388434\\
575.646680606612	1149.5581282964\\
575.646686140675	1149.55809937119\\
575.64668128618	1149.55808406927\\
575.646673509881	1149.55805771365\\
575.646675385511	1149.55805776338\\
575.646680968235	1149.55805763604\\
575.646696682143	1149.55805607305\\
575.646705587807	1149.55805991942\\
575.64671008418	1149.55806701388\\
575.646713701545	1149.5580706017\\
575.646724611028	1149.55807772261\\
575.646754478334	1149.55808824259\\
575.646807126273	1149.5580989453\\
575.646815725329	1149.55810753631\\
575.646829156217	1149.55812228751\\
575.646847304243	1149.55813330112\\
575.646876174403	1149.55814199845\\
575.646930668606	1149.55816177716\\
575.646952968916	1149.55817860132\\
575.646957339029	1149.55818506119\\
575.646957115917	1149.55818584592\\
575.646956516283	1149.55818665849\\
575.646955680846	1149.55818765522\\
575.646955123956	1149.55819111341\\
575.646932326584	1149.55820238739\\
575.646904104849	1149.55821295586\\
575.646881853386	1149.55821911966\\
575.646865720878	1149.5582221276\\
575.646846532659	1149.55822149537\\
575.646818999808	1149.55822479617\\
575.646779339476	1149.5582319892\\
575.646737716744	1149.5582341792\\
575.646702294794	1149.55821640663\\
575.646683628545	1149.55820773448\\
575.646652515667	1149.55819395988\\
575.646544200196	1149.5581480607\\
575.64647131881	1149.55810074386\\
575.646422458396	1149.55806676182\\
575.646373335273	1149.55802969429\\
575.646322627169	1149.55798419266\\
575.646308355185	1149.55797443394\\
575.646270993554	1149.55795546589\\
575.646247098146	1149.55794467762\\
575.64623234012	1149.55793534462\\
575.64622266368	1149.55792018197\\
575.646201908246	1149.55789365726\\
575.646124006702	1149.55784308538\\
575.646029728738	1149.55778440212\\
575.645911609347	1149.55768742435\\
575.645821641258	1149.55760179552\\
575.645753685463	1149.55752213485\\
575.645628539393	1149.55740166293\\
575.645579608029	1149.55733542336\\
575.64554335731	1149.55726205125\\
575.645512272232	1149.55718512987\\
575.645513768569	1149.55716313736\\
575.645516266659	1149.5571422102\\
575.645514539129	1149.55713758985\\
575.645512725909	1149.55713235361\\
575.645513411053	1149.55713241304\\
575.645517719013	1149.5571319272\\
575.645526419581	1149.55712607202\\
575.645529625882	1149.55712254424\\
575.658545414166	1149.55669307565\\
575.712079101755	1149.56140576197\\
575.780849500927	1149.58359141041\\
575.854456618808	1149.60540212167\\
575.932768719519	1149.6135590401\\
576.016376420612	1149.61483814099\\
576.128895302811	1149.63627338489\\
576.288326024807	1149.67148607887\\
576.496625124904	1149.71132357106\\
576.730309909773	1149.75658522243\\
576.947823722005	1149.79811781856\\
577.144419095207	1149.8261173934\\
577.381209809337	1149.84294087898\\
577.62299062278	1149.83895458633\\
577.868463863113	1149.81932832473\\
578.122808452013	1149.7661635947\\
578.413569083644	1149.67218270713\\
578.678615217417	1149.59258964998\\
578.98844912496	1149.50873215993\\
579.330746810852	1149.42182420743\\
579.692700578932	1149.31846171048\\
580.016891388957	1149.23680306367\\
580.349691163366	1149.16523246775\\
580.698174675971	1149.09261184612\\
581.083084240482	1148.98765248731\\
581.39609511476	1148.92784760976\\
581.727331885891	1148.86243718317\\
582.092874159117	1148.78615032535\\
582.490970454813	1148.69583086369\\
582.857236554599	1148.61296065582\\
583.247376922099	1148.5201733526\\
583.660560673965	1148.41643796226\\
584.095873839134	1148.30099410715\\
584.536988155867	1148.18620770219\\
584.998198376562	1148.06632234425\\
585.479161172473	1147.94291082784\\
585.980605765988	1147.81313176099\\
586.504976053662	1147.67834461403\\
587.049893133145	1147.53681112712\\
587.615518360665	1147.38929836547\\
588.201431351964	1147.23513250097\\
588.801822804495	1147.0703713602\\
589.422516155672	1146.89805189012\\
590.117006721568	1146.70325928682\\
590.850435908605	1146.49585628637\\
591.523298331284	1146.30223437048\\
592.280035803086	1146.08312139101\\
593.069719131637	1145.8528979686\\
593.882534589347	1145.61416380059\\
594.622922943065	1145.39118381419\\
595.414526227301	1145.15269702584\\
596.283056779419	1144.89199733427\\
597.179177691393	1144.62601883804\\
584.143635669092	1148.49616696603\\
584.133932946426	1148.48423174938\\
584.076928727605	1148.49278228184\\
583.984720125782	1148.51948783842\\
584.058167548333	1148.5190427038\\
584.124405567002	1148.52311608101\\
584.182142809001	1148.52991733403\\
584.242815283529	1148.53554459252\\
584.293669803593	1148.53451285515\\
584.348978003313	1148.52301498349\\
584.408126940402	1148.49520976493\\
584.46394195783	1148.46376709084\\
584.505444164365	1148.44268213553\\
584.547853659264	1148.42505543715\\
584.588147513135	1148.41268990157\\
584.621175628375	1148.4093188153\\
584.630847119342	1148.40552285158\\
584.637797778998	1148.40144143922\\
584.645417772219	1148.39683626789\\
584.654860244052	1148.39064052524\\
584.659978967655	1148.38760074408\\
584.666284922473	1148.38362989558\\
584.675949571984	1148.37925516146\\
584.68569359993	1148.37472082738\\
584.690060582306	1148.37461453982\\
584.695876905157	1148.37430985475\\
584.703698232249	1148.37353866075\\
584.71363232408	1148.37235177084\\
584.716086856991	1148.37331443757\\
584.71830521795	1148.3744376711\\
584.721244939801	1148.37579366548\\
584.725051678118	1148.37728614465\\
584.72536780656	1148.37756470029\\
584.725633577486	1148.37786104795\\
584.725771000844	1148.37809534205\\
584.725920044729	1148.37832093559\\
584.72610600237	1148.37863673083\\
584.726095417313	1148.37838005802\\
584.72602209376	1148.37802187244\\
584.725895862017	1148.37775057267\\
584.725782781917	1148.37758546453\\
584.725640185964	1148.37733824726\\
584.725396309508	1148.37690793461\\
584.725028030479	1148.37621887632\\
584.724801581251	1148.37558929882\\
584.724518782799	1148.37506551705\\
584.724128451368	1148.37439382186\\
584.723680260495	1148.37353502549\\
584.72256568406	1148.37218303383\\
584.720831621209	1148.37010765521\\
584.718910684231	1148.36788880335\\
584.71662296799	1148.36536279243\\
584.713925704054	1148.36282203107\\
584.710628266623	1148.35986425096\\
584.706459922832	1148.35595600366\\
584.701006072562	1148.35123714492\\
584.69440514638	1148.34543005602\\
584.686654381531	1148.33851531145\\
584.677480810581	1148.3303138765\\
584.66687885862	1148.32066624927\\
584.653742573292	1148.30931650554\\
584.638934083456	1148.29699265006\\
584.621806222188	1148.28306570429\\
584.6030625415	1148.26759099434\\
584.582842269454	1148.25259374389\\
584.561724503955	1148.23728083713\\
584.539517768739	1148.22161793971\\
584.515989849674	1148.2060010855\\
584.490663522382	1148.18933324311\\
584.464332477875	1148.17216683901\\
584.437474780546	1148.15412891654\\
584.409415247383	1148.13489028726\\
584.380396368597	1148.11439869824\\
584.34994874401	1148.0934023511\\
584.318649694604	1148.07184162064\\
584.286371826108	1148.04922273919\\
584.257844900778	1148.02711029329\\
584.230063788843	1148.00545209362\\
584.201024637668	1147.98373083055\\
584.169968168725	1147.96048296749\\
584.142051217504	1147.94079881558\\
584.113151003701	1147.92043860192\\
584.083579544995	1147.89923219589\\
584.052783128144	1147.87788837314\\
584.021532213083	1147.85678372663\\
583.989714594873	1147.83485001145\\
583.957461221394	1147.81225295441\\
583.924463130548	1147.78912427477\\
583.890558724575	1147.76648338082\\
583.855237303048	1147.74358555994\\
583.818678666607	1147.720293465\\
583.780490159955	1147.69575104577\\
583.743840272099	1147.67201638189\\
583.705596607962	1147.64706617384\\
583.666940906254	1147.62241042229\\
583.627310165392	1147.59720185428\\
583.589308651851	1147.57270985692\\
583.550674987823	1147.54718765391\\
583.511341166032	1147.52085278514\\
583.471061034364	1147.4941417096\\
583.431682206238	1147.47129720657\\
583.391380824172	1147.44789654341\\
583.350159624323	1147.42407741921\\
583.307880131002	1147.39974383601\\
583.266254532068	1147.37542337929\\
583.223375407684	1147.35060041611\\
583.17929650819	1147.32537817443\\
583.134381436381	1147.29977834685\\
583.092852002359	1147.27384326054\\
583.050517673123	1147.24701271039\\
583.007513033044	1147.21944707155\\
582.963126152544	1147.19168502917\\
582.922225176947	1147.16530982936\\
582.880682347616	1147.13820386655\\
582.838618847908	1147.11048796478\\
582.795894282003	1147.08234104666\\
582.758717369419	1147.05473070098\\
582.720795381805	1147.02671153837\\
582.682050712423	1146.99775416938\\
582.642556592205	1146.96813944121\\
582.608785896876	1146.94091947352\\
582.574248269333	1146.91326949409\\
582.538378758887	1146.88540531911\\
582.501761248448	1146.8572492656\\
582.468526889712	1146.83109207526\\
582.434499024497	1146.8043807867\\
582.400176071049	1146.77679105303\\
582.364846902992	1146.74884201994\\
582.337912500234	1146.7220027263\\
582.310442212354	1146.69431576876\\
582.282636807765	1146.66582327574\\
582.254091260873	1146.63670406249\\
582.22884770439	1146.6103649557\\
582.203050704936	1146.58329892285\\
582.176704540234	1146.55566955283\\
582.1496563297	1146.52739177903\\
582.130328991265	1146.50423015109\\
582.110849063415	1146.48056080658\\
582.0905914017	1146.45631710785\\
582.069664429461	1146.43169715223\\
582.049496445056	1146.40906761546\\
582.028902072575	1146.38557644357\\
582.007947532398	1146.36133729366\\
581.98642152259	1146.33664106078\\
581.967657438424	1146.3167762762\\
581.948415292956	1146.2961753735\\
581.929045838241	1146.27468138118\\
581.909485548018	1146.25262223452\\
581.891114566824	1146.23418581171\\
581.872437197245	1146.21550752674\\
581.852927713156	1146.19659347723\\
581.832576919068	1146.17720812558\\
581.81427012982	1146.16100303037\\
581.79572560212	1146.1442246423\\
581.77682950729	1146.12680354242\\
581.757155639883	1146.10924607947\\
581.74134660084	1146.09335307818\\
581.725404491209	1146.07718328439\\
581.70937831076	1146.06053499611\\
581.693190432806	1146.04326529321\\
581.681588431561	1146.03017581992\\
581.668638269889	1146.01626619642\\
581.65539251151	1146.00185675964\\
581.641836811854	1145.98709432175\\
581.631155080816	1145.97425135931\\
581.620122626461	1145.96072508365\\
581.60770438972	1145.9463109672\\
581.594678915968	1145.93160130521\\
581.587248886932	1145.92183383493\\
581.580025848858	1145.9120574868\\
581.572740616385	1145.90187654948\\
581.564690698145	1145.89113488124\\
581.558725116262	1145.88330160444\\
581.552426856245	1145.8750070616\\
581.545968618884	1145.86659900321\\
581.539385845241	1145.85777169044\\
581.535038907518	1145.85141076896\\
581.529944342904	1145.8444495436\\
581.524450481502	1145.83705726271\\
581.519292232222	1145.82960761019\\
581.517444663926	1145.82573844758\\
581.515622898518	1145.82185013614\\
581.51381637588	1145.81779844469\\
581.511553194322	1145.81327814687\\
581.51039203081	1145.81096016393\\
581.509334651452	1145.80856116493\\
581.508299875242	1145.80610992212\\
581.507201044114	1145.80350854308\\
581.506374023118	1145.80141475794\\
581.505411041245	1145.7990282095\\
581.504366309571	1145.79631765605\\
581.503315183639	1145.79349641144\\
581.502556986657	1145.79115852624\\
581.5016623322	1145.78853467586\\
581.50050744824	1145.78557194142\\
581.499542005229	1145.78265431518\\
581.499147216301	1145.7792898563\\
581.498755955092	1145.77587197862\\
581.498349544213	1145.77220352338\\
581.497689258903	1145.76804510583\\
581.497557070611	1145.76366443508\\
581.497574518037	1145.75955764753\\
581.497744722548	1145.75582982762\\
581.497869968944	1145.75187927406\\
581.498294030077	1145.74771034638\\
581.498696242816	1145.74306640847\\
581.499045038893	1145.73829245995\\
581.499528727842	1145.73348754615\\
581.500199234155	1145.72947196704\\
581.50088861474	1145.72538427357\\
581.501412716428	1145.72086089916\\
581.501976327432	1145.71608460492\\
581.502399882464	1145.71341099883\\
581.502856578441	1145.71069468796\\
581.503391874826	1145.70800287437\\
581.504026396214	1145.70524375493\\
581.504549634609	1145.70303826834\\
581.505156940973	1145.70068588242\\
581.50588169802	1145.69819611982\\
581.506631777271	1145.69561261913\\
581.507291723697	1145.69269598146\\
581.507997407217	1145.68943091656\\
581.508736050476	1145.6856633882\\
581.509511969669	1145.68166240623\\
581.509724836688	1145.67881503266\\
581.509954175976	1145.67583529527\\
581.5101301499	1145.67266759913\\
581.510157341182	1145.66943136348\\
581.509903203377	1145.666528717\\
581.509652100969	1145.66332648405\\
581.509416288116	1145.66010377256\\
581.509038246237	1145.65675698326\\
581.508168275839	1145.6545479642\\
581.507305540426	1145.65232705315\\
581.506413576525	1145.64995858113\\
581.50530972171	1145.64726705181\\
581.504167675898	1145.64588952324\\
581.502980081088	1145.64444943596\\
581.501178008348	1145.64261384786\\
581.499125050737	1145.64064980235\\
581.495786248218	1145.63805066156\\
581.492300655384	1145.63546763608\\
581.488473879797	1145.63252951456\\
581.483806364431	1145.62919003683\\
581.477467440873	1145.62453659598\\
581.470789063984	1145.61968637505\\
581.463994794367	1145.61442673729\\
581.457445338355	1145.60919496932\\
581.447023083969	1145.59644401769\\
581.436002675726	1145.58399430524\\
581.424720310455	1145.57146432197\\
581.413008743053	1145.55870675449\\
581.40327926492	1145.54440110793\\
581.393523133674	1145.52993913203\\
581.383036241567	1145.51539699872\\
581.371913210516	1145.50060807646\\
581.362587896589	1145.48647631863\\
581.352790538239	1145.47228052499\\
581.3428113095	1145.45782234946\\
581.332948358229	1145.44304121554\\
581.325766923215	1145.43093354059\\
581.318126969473	1145.4187680607\\
581.310593976354	1145.40621150294\\
581.303055724905	1145.39328946725\\
581.29683265514	1145.38347603569\\
581.289618428054	1145.37293313178\\
581.281949065327	1145.36210326545\\
581.274010650948	1145.3510381965\\
581.267889335958	1145.34186189826\\
581.261965272584	1145.33279637716\\
581.255518967581	1145.32313131915\\
581.246964441321	1145.31161963735\\
581.239951348384	1145.30157694879\\
581.233226613133	1145.29175551918\\
581.226234898594	1145.28148083712\\
581.218984501342	1145.27084865963\\
581.213065467831	1145.26144172398\\
581.206564659161	1145.25132233247\\
581.200023617297	1145.24101634719\\
581.193843856023	1145.23091251253\\
581.189853890059	1145.22371821949\\
581.185788208751	1145.21655990116\\
581.180185447839	1145.20809855578\\
581.173560232555	1145.19921655706\\
581.167562354013	1145.19208514418\\
581.160379390721	1145.1840611404\\
581.153427190718	1145.17587115036\\
581.14203897415	1145.16538231656\\
581.123149321062	1145.15373091208\\
581.094419337412	1145.13229378159\\
581.045004801438	1145.08564626809\\
580.990636187889	1145.0232858525\\
580.918709600385	1144.95062824573\\
580.812065109152	1144.88309297021\\
580.674599630733	1144.8074476403\\
580.516218445789	1144.70673079719\\
580.355179471564	1144.59858895606\\
580.168179246004	1144.47125164887\\
579.952950497558	1144.32341676237\\
579.708771092505	1144.16630616864\\
579.436549403368	1144.00069494067\\
579.135292457708	1143.81105005729\\
578.802584232948	1143.6075606869\\
578.430158934286	1143.41055169243\\
578.019831729337	1143.21226538789\\
577.58362614583	1143.01395365176\\
577.116378046111	1142.81741559476\\
576.617433262547	1142.63794485598\\
576.102753155627	1142.47570934669\\
575.553792157268	1142.33129128284\\
574.979496926596	1142.19768738423\\
574.391072149733	1142.07814915754\\
573.790300224582	1141.96445761381\\
573.174753491753	1141.85176371769\\
572.56623795863	1141.72055013442\\
571.992902375221	1141.57875461942\\
571.463981867582	1141.42034297913\\
570.963222835144	1141.23592750351\\
570.475871335892	1141.02154568998\\
570.004656278934	1140.79568340508\\
569.539826286395	1140.5626748443\\
569.079787812576	1140.33022226863\\
568.628656075767	1140.1046589061\\
568.181873123528	1139.84585205175\\
567.726423861951	1139.54672684804\\
567.25794795418	1139.21023267542\\
566.784080816907	1138.84208048925\\
566.314374863836	1138.43600749336\\
565.840720047516	1138.00052491314\\
565.417719041762	1137.55783636855\\
565.046640965798	1137.1120586824\\
564.65400421696	1136.62499740073\\
564.243752358151	1136.11825865592\\
563.797580550777	1135.61960369578\\
563.311904172438	1135.13367669794\\
562.806335604658	1134.64907478496\\
562.263558580497	1134.13364256569\\
561.702399918371	1133.59628426644\\
561.144825100373	1133.05620035539\\
560.595143726123	1132.49977996517\\
560.110967396581	1131.91071068424\\
559.624588639268	1131.30927722823\\
559.128846988502	1130.72322107557\\
558.625818241299	1130.17355554458\\
558.105356324886	1129.6675956897\\
557.561880829133	1129.16286747003\\
557.011198861291	1128.59253668543\\
556.463782631171	1127.97579284377\\
555.935101364785	1127.28868106176\\
555.390739520915	1126.58752848274\\
554.824630877189	1125.87613765945\\
554.247935468971	1125.14100618087\\
553.637526855645	1124.3478255938\\
552.96613643561	1123.48457517862\\
552.306303505192	1122.63390770562\\
551.676856469326	1121.87063501561\\
551.079286574839	1121.18612526248\\
550.477696359008	1120.49055357329\\
549.86258255112	1119.78567538619\\
549.226307083099	1119.06995483466\\
548.573961133645	1118.34161951216\\
547.912313276604	1117.60265381806\\
547.242951870568	1116.85407404808\\
546.564999311877	1116.09620905577\\
545.878956098265	1115.32769781593\\
545.184157341801	1114.54795998717\\
544.480050212241	1113.75852104137\\
543.685247887978	1112.86901133481\\
542.879234311177	1111.96634504863\\
542.064558077837	1111.0543453756\\
541.237093658203	1110.12690739579\\
540.401607256139	1109.18927407435\\
539.557205982943	1108.24159389374\\
538.702179068111	1107.28350271086\\
537.837744992645	1106.31470456208\\
536.961350384089	1105.33134594672\\
536.076910547309	1104.33438495479\\
535.185264744156	1103.32804020093\\
534.284079572823	1102.31310591075\\
533.372664127563	1101.287115922\\
532.510132406932	1100.40679826723\\
531.638020142563	1099.51517378512\\
530.755286210288	1098.61329238043\\
529.862331997782	1097.70185894913\\
567.181083881959	1139.51049445125\\
567.176283562454	1139.51413707295\\
567.174612185136	1139.51245187045\\
567.175082072666	1139.50549564303\\
567.179569841864	1139.47564691917\\
567.180182317092	1139.44686588304\\
567.174545064861	1139.43451917887\\
567.168762510481	1139.40810623275\\
567.163560533582	1139.38280747975\\
567.155448543519	1139.3604393481\\
567.150230974265	1139.33422108867\\
567.150217941917	1139.30548860559\\
567.151267508001	1139.3060576015\\
567.151454576866	1139.30844039755\\
567.151862073335	1139.30854730925\\
567.153043949318	1139.30921297616\\
567.151760976883	1139.31064042287\\
567.151377477407	1139.31084496505\\
567.151325371703	1139.31194701944\\
567.152320792024	1139.31139546406\\
567.152971307128	1139.31068502167\\
567.152109675334	1139.31184103586\\
567.149772235668	1139.31508461205\\
567.149147117341	1139.315986525\\
567.149240764586	1139.31572985172\\
567.14961148647	1139.31531915717\\
567.149614727535	1139.31548753868\\
567.149640715431	1139.31557095045\\
567.149596504229	1139.31607877104\\
567.149072463588	1139.31672567696\\
567.148855755366	1139.31693678581\\
567.148555793775	1139.31739471674\\
567.148443476738	1139.31793089161\\
567.148424649964	1139.31830225591\\
567.149743182925	1139.31538919477\\
567.15379009807	1139.30345444198\\
567.154593439373	1139.30161397614\\
567.154787144035	1139.30112993334\\
567.15791714831	1139.28827212312\\
567.166312115094	1139.25377557278\\
567.181440292487	1139.24819171038\\
567.187113635121	1139.2478808873\\
567.186911722706	1139.24810818129\\
567.186371299806	1139.24839151173\\
567.18623535484	1139.2486128893\\
567.186348235919	1139.24917375345\\
567.18640869567	1139.24946452786\\
567.186463223086	1139.24977072222\\
567.186623427711	1139.25033054947\\
567.187465011772	1139.25198659307\\
567.193391043492	1139.25885067897\\
567.197669992467	1139.26413444589\\
567.198431628348	1139.26598437582\\
567.203424353833	1139.28894340116\\
567.211198361795	1139.32608620273\\
567.22252894449	1139.35552633817\\
567.228618437338	1139.36293301315\\
567.239499761214	1139.36915607821\\
567.247441567918	1139.38917085865\\
567.245635950802	1139.39981982164\\
567.245901667108	1139.39884896307\\
567.246349349747	1139.39894745089\\
567.246208511951	1139.39980484961\\
567.244457427738	1139.40123916984\\
567.244287727197	1139.40121603803\\
567.244106894176	1139.40110521198\\
567.238377649756	1139.40085096965\\
567.234619189703	1139.40042949292\\
567.233509875141	1139.40677553225\\
567.218377975055	1139.40893031799\\
567.214600791537	1139.40892065772\\
567.213492639042	1139.40942965009\\
567.207300561113	1139.41332998767\\
567.205207230178	1139.41437592961\\
567.204646369829	1139.4141316126\\
567.194132419893	1139.41008044657\\
567.175701209504	1139.41039503483\\
567.155479210111	1139.41893411572\\
567.130901171773	1139.42906075626\\
567.107437636254	1139.43748500316\\
567.081068534162	1139.44437106609\\
567.050677853647	1139.4513890226\\
567.02266451943	1139.45932237691\\
566.997534377582	1139.46846622724\\
566.976412494846	1139.47630968481\\
566.956414251044	1139.48275887011\\
566.935388983029	1139.490029055\\
566.913226462988	1139.49856544176\\
566.890529806959	1139.5077604799\\
566.866918967186	1139.51776291547\\
566.84285632689	1139.52565469238\\
566.818205920913	1139.5331825979\\
566.796871271159	1139.5378245008\\
566.77561201542	1139.54338066676\\
566.754333756922	1139.54999499368\\
566.732814687052	1139.55584312959\\
566.708318790372	1139.56831594099\\
566.683332988614	1139.58169205419\\
566.657750110738	1139.59663884085\\
566.632058898815	1139.61311735545\\
566.624766524886	1139.62050443248\\
566.618678441051	1139.62572981269\\
566.612582205035	1139.63098305842\\
566.605050301245	1139.63773336097\\
566.607265477668	1139.63679917891\\
566.609884313386	1139.63600820316\\
566.613031385533	1139.63461968581\\
566.617288337463	1139.63181591843\\
566.630336142016	1139.62421439104\\
566.645406815974	1139.61676475223\\
566.662070339518	1139.60965304158\\
566.680030074773	1139.60258508804\\
566.696625206543	1139.59468882392\\
566.714583795185	1139.58612595858\\
566.733853463304	1139.57793049475\\
566.75453433766	1139.57080030099\\
566.763612720067	1139.56737407047\\
566.774554221342	1139.56313723588\\
566.786701310135	1139.55678673362\\
566.79881986582	1139.55042952835\\
566.817924263817	1139.5461087942\\
566.837667109186	1139.54300035199\\
566.8580677006	1139.54066571385\\
566.879370084332	1139.53630231933\\
566.908019563186	1139.53165312637\\
566.938034145208	1139.5279074276\\
566.969686743449	1139.52522022418\\
567.002871091005	1139.52375863889\\
567.037424427353	1139.52188538297\\
567.068853195677	1139.51807734137\\
567.101657654366	1139.51470745562\\
567.134565574216	1139.51243750678\\
567.165524005213	1139.50978010966\\
567.197690109384	1139.50770949952\\
567.230451289509	1139.50345478463\\
567.263619974179	1139.49869681756\\
567.286012475667	1139.4952999659\\
567.309232695434	1139.4927681018\\
567.333080815278	1139.49114092932\\
567.357278434641	1139.48903472848\\
567.37041771052	1139.48487517883\\
567.383774113795	1139.48077817627\\
567.397199346544	1139.47704021687\\
567.410794261784	1139.47412878782\\
567.415767241223	1139.47318497543\\
567.420940896929	1139.47111912885\\
567.426437549135	1139.46860127821\\
567.43230771614	1139.46635562719\\
567.433477406841	1139.46577660719\\
567.434618272318	1139.46540506952\\
567.43583150354	1139.46483322465\\
567.437201683125	1139.46369950487\\
567.437208168818	1139.46362695364\\
567.437209037093	1139.46359456151\\
567.437205541672	1139.46358943784\\
567.437200787065	1139.46358958983\\
567.43710472333	1139.46358456971\\
567.436951511919	1139.46355615131\\
567.436707572526	1139.46360773666\\
567.436313011582	1139.46382357922\\
567.43606056828	1139.46413768304\\
567.435732236027	1139.46450466322\\
567.43530824639	1139.46470812005\\
567.434685274999	1139.46508166358\\
567.434617386708	1139.46520615213\\
567.434491695022	1139.46553238613\\
567.434273420059	1139.46614857567\\
567.434091058533	1139.46649613511\\
567.43411601476	1139.46648772216\\
567.434160298871	1139.46649582542\\
567.434252243292	1139.46655809083\\
567.434461186682	1139.4668112782\\
567.434470327308	1139.46691854993\\
567.434471298892	1139.46692660997\\
567.434476368415	1139.46695119713\\
567.434502285776	1139.46703984658\\
567.434496119985	1139.46704051963\\
567.434485731571	1139.46705798581\\
567.434480531902	1139.46705910392\\
567.434477633539	1139.46705776874\\
567.434473845053	1139.4670583658\\
567.434476303816	1139.46706828207\\
567.434485688348	1139.46710129833\\
567.434505401682	1139.46713731603\\
567.434513125188	1139.46713326155\\
567.434524637181	1139.46712861002\\
567.434543064016	1139.46713182852\\
567.434579852614	1139.46715111817\\
567.434597769315	1139.46716815543\\
567.43462131436	1139.46716026354\\
567.434667193948	1139.46711405788\\
567.434729269601	1139.46706828635\\
567.434741731328	1139.46704123496\\
567.434755615162	1139.46702889245\\
567.434773879078	1139.46701212641\\
567.434809196408	1139.46694817242\\
567.434809641469	1139.4669472063\\
567.43481060759	1139.46694765136\\
567.434819682668	1139.46696354344\\
567.434839917062	1139.46700097232\\
567.434849209209	1139.46700876636\\
567.43485218357	1139.46701247885\\
567.43486192624	1139.46702692174\\
567.434898530544	1139.46709999925\\
567.434925603783	1139.46714292086\\
567.434975500325	1139.46720748236\\
567.435032789072	1139.46722040529\\
567.435125601766	1139.46725027857\\
567.435258416338	1139.46732551585\\
567.435284420146	1139.46732754024\\
567.435333317794	1139.46734596683\\
567.435416887029	1139.46733234852\\
567.435434575736	1139.46734225387\\
567.435481481531	1139.46738025796\\
567.43560110171	1139.46749684844\\
567.435865939051	1139.46778632472\\
567.435881103922	1139.46779916643\\
567.435898857703	1139.46779621915\\
567.435927759874	1139.46779957872\\
567.435997163133	1139.46781925358\\
567.435999914963	1139.46782344913\\
567.436014048639	1139.46784869843\\
567.436029061515	1139.46785678553\\
567.436042950811	1139.467852058\\
567.436064645074	1139.46785326826\\
567.436050685242	1139.46786323347\\
567.436035558607	1139.46790369655\\
567.436026462155	1139.46796157689\\
567.436026462155	1139.46796157689\\
567.436027205745	1139.46796250502\\
567.436031743284	1139.46797045105\\
567.436045290828	1139.4680071418\\
567.43604630611	1139.46807612161\\
567.436046925016	1139.46811036999\\
567.436049307782	1139.46811790896\\
567.436055717953	1139.46814721273\\
567.436056461543	1139.46814814086\\
567.43605757966	1139.46815334053\\
567.436062345192	1139.46816841847\\
567.436064722496	1139.46816834248\\
567.436066133678	1139.46816782142\\
567.436066806733	1139.46817398721\\
567.436073075833	1139.46821376632\\
567.436094542577	1139.46831207697\\
567.436103927108	1139.46834509323\\
567.436114261374	1139.46835570964\\
567.436131885008	1139.46837846763\\
567.436175170699	1139.4684446683\\
567.436175398692	1139.46845180021\\
567.436180392217	1139.46847401007\\
567.436183958173	1139.46847389607\\
567.436190791556	1139.46847177384\\
567.436230152677	1139.46845242957\\
567.43630793611	1139.46845137082\\
567.436404602364	1139.46846779441\\
567.436524786351	1139.46843825124\\
567.436583887644	1139.46838876722\\
567.436659488992	1139.46834922656\\
567.436757913643	1139.46833132577\\
567.436864458177	1139.46834410194\\
567.436933177456	1139.46834238107\\
567.437037371522	1139.46828907579\\
567.43713094372	1139.4682384898\\
567.437225503887	1139.46821880877\\
567.437323575862	1139.46822709632\\
567.437465655269	1139.46827205277\\
567.437626872327	1139.46827546602\\
567.437821251942	1139.46821451822\\
567.438077235312	1139.46817492246\\
567.438329066593	1139.46814688215\\
567.438622251323	1139.46818415238\\
567.439015250514	1139.46827677319\\
567.43932167286	1139.46822937768\\
567.439753207646	1139.46818750151\\
567.440244956853	1139.46819795832\\
567.440908008017	1139.4682890853\\
567.441413023101	1139.46846141584\\
567.441973334605	1139.4685620145\\
567.442637096109	1139.46850414746\\
567.443445395785	1139.46850115315\\
567.444485721972	1139.46861734322\\
567.445095875869	1139.46881058596\\
567.445820895338	1139.46912057118\\
567.44642042143	1139.46920468593\\
567.446843544217	1139.46934631814\\
567.447372788801	1139.46963638483\\
567.44810562511	1139.47017600239\\
567.449161006206	1139.4711874428\\
567.450575834922	1139.4727456778\\
567.451866618729	1139.47392236148\\
567.45356435752	1139.4754867827\\
567.455760785533	1139.47782961678\\
567.458611324525	1139.4812643035\\
567.461672120243	1139.48491881934\\
567.464490508162	1139.4876529885\\
567.467438931037	1139.49031589221\\
567.470601173745	1139.49257311723\\
567.47463338519	1139.49607902\\
567.48006187478	1139.50138172412\\
567.485725206362	1139.50648225863\\
567.488568631734	1139.50797483445\\
567.49199179529	1139.50982582694\\
567.496489824808	1139.51261291331\\
567.501676576807	1139.51637604273\\
567.507434162191	1139.52092622547\\
567.509085578946	1139.52192003963\\
567.511181047787	1139.52312954056\\
567.51385314579	1139.52492030057\\
567.514354042985	1139.5254625733\\
567.515017623993	1139.52629235255\\
567.515714297022	1139.52706300842\\
567.516291989204	1139.52746908515\\
567.516453532103	1139.52751246751\\
567.516678252858	1139.52759666538\\
567.51702580161	1139.52781591312\\
567.517422894227	1139.52812591068\\
567.517428614955	1139.52812620375\\
567.517439459355	1139.52812300139\\
567.517453055586	1139.52812399459\\
567.517483895462	1139.52813585926\\
567.517486424761	1139.52814053787\\
567.517491998957	1139.5281436913\\
567.517505063203	1139.52812804337\\
567.517518724506	1139.52811618392\\
567.517513307768	1139.52812540007\\
567.513992950715	1139.52966577892\\
567.483865327529	1139.53822024885\\
567.434003409657	1139.5539322418\\
567.353453469858	1139.60780479536\\
567.24061164643	1139.71749778031\\
567.093765700265	1139.86288912691\\
566.90859725864	1140.01066307045\\
566.677483471847	1140.13648208139\\
566.392946644594	1140.23339032131\\
566.04852877577	1140.31446336143\\
565.646557453201	1140.39239620421\\
565.196572110981	1140.47177924207\\
564.708156632217	1140.5713710924\\
564.219664014695	1140.67129309799\\
563.683995171787	1140.77582188525\\
563.121123577681	1140.90042307266\\
562.519489266729	1141.05075992625\\
561.878618217079	1141.20611988466\\
561.20702982026	1141.34487987065\\
560.504036109757	1141.4568642441\\
559.785677015913	1141.5443460153\\
559.06362190839	1141.61645182457\\
558.345899614779	1141.67345744539\\
557.636529922347	1141.71631279757\\
556.937617040487	1141.74618552794\\
556.254598137032	1141.76229108842\\
555.599855916584	1141.7843037932\\
554.964811709281	1141.80664338461\\
554.343940597524	1141.82014121126\\
553.723134120881	1141.81072501856\\
553.102250728313	1141.75314203238\\
552.494181077951	1141.63738365134\\
551.915588635845	1141.48631935541\\
551.364539139576	1141.32560477267\\
550.838525366179	1141.15518607512\\
550.371627627684	1140.97308043046\\
549.891024530845	1140.75063523735\\
549.428493441121	1140.49457852611\\
548.992873256797	1140.19360933151\\
548.582486838859	1139.84479398917\\
548.180445830534	1139.41854639102\\
547.818209392988	1138.96039403535\\
547.472060649163	1138.47282576503\\
547.123592762381	1137.95784726052\\
546.766994219579	1137.39555310869\\
546.411229292294	1136.80271657142\\
546.054927484273	1136.17462482016\\
545.694842527484	1135.50951827077\\
545.315123531924	1134.73694663189\\
544.944495881505	1133.95473272273\\
544.603343451006	1133.22410713839\\
544.24631558488	1132.42627255991\\
543.905044983815	1131.66642834242\\
543.557326243921	1130.90601422819\\
543.209080085779	1130.18581471524\\
542.796984402876	1129.39674695709\\
542.378230727681	1128.60724451641\\
542.002565532431	1127.88803171769\\
541.636658103103	1127.17872412931\\
541.232644098268	1126.3914648142\\
540.840599599556	1125.58922557359\\
540.456964845081	1124.77826943686\\
540.103353279452	1124.02403730091\\
539.702365657303	1123.17806126827\\
539.318229903495	1122.37273826995\\
538.927842914728	1121.54363406302\\
538.528778431845	1120.69362572844\\
538.155595349818	1119.87343526985\\
537.75443491063	1118.9807310836\\
537.355611539189	1118.0865433838\\
536.963595099029	1117.20990707232\\
536.60856542698	1116.38750854742\\
536.254297224229	1115.51369962304\\
535.934177026798	1114.64621144747\\
535.652325958003	1113.78894164091\\
535.367657254781	1112.86556724748\\
535.110583083195	1111.94480130404\\
534.892576542078	1111.06264126662\\
534.704056527761	1110.17779283071\\
534.523972724677	1109.16307633477\\
534.353228451004	1108.12029644828\\
534.191657179522	1107.0716680696\\
534.04139005927	1106.02650683439\\
533.906149878661	1104.97424004007\\
533.771820505251	1103.87099118369\\
533.655247062426	1102.72677825673\\
533.544627558777	1101.53429295896\\
533.407594214302	1100.28104171674\\
533.269353174916	1098.9842951933\\
533.134537110768	1097.65577920851\\
533.005919382052	1096.30774735223\\
532.882829131152	1094.96361099297\\
532.731919346386	1093.63482513262\\
532.529942230056	1092.33104648646\\
532.272202829051	1091.0320203578\\
531.973584282977	1089.72819751491\\
531.639294650263	1088.4251837475\\
531.282791069125	1087.13513479077\\
530.940162612391	1085.98921392648\\
530.583329588232	1084.88824245531\\
530.169912928398	1083.75436049472\\
529.774579618795	1082.73271312933\\
529.386607205533	1081.69739542835\\
528.984396843164	1080.58509065404\\
528.589446235624	1079.4370139109\\
528.175919559677	1078.26782974426\\
527.75790613376	1077.16398989466\\
527.341655340121	1076.06901484132\\
526.877087728794	1074.8191235811\\
526.415050594726	1073.54655347923\\
525.954860034366	1072.2656428742\\
525.496178026884	1070.99815523789\\
525.061932942919	1069.76306178709\\
524.670390565523	1068.56277135329\\
524.325972962893	1067.37350896447\\
524.018269224018	1066.18303483005\\
523.748165518311	1065.04604687136\\
523.521454422689	1063.95031655694\\
523.320767746144	1062.88202933213\\
523.13473920457	1061.83354122808\\
522.934505863861	1060.79819405757\\
522.724459421539	1059.78610122146\\
522.492572833202	1058.78484994694\\
522.249039111122	1057.79456367713\\
521.997245859561	1056.80097375206\\
521.742431586393	1055.80739282892\\
521.475590741911	1054.80040153365\\
521.194102337554	1053.76929679904\\
520.880178467765	1052.70839523411\\
520.558465433639	1051.63127111149\\
520.246134668062	1050.55749471142\\
519.950018533493	1049.51832101728\\
519.677454197799	1048.53369942012\\
519.435168411381	1047.60365094852\\
519.207549632659	1046.69665678917\\
518.967423006014	1045.8245019812\\
518.696334306363	1044.97644132421\\
518.429713655289	1044.16124949266\\
518.159705422739	1043.36532947162\\
517.8903194139	1042.58839696503\\
517.588787800535	1041.82533503466\\
517.323252299849	1041.08952687601\\
517.103852703002	1040.34584331278\\
516.907814137651	1039.57636291895\\
516.683104720771	1038.71172257972\\
516.438396047026	1037.82177296556\\
516.169036816363	1036.89905904559\\
515.895130562185	1035.94523411612\\
515.570329898199	1034.88711710775\\
515.245565732155	1033.81525359314\\
514.93193078676	1032.73540011491\\
514.633397892425	1031.64212571993\\
514.283812091234	1030.4423406901\\
513.923083986418	1029.23810670031\\
513.57897585409	1028.06019240936\\
513.302554349323	1026.92573284552\\
513.093521424348	1025.79539007474\\
512.968026371148	1024.69636316173\\
512.896078591884	1023.62751287392\\
512.835271774857	1022.5736699896\\
512.735128965605	1021.48886110695\\
512.608763221643	1020.40642877945\\
512.466239825863	1019.3298854661\\
512.33611541687	1018.25565296616\\
512.189916056913	1017.13606070812\\
512.036665647209	1016.0001689903\\
511.875200677811	1014.84826630766\\
511.723309004904	1013.67519589172\\
511.58070467574	1012.44688148801\\
511.466605671565	1011.19813820472\\
511.379099623621	1009.94418131806\\
511.307671942871	1008.68483293635\\
511.240051729191	1007.37843449701\\
511.161519956221	1006.04955466947\\
511.097430744971	1004.74319946144\\
511.065613484321	1003.47814137467\\
511.043173324401	1002.2067409017\\
511.018343632599	1000.95814041455\\
510.989694796748	999.728711306933\\
510.960845813279	998.504455474548\\
510.929604953546	997.245874681346\\
510.894743797919	995.963852166123\\
510.859728051578	994.660199961608\\
510.824402436028	993.314815237372\\
510.785397348976	991.938063315319\\
510.741497016831	990.53360025593\\
510.701733366198	989.119303258322\\
510.658144529776	987.694212231836\\
510.620498757218	986.235515954396\\
510.604231699071	984.776437039874\\
510.614664411908	983.330969557096\\
510.633751107125	981.882742885791\\
510.623934279895	980.372931272963\\
510.631266395997	978.854651689834\\
510.691897596416	977.386774880048\\
510.791726005775	975.966842666803\\
510.930612248044	974.596093159411\\
511.094131810971	973.248993178471\\
511.28640438676	971.922680995515\\
511.498680106708	970.617154566182\\
511.710817605778	969.318619452426\\
511.934746341658	968.016128277204\\
512.167893502627	966.703998622322\\
512.401956914963	965.387419084137\\
512.621043018931	964.073393468411\\
512.847298026209	962.73945352323\\
513.080343802537	961.380440652315\\
513.301755915762	960.015543843822\\
513.528548105412	958.657435288803\\
513.753637512857	957.303470502054\\
513.967544926867	955.944410736695\\
514.171150507519	954.564434041867\\
514.350418273172	953.194944690832\\
514.50713876053	951.86050901992\\
514.640954050688	950.57089347378\\
514.746425731405	949.305097992846\\
514.831030063523	948.067353666796\\
514.904370810977	946.852453135441\\
514.966505124102	945.643127227072\\
514.997483570152	944.408955310673\\
515.019038252936	943.155844985743\\
515.033435477776	941.880605400468\\
515.045648231725	940.576814120241\\
515.055162990581	939.238650551615\\
515.068137074682	937.874347824386\\
515.075339146957	936.480515315295\\
515.076074869376	935.068544634708\\
515.045356410765	933.667418251604\\
514.996829853929	932.288800395419\\
514.948964028881	930.918225857103\\
514.914841176152	929.553532554651\\
514.905603595521	928.217392493763\\
514.92981266616	926.900576571715\\
514.977459989472	925.600160684872\\
515.047992340053	924.307176645869\\
515.134876717821	923.089539569522\\
515.22434659083	922.069265358855\\
515.318633609936	921.051510069948\\
515.409015812836	920.02380477148\\
515.492516406707	918.982360900927\\
515.563061866256	917.936335644374\\
515.638646658921	916.864524322245\\
515.72193472532	915.760452665682\\
515.819809513669	914.622194831589\\
515.955496406979	913.480931044437\\
516.108034366798	912.310328077771\\
516.268199063013	911.120077906049\\
516.423809192881	909.920515322865\\
516.570904758222	908.712589357381\\
516.724326647733	907.476734403315\\
516.880602183356	906.243674364335\\
517.025020660441	905.053721959253\\
517.140244087515	903.916935152342\\
517.220975126936	902.802672406242\\
517.273701415565	901.712348350195\\
517.312793431336	900.648366883432\\
517.350960174854	899.572116534175\\
517.397100151191	898.475385467231\\
517.43644359037	897.357572107381\\
517.450906476892	896.217784841686\\
517.43335345283	895.08127514493\\
517.410435848356	893.90820909159\\
517.37850181324	892.706554640182\\
517.338429326379	891.477334613667\\
517.29358058785	890.224721241479\\
517.241550216519	888.942790683457\\
517.180621720187	887.638116377891\\
517.112170870433	886.31466752629\\
517.017397160347	885.000116989675\\
516.912206449959	883.661523380034\\
516.810238172207	882.33773721245\\
516.707870435113	881.055291214937\\
516.58957859094	879.803548335683\\
516.482060594421	878.55961685967\\
516.403052566277	877.323272479662\\
516.353129208905	876.090338953559\\
516.283177776175	874.892176772242\\
516.210573118535	873.68891349452\\
516.14925821156	872.468627365139\\
516.105272959107	871.238260692562\\
516.070650071459	869.988465475584\\
516.039405039503	868.70998263034\\
516.020481708547	867.396495043682\\
516.024140333631	866.054040977961\\
516.03698399793	864.731633340981\\
516.055506158996	863.384614783626\\
516.072162006009	862.020902566318\\
516.080948182375	860.649704938012\\
516.103522800518	859.276520645652\\
516.133606366202	857.876907818167\\
516.161427099711	856.461299369819\\
516.17782563378	855.040466549135\\
516.182402296297	853.647167262864\\
516.152759752592	852.271121238091\\
516.087364695406	850.907480952415\\
516.00043573646	849.544133075526\\
515.932294524254	848.211551379896\\
515.862613423377	846.878204090795\\
515.782813788016	845.5375346642\\
515.710163311725	844.189196694931\\
515.633306179153	842.797883859746\\
515.54877069265	841.380772685321\\
515.454918348877	839.945446931281\\
515.353655824338	838.485327079519\\
515.249389808948	837.032255872211\\
515.132201330647	835.578722028727\\
515.002927686773	834.117091250952\\
514.880023746494	832.656520960627\\
514.748260136022	831.188702516595\\
514.613992750117	829.733559565666\\
514.493698837515	828.327239908292\\
514.390027139244	826.981850719014\\
514.318288179537	825.676318809509\\
514.267310657883	824.388970685371\\
514.235838506697	823.123631228422\\
514.222462363444	821.860987790762\\
514.212270433478	820.649355423494\\
514.209328215175	819.42772106425\\
514.208974220955	818.20176994312\\
514.214508788763	816.968974938211\\
514.2199170103	815.75723985246\\
514.236830443694	814.51068604492\\
514.265342224132	813.238182183934\\
514.304140205295	811.948230644012\\
514.356444631046	810.67081592419\\
514.412587063471	809.378154829876\\
514.462049759591	808.083072432875\\
514.495661177317	806.792624179418\\
514.501385313999	805.500965646943\\
514.494106878591	804.199906857215\\
514.480811019409	802.908330911417\\
514.450641507199	801.644434765237\\
514.381316630255	800.386785875022\\
514.293459100458	799.125883788208\\
514.183595852185	797.88362646604\\
514.04674061398	796.66697363563\\
513.907823405535	795.452518963369\\
513.759438613517	794.226807158687\\
513.596692014914	792.995865958213\\
513.419432936592	791.778326827047\\
513.225662896854	790.558840596162\\
513.020747973404	789.321365757291\\
512.805512635149	788.063583794684\\
512.582158368925	786.79385429834\\
512.353881730141	785.527366294886\\
512.125560784693	784.257110210302\\
511.900959137422	782.991715532907\\
511.682755677694	781.727319511215\\
511.479196219321	780.458876230794\\
511.296183520634	779.207618399243\\
511.136202418338	777.997439062462\\
511.000985751732	776.826325732339\\
503.120109632097	793.850127028829\\
503.011018961366	792.652523073489\\
502.918513623404	791.464433295999\\
502.836705117044	790.267929506575\\
502.778858160595	789.199241462544\\
502.740147400525	788.13172361631\\
502.721231797895	787.065979344201\\
502.718281949019	785.999420072545\\
502.726592774021	784.938273100396\\
502.746166963269	783.863089257545\\
502.777173839703	782.769636724754\\
502.811568329919	781.654471725961\\
502.836455109766	780.526794378345\\
502.86554505011	779.399104506315\\
502.898119957268	778.269422285574\\
502.915158619413	777.137792265939\\
502.886374180552	776.013460322774\\
502.830366110666	774.926543753576\\
502.742494429548	773.876254226347\\
502.620926452174	772.831466303433\\
502.458024893738	771.783864709094\\
502.244293823636	770.676045429219\\
501.974286317833	769.505799050378\\
501.675241267513	768.306698106588\\
501.310899460004	766.924986807848\\
500.913373322535	765.536683124495\\
500.503687381905	764.226800572437\\
500.087842737577	762.986298508098\\
499.636544669103	761.644879241402\\
499.181677580426	760.269473443149\\
498.719845650035	758.872008378454\\
498.255593055369	757.468856031714\\
497.735177261811	755.92582692598\\
497.209078799213	754.406563592737\\
496.688631922484	752.903058091089\\
496.171330849904	751.406960558747\\
495.665782855548	749.956452328026\\
495.200587037903	748.565719977646\\
494.811224864527	747.238891301255\\
494.489420852176	745.94959306723\\
494.261759718379	744.904838453843\\
494.058351175702	743.861699688917\\
493.875994275997	742.83200642609\\
493.706332628728	741.834020393919\\
493.548234080654	740.850430481349\\
493.39901571455	739.877827103704\\
493.256391792512	738.904738769402\\
493.124389266769	737.910871836743\\
493.008511102109	736.88541964225\\
492.903726887611	735.83014979416\\
492.800003084609	734.751833074034\\
492.681752620777	733.662177265527\\
492.555937237106	732.588861712336\\
492.416571976057	731.538573461735\\
492.269841076363	730.518958416712\\
492.11868051247	729.53324292383\\
491.984525594258	728.594487077935\\
491.87241846674	727.68413911275\\
491.768132903309	726.782153838285\\
491.678226261095	725.905943077792\\
491.589312772318	725.035549000665\\
491.507902766791	724.159279843543\\
491.434844105557	723.262685414478\\
491.380794754957	722.346140823061\\
491.352724755551	721.200326557792\\
491.349825323834	720.030054993997\\
491.355079079835	718.881378259358\\
491.367022687415	717.744253064715\\
491.38277148624	716.441734700768\\
491.39928549097	715.128850505727\\
491.415271174514	713.898059249223\\
491.442004380452	712.538951878405\\
491.481458906137	711.176635458146\\
491.52944644078	709.906395136206\\
491.588754657053	708.660595446587\\
491.672573066215	707.460677832251\\
491.793261390539	706.420756135399\\
491.969218998406	705.414615092403\\
492.193226212559	704.41127101655\\
492.472060874977	703.331172637183\\
492.747087655977	702.359688980697\\
493.032190549557	701.386101266462\\
493.320084368341	700.410726154176\\
493.616086642637	699.436013263273\\
493.931980637084	698.461806745255\\
494.266625732267	697.480535532105\\
494.621270844403	696.481719332559\\
494.995681824519	695.460415786665\\
495.46958115156	694.184829953151\\
495.963256515022	692.907561028505\\
496.444293776035	691.714714030601\\
496.920591454071	690.579421522264\\
497.425987672675	689.36579082659\\
497.890145003164	688.233300422686\\
498.359864075039	687.105658217569\\
498.78553247963	686.134613296331\\
499.198159750789	685.191552104817\\
499.59596729863	684.262763316141\\
499.969216759695	683.335665803539\\
500.321003156491	682.40321561162\\
500.655609173545	681.460265064989\\
500.981575495765	680.530049092078\\
501.301327803288	679.613647650941\\
501.603418407014	678.715043896236\\
501.888491828547	677.791511482215\\
502.175304062958	676.80469492025\\
502.468262354929	675.793838857194\\
502.710573073535	674.818976668625\\
502.884391846921	673.870276513806\\
502.992993918535	672.964912457102\\
503.063471139322	672.075639557895\\
503.096761123657	671.178904654913\\
503.069019312171	670.283473530719\\
503.012335530878	669.369800300485\\
502.935990348127	668.458537550795\\
502.839944837799	667.583246476737\\
502.717199670271	666.776530436073\\
502.592219181604	666.007085844951\\
502.473723198695	665.238005092948\\
502.362164865571	664.46964683612\\
502.23597841457	663.722507485651\\
502.090841323197	662.987625123979\\
501.940300732886	662.251415317657\\
501.776786829565	661.523395307179\\
501.602035355673	660.790685697547\\
501.435373231466	660.05851707773\\
501.271127211696	659.322364649654\\
501.106561971082	658.588613582444\\
500.96145266448	657.852694672622\\
500.821868939468	657.152413154911\\
500.681235777013	656.48219170836\\
500.54465049641	655.84902561944\\
500.410852690602	655.257318659837\\
500.27588797001	654.719153023622\\
500.137379977022	654.232609509877\\
499.996214282735	653.787752503024\\
499.838258973718	653.365104934052\\
499.668313443019	652.959007624893\\
499.494179419341	652.570056450917\\
499.325232909026	652.199497554422\\
499.162424491595	651.848480894962\\
499.008756745952	651.500400848361\\
498.860566642637	651.149297627533\\
498.713029420563	650.798607598729\\
498.570876956378	650.452946574897\\
498.427454524627	650.10996099012\\
498.27723918832	649.780785597647\\
498.128240119506	649.480128122934\\
497.983608168578	649.217460078675\\
497.847243097904	648.999000214199\\
497.726925022477	648.808469931145\\
497.63472695583	648.655253512042\\
497.570832630074	648.533664184036\\
497.53298050495	648.444421531565\\
497.503717840089	648.371840376829\\
497.476265045769	648.316807582843\\
497.455008513001	648.277895965569\\
497.440721397074	648.235936330416\\
497.4375546633	648.171179361777\\
497.432516698452	648.077902567833\\
497.428107113187	647.982366832756\\
497.419825307072	647.902436477816\\
497.407525592453	647.845464776748\\
497.396248639935	647.812387170345\\
497.385461219103	647.798910532005\\
497.36172904526	647.772125217886\\
497.326113381086	647.705199600924\\
497.287879078552	647.638304390644\\
497.256900081095	647.56920491961\\
497.225406731086	647.484015856533\\
497.181918660421	647.380933889399\\
497.136620475963	647.283164239132\\
497.098887044046	647.20859217961\\
497.071609834773	647.189542954951\\
497.04863757734	647.17318894397\\
497.022668532096	647.148371309705\\
496.99476083052	647.125321443282\\
496.965093720838	647.105358649982\\
496.935011693976	647.088615097451\\
496.931147376939	647.085410813024\\
496.927022357312	647.081674187342\\
496.918554006991	647.07642392259\\
496.911650388994	647.073431025823\\
496.907265563535	647.075383604923\\
496.90202013985	647.079000952153\\
496.896771417863	647.082991547003\\
496.891034820888	647.087919170983\\
496.879204711225	647.098996637131\\
496.857598117595	647.11726311551\\
496.837592385603	647.138440709492\\
496.825603227878	647.159788477597\\
496.813986626192	647.181832544446\\
496.796415967648	647.207242466857\\
496.778348238386	647.235683877659\\
496.766531245879	647.266704993203\\
496.757157656174	647.300313299256\\
496.747785282432	647.333959642169\\
496.738352824884	647.370014292142\\
496.729633529966	647.409320656713\\
496.710464198458	647.45475621486\\
496.691241562137	647.503764980772\\
496.670997668404	647.554177120644\\
496.650826033303	647.605896755751\\
496.634458418662	647.654646719024\\
496.617629513031	647.706594560103\\
496.600717253088	647.761652045635\\
496.583787984848	647.819512448806\\
496.564959472701	647.876085686129\\
496.54603717936	647.934489556615\\
496.527672253314	647.996035894972\\
496.509372822098	648.061060261546\\
496.490936716567	648.129432046649\\
496.47067779044	648.197001592178\\
496.450007063046	648.26550573491\\
496.429157801792	648.337000722453\\
496.408465217437	648.411491069071\\
496.399198146014	648.494167974094\\
496.390409586651	648.579426346991\\
496.381366754104	648.664829921138\\
496.352861390942	648.753147833137\\
496.324690904141	648.844318334888\\
496.296516784641	648.938710159746\\
496.267931395852	649.036435335954\\
496.232839097175	649.134048689094\\
496.196979464681	649.232432856743\\
496.160686675555	649.333465712251\\
496.123685268447	649.437582509779\\
496.08540729717	649.5451212416\\
496.054457102372	649.660345471225\\
496.022611912783	649.775682078681\\
495.989655499675	649.892942766099\\
495.95588556133	650.01286430101\\
495.929457109459	650.138041663704\\
495.90293349323	650.266435660445\\
495.87566772883	650.395911887566\\
495.847435242984	650.526591751431\\
495.867721330166	650.664257151372\\
495.889294605983	650.80502645794\\
495.911681954206	650.94886910485\\
495.9649386506	651.073578025382\\
496.019247353082	651.198321851672\\
496.07542351722	651.324787923177\\
496.133336016539	651.454115088584\\
496.219500654503	651.534845426163\\
496.307961062093	651.617832607344\\
496.398435166162	651.700922947841\\
496.491100816586	651.783486320129\\
496.629112287309	651.783316001988\\
496.770676651602	651.784707437075\\
496.915248884193	651.78680992207\\
497.062777397831	651.78896258837\\
497.21205816061	651.779705055262\\
497.364214783646	651.769411308402\\
497.519603498666	651.759219846885\\
497.678188875531	651.749451639499\\
497.839653593344	651.740185366684\\
497.995302114197	651.724304700387\\
498.152918641704	651.706145113158\\
498.31271855341	651.687679657897\\
498.476644153538	651.667254677344\\
498.643623995775	651.647562109659\\
498.813474317629	651.627617860321\\
498.986220289553	651.604397911513\\
499.159800093316	651.575340949952\\
499.336426493818	651.546300821895\\
499.516116164962	651.517322685189\\
499.6988739706	651.488558687276\\
499.877026390175	651.465805577298\\
500.05746986753	651.440397692048\\
500.240704102889	651.41462644649\\
500.426800655708	651.388824619456\\
500.594386321391	651.371884598121\\
500.764272438164	651.355442171887\\
500.936319003027	651.336547139526\\
501.111011991021	651.316585152332\\
501.266847755058	651.303226728882\\
501.424789963198	651.290014190667\\
501.584552210418	651.277040460104\\
501.746234357731	651.262665088331\\
501.909585947044	651.245723349437\\
502.04656880381	651.233386449339\\
502.185282949514	651.221847099755\\
502.325825995631	651.211300174048\\
502.442777342019	651.20408896316\\
502.560012479112	651.19479736019\\
502.677727329037	651.184789828266\\
502.796570957948	651.175789486575\\
502.882772728617	651.172401728678\\
502.969438586983	651.169714958583\\
503.056310779171	651.166336229217\\
503.143325558291	651.161224303368\\
503.187124551124	651.155879489983\\
503.230609004577	651.151176788963\\
503.273857424298	651.147189842103\\
503.320644662815	651.1433715266\\
503.346044409189	651.138470213083\\
503.370663962934	651.132984629065\\
503.394611012823	651.127901300996\\
503.417986818222	651.123529212821\\
503.430359369221	651.117985847702\\
503.441907785709	651.111912922844\\
503.452625288691	651.10414553754\\
503.462530816795	651.096228961104\\
503.47176627297	651.088790714338\\
503.472359024833	651.081605912357\\
503.471973761991	651.074795057172\\
503.470331709601	651.065831216876\\
503.462575792351	651.056187082942\\
503.45369787511	651.046700659481\\
503.443712199852	651.037341030619\\
503.432588200289	651.028581312584\\
503.420306071419	651.019325557405\\
503.402247021199	651.008495380172\\
503.382917121847	650.997454529646\\
503.362081206007	650.986469438646\\
503.340877780372	650.97685159229\\
503.318755739853	650.967560102955\\
503.295186900277	650.956365387427\\
503.270233792568	650.944270646056\\
503.236126865437	650.940738583369\\
503.200624908891	650.937875559038\\
503.163680682745	650.936109531443\\
503.12493638972	650.933776606424\\
503.083018021371	650.93267980717\\
503.039422383264	650.931522399727\\
502.994544435567	650.930748666787\\
502.948303939881	650.931183609239\\
502.899259158584	650.936322977964\\
502.848169582544	650.939433549456\\
502.795611502494	650.941867627208\\
502.741801162352	650.945148942778\\
502.686774341847	650.949443885582\\
502.63649780464	650.9575011565\\
502.584376042707	650.965008203894\\
502.529969105231	650.97011338123\\
502.480181491777	650.978695697621\\
502.429041924417	650.988341662947\\
502.377035329426	650.9989748539\\
502.323977427524	651.010547855498\\
502.269333954721	651.020640900223\\
502.220855934031	651.03207510719\\
502.170978369661	651.044513563272\\
502.119675209591	651.058094173938\\
502.075292326228	651.071377405529\\
502.029906242515	651.084723168044\\
501.983320686737	651.096279640154\\
501.935633452758	651.108153091166\\
501.894230288144	651.119361128927\\
501.852255012665	651.131729727922\\
501.809794294124	651.145111429768\\
501.766573871944	651.1566440918\\
501.732835913724	651.167035952029\\
501.698554328585	651.178526541744\\
501.66389064209	651.190927933775\\
501.628589365091	651.204347292512\\
501.60133957571	651.21855253613\\
501.573529819908	651.230963275899\\
501.545941339077	651.243625856925\\
501.518412957244	651.257215564579\\
501.49215214143	651.274724626834\\
501.46540136829	651.2935820027\\
501.438084898499	651.310942048616\\
501.410361308905	651.327477443233\\
501.388299504101	651.349131983723\\
501.366289636139	651.371934751018\\
501.344166881154	651.396446919909\\
501.322020855664	651.421660426191\\
501.307444355423	651.45021106853\\
501.292857960276	651.479881453728\\
501.27826201981	651.511158939986\\
501.263699609535	651.544438137883\\
501.257523380851	651.579444414468\\
501.251194655136	651.613968196706\\
501.244804097673	651.648463494997\\
501.238931647087	651.684396723416\\
501.240319958271	651.695904519108\\
501.241653216701	651.70854873156\\
501.241196835137	651.721905057875\\
501.235704297232	651.733990732639\\
501.23139142639	651.746769749838\\
501.21435609589	651.741283139743\\
501.199770931996	651.736213187173\\
501.18557135015	651.731770580613\\
501.166478031698	651.725748163763\\
501.135019382073	651.708820164753\\
501.107139298069	651.686157787923\\
501.125425383871	651.703613499891\\
501.22051587834	651.832490827269\\
501.3989963795	652.036772822547\\
501.659706964627	652.265406548191\\
501.999128361586	652.500730756429\\
502.415771987829	652.719049007473\\
502.91353619218	652.92129518416\\
503.448155705433	653.089176360732\\
503.969317435523	653.212931533846\\
504.549570572351	653.338049338695\\
505.171624235407	653.483922403138\\
505.836311374963	653.641827602073\\
506.539899986038	653.800788971872\\
507.354983094081	653.982892401149\\
508.26590763034	654.200639758574\\
509.224634248215	654.453937126037\\
510.182008988139	654.724975310878\\
511.118924061725	654.995845115109\\
512.110591847147	655.292912170754\\
513.115248722625	655.613726850682\\
514.078000240572	655.930040344933\\
514.977068843013	656.209034579303\\
515.887641676903	656.466757468876\\
516.903711905777	656.757264530287\\
517.930204036783	657.080305396387\\
518.962434132637	657.431811012252\\
519.986539007932	657.762596646754\\
521.021275630451	658.057205525745\\
522.064525381266	658.311775961693\\
522.962770852584	658.505468793229\\
523.954699599236	658.707315329567\\
524.804533289639	658.850673797123\\
525.664653667174	658.968977038825\\
526.538674788364	659.069511442822\\
527.500041917145	659.16767240014\\
528.336974249451	659.215705676691\\
529.180469258864	659.228910701325\\
530.030853325194	659.213209239458\\
530.980648189728	659.191397978866\\
531.868973800415	659.144342850685\\
532.791400684058	659.079680319214\\
533.739250371807	659.000832873513\\
534.905314526978	658.942309841567\\
535.993052540417	658.868166693313\\
536.933215985614	658.785666006623\\
537.892144788712	658.699405142616\\
539.038880397212	658.659898200201\\
540.179916677963	658.647447306119\\
541.29079000937	658.659552385993\\
542.369256543457	658.69176938934\\
543.400265098302	658.733979188833\\
544.413395355844	658.791975584999\\
545.362108878963	658.850203622059\\
546.222562567505	658.894606441819\\
547.218518023527	658.946564780808\\
548.22658076812	658.982776323117\\
549.270301006249	659.003371572098\\
550.283910915958	659.009196496241\\
551.207407771408	658.999443041994\\
552.16639752449	658.986552166219\\
553.149563612581	658.973368174887\\
554.149431537972	658.961432203014\\
555.155819916047	658.948602421932\\
556.166601479319	658.938845791206\\
557.177283014379	658.932153647085\\
558.190485910721	658.922388147431\\
559.229841994867	658.907468793826\\
560.261223045185	658.860805540677\\
561.263610842458	658.78572037002\\
562.22373296185	658.684381443673\\
563.161277677641	658.543784753219\\
564.077988301586	658.373203122897\\
564.968387540946	658.176147085138\\
565.844888468678	657.958822150489\\
566.72340999351	657.731334937052\\
567.610528684836	657.496452727152\\
568.518436994244	657.251097605418\\
569.462069979195	656.982699274826\\
570.436468636213	656.698117593879\\
571.464087860705	656.385135852583\\
572.500324877498	656.055399440388\\
573.546729462573	655.706886491063\\
574.664495028559	655.320004092465\\
575.680331946132	654.950513863827\\
576.689297483979	654.563317244759\\
577.708871908898	654.154474300525\\
578.985491367202	653.643306152468\\
580.059255999371	653.197328037944\\
581.030089481953	652.769779340707\\
581.942786165182	652.34929030745\\
582.816269284629	651.931798723105\\
583.694483034378	651.51221404747\\
584.567067845541	651.091872654887\\
585.415656785886	650.673181720003\\
586.232004482433	650.243573309264\\
587.051533474132	649.796279825483\\
587.876276928068	649.335348451432\\
588.709241678968	648.863363596106\\
589.539544472846	648.375761406183\\
590.400891318475	647.864009138547\\
591.286739723819	647.333075410347\\
592.186492034303	646.792094501943\\
593.074421470142	646.249077546096\\
593.950564282277	645.693247951617\\
594.810716428647	645.121732130571\\
595.660393930433	644.530325334124\\
596.475441655982	643.92236605861\\
597.248084293394	643.300943315078\\
597.959035429176	642.669239956539\\
598.629186791961	642.013307300073\\
599.252635197778	641.332861919755\\
599.824800993378	640.639960307225\\
600.36176823056	639.93796439662\\
600.891923503028	639.221549939499\\
601.428462949127	638.479968942648\\
601.971447184639	637.713211853154\\
602.515786201244	636.917847039396\\
603.055749785799	636.089473366794\\
603.586085021257	635.22623313178\\
604.110816747026	634.339686918073\\
604.635668579645	633.434982355493\\
605.154579867822	632.525967148821\\
605.685924885142	631.620468645639\\
606.206740843437	630.721962373781\\
606.734780066216	629.803098356149\\
607.266420699577	628.860634096663\\
607.831501076287	627.831750272326\\
608.312499471351	626.914489054162\\
608.760009089463	626.03351845884\\
609.236645625654	625.088913616931\\
609.769472918138	624.042548438958\\
610.271018285955	623.036713508036\\
610.674068354143	622.191401895648\\
611.074784106752	621.308325243691\\
611.51313078606	620.302233721492\\
611.960882837322	619.262098813873\\
612.428159433436	618.182875639978\\
612.923044026659	617.066826401264\\
613.450431052773	615.916505624425\\
613.985180099925	614.780182207119\\
614.487816673583	613.724631176626\\
614.970263114345	612.701640663944\\
615.458547046767	611.63209491102\\
615.871355329385	610.658011441166\\
616.239467572422	609.696467314386\\
616.563155710964	608.735482827127\\
616.844751446371	607.772721740976\\
617.09485357313	606.820524452309\\
617.317266370142	605.856396045363\\
617.506312716306	604.863779914468\\
617.640298848592	603.865362109617\\
617.729606162366	602.885262993522\\
617.792525181742	601.92392589895\\
617.849064921823	600.95646455061\\
617.920802990795	599.930832606787\\
618.009598916516	598.708435876617\\
618.09458341956	597.503546369616\\
618.172447756674	596.303659177154\\
618.251835270778	595.019926219463\\
618.322806599168	593.820236537466\\
618.386634597459	592.64959854322\\
618.443272603014	591.520845250316\\
618.525405367885	590.160050631383\\
618.614699185422	588.809825365467\\
618.715008234505	587.497354157472\\
618.821175157507	586.266170137367\\
618.945584528542	585.004863788812\\
619.074634913064	583.856813838119\\
619.23100416902	582.646695239538\\
619.411051260532	581.430694713609\\
619.605530198105	580.229737268309\\
619.801365208589	579.055001112363\\
619.996074601574	577.886979423686\\
620.196064270832	576.702614363781\\
620.407727464098	575.486075272467\\
620.624683169325	574.232136538657\\
620.849290720638	572.942184847221\\
621.072040157934	571.681770788192\\
621.274534468704	570.598622338792\\
621.476250137207	569.512079580264\\
621.670720258724	568.434716244751\\
621.852349774448	567.368264685148\\
622.022178652457	566.300949099795\\
622.16797165448	565.222598416932\\
622.284463962179	564.149563128773\\
622.369654661833	563.104531800885\\
622.427052477166	562.077203200247\\
622.455582070822	561.05490202374\\
622.457801206933	560.057132661525\\
622.443182454553	559.083874054655\\
622.440202829516	558.115002834394\\
622.448924042043	557.12386401518\\
622.47095475115	556.109324820549\\
622.501950090974	555.076017083745\\
622.548911990164	554.028103291301\\
622.592580953623	552.968179069417\\
622.628262100397	551.89183303142\\
622.650193967071	550.797497876245\\
622.664057824234	549.69757220691\\
622.673099382621	548.607829844926\\
622.683562402412	547.524438764696\\
622.703353945206	546.427468654444\\
622.746198379091	545.318407405237\\
622.80994550057	544.160961430229\\
622.902416812965	542.950151685385\\
623.021003192657	541.753958225585\\
623.173197802446	540.550461187047\\
623.330993581044	539.428320463928\\
623.48770351925	538.351775874593\\
623.647709068365	537.264457110802\\
623.787378599051	536.326146733872\\
623.945664882046	535.246505693294\\
624.119533768871	534.089270764249\\
624.310243295322	532.901417644404\\
624.506268740858	531.743596256184\\
624.721529119166	530.529051565537\\
624.942020101537	529.336629196639\\
625.162966310172	528.182268007635\\
625.386630759837	527.007647398701\\
625.609112563245	525.864636994092\\
625.832795085064	524.730124784127\\
626.037657439283	523.653876107252\\
626.21300052957	522.642804863937\\
626.367085323661	521.701391203602\\
626.501284401366	520.781097994562\\
626.618028139575	519.846467571741\\
626.722911247706	518.819052607413\\
626.814718506732	517.786138683371\\
626.903892307973	516.702767218357\\
627.005031251784	515.549654496845\\
627.118670620438	514.362125301897\\
627.248963187854	513.174322651983\\
627.390912666042	512.005756355882\\
627.535252728624	510.835742911137\\
627.651123952917	509.612739552009\\
627.745065471789	508.356922982531\\
627.84118727404	507.144534430589\\
627.944539970754	505.985395895184\\
628.046842773805	504.946823461867\\
628.159873324333	503.899851258589\\
628.296970894979	502.761504666857\\
628.446157666654	501.64019506242\\
628.598138296661	500.665357253687\\
628.81130755179	499.534996320544\\
629.051146733531	498.443754706468\\
629.299315417596	497.417737074654\\
629.567250820825	496.365447341463\\
629.816182689319	495.304703089473\\
630.025577790802	494.290205420484\\
630.218078567975	493.264627116167\\
630.38801169944	492.282993826636\\
630.579612162241	491.157312742055\\
630.773397027624	490.026116996668\\
630.978919604636	488.884288417415\\
631.193563185347	487.698091789612\\
631.400659887893	486.599786757032\\
631.602597211239	485.558767873656\\
631.797026400251	484.532054186154\\
631.986726251077	483.447921178612\\
632.157542597766	482.434839559905\\
632.307469100384	481.506276126636\\
632.429513588468	480.626929746218\\
632.520766565334	479.734373076629\\
632.576912469868	478.82272049696\\
632.607597875427	477.924073688842\\
632.626793656288	477.050490101535\\
632.647405411576	476.160694292263\\
632.671878353193	475.120596744028\\
632.686533209542	474.144034007009\\
632.694492909627	473.173381430535\\
632.70319820849	472.082172479682\\
632.707948616276	470.969204027814\\
632.704940112329	469.913673363402\\
632.697399286266	468.966011451012\\
632.686522418385	468.075501247858\\
632.673574582114	467.194530491748\\
632.659947356558	466.327562863377\\
632.64050314362	465.471107331307\\
632.608446014075	464.623157525218\\
632.574892884476	463.800827205304\\
632.551723308537	463.018883132063\\
632.543054493317	462.281770389555\\
632.545055165564	461.595893951912\\
632.556707928528	460.971353566997\\
632.574972463064	460.337341798611\\
632.601479634835	459.649113216289\\
632.635328931297	459.030001060032\\
632.667021533697	458.513031272935\\
632.695256346022	458.016055172127\\
632.720932968572	457.52052396283\\
632.73632250893	457.001440511806\\
632.739769174129	456.521827398032\\
632.738699005531	456.156761024645\\
632.739056712453	455.833501850144\\
632.740147858322	455.465533549288\\
632.746821310522	455.11782584635\\
632.761492839093	454.789243008554\\
632.782840722018	454.483223644096\\
632.799307012683	454.210783212582\\
632.81862987529	453.973387748117\\
632.837187592754	453.7596998495\\
632.855075679023	453.566990240884\\
632.871627907637	453.401098192157\\
632.884430043728	453.257013963775\\
632.891267407252	453.127870956219\\
632.890829903849	453.015089392144\\
632.882854915791	452.917124177032\\
632.866226933254	452.848152298614\\
632.846733821261	452.810090510689\\
632.830766775588	452.794190304932\\
632.817631237937	452.763479503227\\
632.806442746837	452.704583722198\\
632.800331162093	452.63251135708\\
632.7975266791	452.555741337088\\
632.801578482672	452.500493378429\\
632.809304806545	452.457281726437\\
632.821921705539	452.407928227233\\
632.834778468545	452.359884480398\\
632.850508158186	452.353114367634\\
632.859758433885	452.358050260206\\
632.869833376073	452.365914466663\\
632.879299561293	452.375222166279\\
632.892243615128	452.387556125654\\
632.91062070061	452.402617772536\\
632.927947877535	452.420568662869\\
632.938338635831	452.441170528575\\
632.93287047796	452.467358675306\\
632.929404388912	452.495668366891\\
632.925599091626	452.523372075428\\
632.927952817048	452.551739403702\\
632.941649704282	452.582858708372\\
632.960490786218	452.616722549243\\
632.98126064477	452.653273798819\\
633.001247711569	452.690588741916\\
633.020645644013	452.7285317302\\
633.039651929783	452.768992621859\\
633.058920666083	452.81242264578\\
633.078988883229	452.858469567715\\
633.094119786663	452.906814182011\\
633.109370356115	452.954614295418\\
633.125254533782	453.004130407023\\
633.141118055262	453.056335325687\\
633.151744102441	453.103354228083\\
633.16307201899	453.152795155129\\
633.176510377119	453.202983436194\\
633.190209954625	453.252767378972\\
633.20075124914	453.300946493013\\
633.213257966375	453.351530083834\\
633.226465686605	453.404985020648\\
633.240035201591	453.460705320404\\
633.25343484647	453.514923251562\\
633.267329844507	453.570343770699\\
633.282043079629	453.628015061217\\
633.297599737479	453.688248538987\\
633.304834462223	453.74352406205\\
633.312089508757	453.798958853542\\
633.319629394761	453.853775327556\\
633.326768772757	453.910356088721\\
633.291650300533	453.981423877823\\
633.256712991676	454.05482372547\\
633.221873127095	454.129842484223\\
633.186659140925	454.20363954917\\
633.140782476564	454.272149885652\\
633.094301052714	454.342705184076\\
633.047211571071	454.415678692062\\
632.999492843471	454.491360462522\\
632.952695269116	454.552026177184\\
632.90487990285	454.612297980442\\
632.856127864637	454.674236983758\\
632.806510713933	454.738175965963\\
632.779938170637	454.763561439883\\
632.752319883461	454.791013588293\\
632.723798606536	454.817375176968\\
632.694335094634	454.844277101856\\
632.670787777522	454.868058066246\\
632.647093009624	454.893420079675\\
632.62323933048	454.920957489942\\
632.598949530799	454.948668760199\\
632.603981157683	454.94693918882\\
632.610205477639	454.945834007142\\
632.617972292987	454.945814171756\\
};
\label{addplot:pivo-and-tango1}
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.841186523438	1154.17272949219\\
563.840698242188	1154.17272949219\\
563.839721679688	1154.17272949219\\
563.839721679688	1154.17272949219\\
563.839721679688	1154.17272949219\\
563.839904785156	1154.17248535156\\
563.839904785156	1154.17248535156\\
563.839904785156	1154.17248535156\\
563.840393066406	1154.17272949219\\
563.840393066406	1154.17272949219\\
563.840393066406	1154.17272949219\\
563.840393066406	1154.17272949219\\
563.840454101562	1154.17297363281\\
563.840454101562	1154.17297363281\\
563.840454101562	1154.17297363281\\
563.84033203125	1154.1728515625\\
563.84033203125	1154.1728515625\\
563.84033203125	1154.1728515625\\
563.840637207031	1154.17333984375\\
563.840637207031	1154.17333984375\\
563.840637207031	1154.17333984375\\
563.8408203125	1154.17333984375\\
563.8408203125	1154.17333984375\\
563.8408203125	1154.17333984375\\
563.840881347656	1154.17346191406\\
563.841064453125	1154.17395019531\\
563.841064453125	1154.17395019531\\
563.841064453125	1154.17395019531\\
563.841125488281	1154.17407226562\\
563.841125488281	1154.17407226562\\
563.841125488281	1154.17407226562\\
563.841186523438	1154.17419433594\\
563.841186523438	1154.17419433594\\
563.841186523438	1154.17419433594\\
563.84130859375	1154.17419433594\\
563.841613769531	1154.17407226562\\
563.841613769531	1154.17407226562\\
563.841613769531	1154.17407226562\\
563.842102050781	1154.17419433594\\
563.842102050781	1154.17419433594\\
563.842102050781	1154.17419433594\\
563.842346191406	1154.17443847656\\
563.842346191406	1154.17443847656\\
563.842346191406	1154.17443847656\\
563.842407226562	1154.17443847656\\
563.842712402344	1154.17456054688\\
563.842712402344	1154.17456054688\\
563.842712402344	1154.17456054688\\
563.843078613281	1154.17468261719\\
563.843078613281	1154.17468261719\\
563.843078613281	1154.17468261719\\
563.843322753906	1154.17504882812\\
563.843322753906	1154.17504882812\\
563.843322753906	1154.17504882812\\
563.843383789062	1154.17504882812\\
563.843444824219	1154.17517089844\\
563.843444824219	1154.17517089844\\
563.843444824219	1154.17517089844\\
563.843933105469	1154.17553710938\\
563.843933105469	1154.17553710938\\
563.843933105469	1154.17553710938\\
563.844604492188	1154.17553710938\\
563.844604492188	1154.17553710938\\
563.844604492188	1154.17553710938\\
563.844604492188	1154.17553710938\\
563.844665527344	1154.17565917969\\
563.844665527344	1154.17565917969\\
563.844665527344	1154.17565917969\\
563.844970703125	1154.17578125\\
563.844970703125	1154.17578125\\
563.844970703125	1154.17578125\\
563.845153808594	1154.17614746094\\
563.845153808594	1154.17614746094\\
563.845153808594	1154.17614746094\\
563.84521484375	1154.17614746094\\
563.845520019531	1154.17614746094\\
563.845520019531	1154.17614746094\\
563.845520019531	1154.17614746094\\
563.845703125	1154.17651367188\\
563.845703125	1154.17651367188\\
563.845703125	1154.17651367188\\
563.845703125	1154.17663574219\\
563.845703125	1154.17663574219\\
563.845703125	1154.17663574219\\
563.845703125	1154.17663574219\\
563.845947265625	1154.17687988281\\
563.845947265625	1154.17687988281\\
563.845947265625	1154.17687988281\\
563.846008300781	1154.17700195312\\
563.846008300781	1154.17700195312\\
563.846008300781	1154.17700195312\\
563.845886230469	1154.17700195312\\
563.844604492188	1154.17639160156\\
563.844604492188	1154.17639160156\\
563.844604492188	1154.17639160156\\
563.844665527344	1154.17639160156\\
563.844665527344	1154.17639160156\\
563.844665527344	1154.17639160156\\
563.8447265625	1154.17651367188\\
563.8447265625	1154.17651367188\\
563.8447265625	1154.17651367188\\
563.844421386719	1154.17639160156\\
563.844421386719	1154.17639160156\\
563.844421386719	1154.17639160156\\
563.844360351562	1154.17639160156\\
563.84423828125	1154.17663574219\\
563.84423828125	1154.17663574219\\
563.84423828125	1154.17663574219\\
563.844116210938	1154.17712402344\\
563.844116210938	1154.17712402344\\
563.844055175781	1154.17700195312\\
563.843872070312	1154.17724609375\\
563.843383789062	1154.17712402344\\
563.843322753906	1154.17749023438\\
563.843322753906	1154.17749023438\\
563.84326171875	1154.17749023438\\
563.844177246094	1154.17700195312\\
563.844177246094	1154.17700195312\\
563.844177246094	1154.17700195312\\
563.846252441406	1154.17504882812\\
563.846252441406	1154.17504882812\\
563.846252441406	1154.17504882812\\
563.846374511719	1154.17504882812\\
563.851501464844	1154.17456054688\\
563.851501464844	1154.17456054688\\
563.851501464844	1154.17456054688\\
563.894104003906	1154.17407226562\\
563.894104003906	1154.17407226562\\
563.894104003906	1154.17407226562\\
563.956787109375	1153.98010253906\\
563.958557128906	1153.974609375\\
563.958557128906	1153.974609375\\
563.959045410156	1153.97204589844\\
563.9794921875	1153.56420898438\\
563.9794921875	1153.56420898438\\
563.9794921875	1153.56420898438\\
563.588745117188	1153.02026367188\\
563.588745117188	1153.02026367188\\
563.588745117188	1153.02026367188\\
563.004455566406	1152.54968261719\\
562.976928710938	1152.52575683594\\
562.976928710938	1152.52575683594\\
562.976928710938	1152.52575683594\\
562.185485839844	1151.99731445312\\
562.185485839844	1151.99731445312\\
562.185485839844	1151.99731445312\\
561.484252929688	1151.91040039062\\
561.484252929688	1151.91040039062\\
561.484252929688	1151.91040039062\\
561.059020996094	1151.8740234375\\
561.023620605469	1151.87109375\\
561.023620605469	1151.87109375\\
561.023620605469	1151.87109375\\
560.883178710938	1151.78601074219\\
560.883178710938	1151.78601074219\\
560.883178710938	1151.78601074219\\
560.8232421875	1151.71789550781\\
560.82470703125	1151.71813964844\\
560.82470703125	1151.71813964844\\
560.784057617188	1151.71557617188\\
560.779174804688	1151.71520996094\\
560.779174804688	1151.71520996094\\
560.779174804688	1151.71520996094\\
560.751159667969	1151.67980957031\\
560.751159667969	1151.67980957031\\
560.751159667969	1151.67980957031\\
560.735290527344	1151.68762207031\\
560.735290527344	1151.68762207031\\
560.735290527344	1151.68762207031\\
560.732299804688	1151.67248535156\\
560.731811523438	1151.67028808594\\
560.731811523438	1151.67028808594\\
560.731811523438	1151.67028808594\\
560.722717285156	1151.685546875\\
560.724365234375	1151.685546875\\
560.724365234375	1151.685546875\\
560.700805664062	1151.68725585938\\
560.700805664062	1151.68725585938\\
560.700805664062	1151.68725585938\\
560.642150878906	1151.71606445312\\
560.63134765625	1151.72131347656\\
560.63134765625	1151.72131347656\\
560.63134765625	1151.72131347656\\
560.5927734375	1151.740234375\\
560.5927734375	1151.740234375\\
560.5927734375	1151.740234375\\
560.608154296875	1151.77099609375\\
560.608154296875	1151.77099609375\\
560.608154296875	1151.77099609375\\
560.719299316406	1151.77331542969\\
560.742797851562	1151.77380371094\\
560.744140625	1151.77392578125\\
560.744140625	1151.77392578125\\
561.038452148438	1151.70288085938\\
561.038452148438	1151.70288085938\\
561.038452148438	1151.70288085938\\
561.196716308594	1151.66479492188\\
561.196716308594	1151.66479492188\\
561.196716308594	1151.66479492188\\
561.2294921875	1151.65991210938\\
561.239318847656	1151.65844726562\\
561.239318847656	1151.65844726562\\
561.239318847656	1151.65844726562\\
561.3505859375	1151.61206054688\\
561.3505859375	1151.61206054688\\
561.3505859375	1151.61206054688\\
561.431945800781	1151.58288574219\\
561.431945800781	1151.58288574219\\
561.432861328125	1151.58276367188\\
561.4296875	1151.58483886719\\
561.4287109375	1151.58544921875\\
561.4287109375	1151.58544921875\\
561.4287109375	1151.58544921875\\
561.429382324219	1151.58813476562\\
561.429382324219	1151.58813476562\\
561.429382324219	1151.58813476562\\
561.426574707031	1151.59301757812\\
561.427612304688	1151.5927734375\\
561.427612304688	1151.5927734375\\
561.426696777344	1151.59436035156\\
561.426391601562	1151.59497070312\\
561.426391601562	1151.59497070312\\
561.426391601562	1151.59497070312\\
561.42626953125	1151.59802246094\\
561.42626953125	1151.59802246094\\
561.427124023438	1151.59765625\\
561.427917480469	1151.60229492188\\
561.427917480469	1151.60229492188\\
561.427917480469	1151.60229492188\\
561.427856445312	1151.60375976562\\
561.427795410156	1151.60437011719\\
561.427795410156	1151.60437011719\\
561.427795410156	1151.60437011719\\
561.428527832031	1151.60913085938\\
561.4296875	1151.60852050781\\
561.4296875	1151.60852050781\\
561.430480957031	1151.61071777344\\
561.430480957031	1151.61071777344\\
561.430480957031	1151.61071777344\\
561.430725097656	1151.61254882812\\
561.430786132812	1151.61328125\\
561.430786132812	1151.61328125\\
561.430786132812	1151.61328125\\
561.433288574219	1151.61584472656\\
561.433288574219	1151.61584472656\\
561.433288574219	1151.61584472656\\
561.438415527344	1151.61865234375\\
561.438415527344	1151.61865234375\\
561.438415527344	1151.61865234375\\
561.452880859375	1151.609375\\
561.459716796875	1151.60485839844\\
561.460205078125	1151.60473632812\\
561.46044921875	1151.60461425781\\
561.481201171875	1151.58972167969\\
561.481201171875	1151.58972167969\\
561.481201171875	1151.58972167969\\
561.485229492188	1151.5859375\\
561.485229492188	1151.5859375\\
561.485229492188	1151.5859375\\
561.487609863281	1151.58447265625\\
561.48876953125	1151.58349609375\\
561.48876953125	1151.58349609375\\
561.48876953125	1151.58349609375\\
561.491088867188	1151.58068847656\\
561.491088867188	1151.58068847656\\
561.491088867188	1151.58068847656\\
561.493957519531	1151.57861328125\\
561.493957519531	1151.57861328125\\
561.493957519531	1151.57861328125\\
561.491333007812	1151.57775878906\\
561.48974609375	1151.57739257812\\
561.48974609375	1151.57739257812\\
561.48974609375	1151.57739257812\\
561.484985351562	1151.57666015625\\
561.484985351562	1151.57666015625\\
561.484985351562	1151.57666015625\\
561.487060546875	1151.57482910156\\
561.487243652344	1151.57470703125\\
561.487243652344	1151.57470703125\\
561.488220214844	1151.57385253906\\
561.488891601562	1151.57312011719\\
561.488891601562	1151.57312011719\\
561.488891601562	1151.57312011719\\
561.490417480469	1151.57189941406\\
561.490417480469	1151.57189941406\\
561.490539550781	1151.57189941406\\
561.491821289062	1151.57080078125\\
561.491821289062	1151.57080078125\\
561.491821289062	1151.57080078125\\
561.492553710938	1151.57019042969\\
561.493041992188	1151.56970214844\\
561.493041992188	1151.56970214844\\
561.493041992188	1151.56970214844\\
561.493774414062	1151.56774902344\\
561.493713378906	1151.56787109375\\
561.493713378906	1151.56787109375\\
561.494323730469	1151.56640625\\
561.494323730469	1151.56640625\\
561.494323730469	1151.56640625\\
561.494873046875	1151.56579589844\\
561.495239257812	1151.56530761719\\
561.495239257812	1151.56530761719\\
561.495239257812	1151.5654296875\\
561.49609375	1151.56457519531\\
561.49609375	1151.56457519531\\
561.49609375	1151.56457519531\\
561.496459960938	1151.56384277344\\
561.496459960938	1151.56384277344\\
561.496459960938	1151.56384277344\\
561.496643066406	1151.5634765625\\
561.496826171875	1151.56323242188\\
561.496826171875	1151.56323242188\\
561.496826171875	1151.56323242188\\
561.496765136719	1151.56262207031\\
561.496765136719	1151.56262207031\\
561.496765136719	1151.56262207031\\
561.497375488281	1151.56176757812\\
561.497375488281	1151.56176757812\\
561.497375488281	1151.56176757812\\
561.497497558594	1151.5615234375\\
561.497497558594	1151.56115722656\\
561.497497558594	1151.56115722656\\
561.497497558594	1151.56115722656\\
561.498291015625	1151.56042480469\\
561.498291015625	1151.56042480469\\
561.498291015625	1151.56042480469\\
561.498046875	1151.55981445312\\
561.498046875	1151.55981445312\\
561.498046875	1151.55981445312\\
561.498229980469	1151.55969238281\\
561.498413085938	1151.55944824219\\
561.498413085938	1151.55944824219\\
561.498413085938	1151.55944824219\\
561.498352050781	1151.55895996094\\
561.498352050781	1151.55895996094\\
561.498352050781	1151.55895996094\\
561.498474121094	1151.55859375\\
561.498474121094	1151.55859375\\
561.498474121094	1151.55859375\\
561.498291015625	1151.55834960938\\
561.498168945312	1151.55822753906\\
561.498168945312	1151.55822753906\\
561.498168945312	1151.55822753906\\
561.498229980469	1151.5576171875\\
561.498229980469	1151.5576171875\\
561.498229980469	1151.55773925781\\
561.497924804688	1151.55712890625\\
561.497924804688	1151.55712890625\\
561.497924804688	1151.55712890625\\
561.498901367188	1151.55688476562\\
561.499938964844	1151.55651855469\\
561.499938964844	1151.55651855469\\
561.499938964844	1151.55651855469\\
561.486999511719	1151.55749511719\\
561.486999511719	1151.55749511719\\
561.486999511719	1151.55749511719\\
561.461608886719	1151.56677246094\\
561.461608886719	1151.56677246094\\
561.461608886719	1151.56677246094\\
561.470947265625	1151.56396484375\\
561.482666015625	1151.560546875\\
561.482666015625	1151.560546875\\
561.482666015625	1151.560546875\\
561.489868164062	1151.55944824219\\
561.489868164062	1151.55944824219\\
561.489868164062	1151.55944824219\\
561.490051269531	1151.55993652344\\
561.490051269531	1151.55993652344\\
561.490051269531	1151.55993652344\\
561.488525390625	1151.56030273438\\
561.486389160156	1151.56079101562\\
561.486389160156	1151.56079101562\\
561.486389160156	1151.56079101562\\
561.478454589844	1151.56176757812\\
561.478454589844	1151.56176757812\\
561.478454589844	1151.56176757812\\
561.478454589844	1151.56176757812\\
561.478454589844	1151.56176757812\\
561.478454589844	1151.56176757812\\
561.478393554688	1151.56164550781\\
561.478393554688	1151.56164550781\\
561.478393554688	1151.56164550781\\
561.478393554688	1151.56164550781\\
561.478393554688	1151.56164550781\\
561.478393554688	1151.56164550781\\
561.478393554688	1151.56164550781\\
561.478454589844	1151.56164550781\\
561.478454589844	1151.56164550781\\
561.478454589844	1151.56164550781\\
561.478332519531	1151.5615234375\\
561.478332519531	1151.5615234375\\
561.478332519531	1151.5615234375\\
561.478332519531	1151.5615234375\\
561.478393554688	1151.5615234375\\
561.478393554688	1151.5615234375\\
561.478393554688	1151.5615234375\\
561.477172851562	1151.56066894531\\
561.477172851562	1151.56066894531\\
561.477172851562	1151.56066894531\\
561.477355957031	1151.56079101562\\
561.477355957031	1151.56079101562\\
561.477355957031	1151.56079101562\\
561.477355957031	1151.56079101562\\
561.477416992188	1151.56079101562\\
561.477416992188	1151.56079101562\\
561.477416992188	1151.56079101562\\
561.477478027344	1151.56091308594\\
561.477478027344	1151.56091308594\\
561.477478027344	1151.56091308594\\
561.477233886719	1151.56079101562\\
561.477233886719	1151.56079101562\\
561.477233886719	1151.56079101562\\
561.476806640625	1151.56066894531\\
561.475830078125	1151.56030273438\\
561.475830078125	1151.56030273438\\
561.475830078125	1151.56030273438\\
561.475646972656	1151.55871582031\\
561.475646972656	1151.55871582031\\
561.475646972656	1151.55871582031\\
561.474853515625	1151.556640625\\
561.474853515625	1151.556640625\\
561.474853515625	1151.556640625\\
561.474853515625	1151.55651855469\\
561.474853515625	1151.55627441406\\
561.474853515625	1151.55627441406\\
561.474853515625	1151.55627441406\\
561.475830078125	1151.55615234375\\
561.475830078125	1151.55615234375\\
561.475830078125	1151.55615234375\\
561.477661132812	1151.55615234375\\
561.477661132812	1151.55615234375\\
561.477661132812	1151.55615234375\\
561.478149414062	1151.55615234375\\
561.479553222656	1151.55627441406\\
561.479553222656	1151.55627441406\\
561.479553222656	1151.55627441406\\
561.484680175781	1151.55627441406\\
561.484680175781	1151.55627441406\\
561.484680175781	1151.55627441406\\
561.491577148438	1151.55676269531\\
561.491577148438	1151.55676269531\\
561.491577148438	1151.55676269531\\
561.492065429688	1151.55676269531\\
561.493530273438	1151.55676269531\\
561.493530273438	1151.55676269531\\
561.493530273438	1151.55676269531\\
561.496765136719	1151.556640625\\
561.496765136719	1151.556640625\\
561.496765136719	1151.556640625\\
561.500061035156	1151.55651855469\\
561.500061035156	1151.55651855469\\
561.500061035156	1151.55651855469\\
561.500122070312	1151.55651855469\\
561.500427246094	1151.55639648438\\
561.500427246094	1151.55639648438\\
561.500427246094	1151.55639648438\\
561.500610351562	1151.55627441406\\
561.500610351562	1151.55627441406\\
561.500610351562	1151.55627441406\\
561.500427246094	1151.55615234375\\
561.500427246094	1151.55615234375\\
561.500427246094	1151.55615234375\\
561.500366210938	1151.55603027344\\
561.500427246094	1151.55603027344\\
561.500427246094	1151.55603027344\\
561.500427246094	1151.55603027344\\
561.500305175781	1151.55578613281\\
561.500305175781	1151.55578613281\\
561.500305175781	1151.55578613281\\
561.500793457031	1151.5556640625\\
561.500793457031	1151.5556640625\\
561.500793457031	1151.5556640625\\
561.501342773438	1151.55554199219\\
561.504272460938	1151.5546875\\
561.504272460938	1151.5546875\\
561.504272460938	1151.5546875\\
561.517028808594	1151.54846191406\\
561.517028808594	1151.54846191406\\
561.517028808594	1151.54846191406\\
561.531982421875	1151.552734375\\
561.531982421875	1151.552734375\\
561.531982421875	1151.552734375\\
561.558288574219	1151.55126953125\\
561.747253417969	1151.54077148438\\
561.747253417969	1151.54077148438\\
561.747253417969	1151.54077148438\\
562.004577636719	1151.5283203125\\
562.004577636719	1151.5283203125\\
562.004577636719	1151.5283203125\\
562.21240234375	1151.42944335938\\
562.21240234375	1151.42944335938\\
562.21240234375	1151.42944335938\\
562.221435546875	1151.43835449219\\
562.300476074219	1151.51696777344\\
562.300476074219	1151.51696777344\\
562.300476074219	1151.51696777344\\
558.5849609375	1153.6103515625\\
557.955383300781	1154.30310058594\\
557.955383300781	1154.30310058594\\
557.955383300781	1154.30310058594\\
557.937316894531	1154.32629394531\\
557.614196777344	1154.74145507812\\
557.614196777344	1154.74145507812\\
557.614196777344	1154.74145507812\\
557.533996582031	1155.12707519531\\
557.533996582031	1155.12707519531\\
557.533996582031	1155.12707519531\\
557.614379882812	1155.28100585938\\
557.614379882812	1155.28100585938\\
557.614379882812	1155.28100585938\\
557.628845214844	1155.27954101562\\
558.216125488281	1155.22106933594\\
558.216125488281	1155.22106933594\\
558.216125488281	1155.22106933594\\
558.912963867188	1155.29736328125\\
558.912963867188	1155.29736328125\\
558.912963867188	1155.29736328125\\
559.580749511719	1155.2373046875\\
559.580749511719	1155.2373046875\\
559.580749511719	1155.2373046875\\
559.580749511719	1155.2373046875\\
560.439147949219	1155.03393554688\\
560.439147949219	1155.03393554688\\
560.439147949219	1155.03393554688\\
561.2958984375	1155.32836914062\\
561.2958984375	1155.32836914062\\
561.2958984375	1155.32836914062\\
562.165405273438	1155.63415527344\\
562.173645019531	1155.63708496094\\
562.173645019531	1155.63708496094\\
562.173645019531	1155.63708496094\\
563.03662109375	1155.66540527344\\
563.03662109375	1155.66540527344\\
563.03662109375	1155.66540527344\\
563.93994140625	1155.93920898438\\
563.93994140625	1155.93920898438\\
563.93994140625	1155.93920898438\\
564.9072265625	1156.29711914062\\
564.946411132812	1156.31164550781\\
564.946411132812	1156.31164550781\\
564.946411132812	1156.31164550781\\
565.920349121094	1156.76525878906\\
565.920349121094	1156.76525878906\\
560.1328125	1155.33337402344\\
560.470397949219	1155.58325195312\\
560.470397949219	1155.58325195312\\
560.470397949219	1155.58325195312\\
560.783508300781	1155.810546875\\
560.806274414062	1155.82702636719\\
560.806274414062	1155.82702636719\\
560.806274414062	1155.82702636719\\
561.12744140625	1155.97290039062\\
561.125915527344	1155.96215820312\\
561.125915527344	1155.96215820312\\
561.459411621094	1156.19079589844\\
561.459411621094	1156.19079589844\\
561.459411621094	1156.19079589844\\
561.764404296875	1156.39465332031\\
561.793823242188	1156.41442871094\\
561.793823242188	1156.41442871094\\
561.782409667969	1156.36840820312\\
562.109191894531	1156.58825683594\\
562.109191894531	1156.58825683594\\
562.109191894531	1156.58825683594\\
562.424194335938	1156.79443359375\\
562.424194335938	1156.79443359375\\
562.424194335938	1156.79443359375\\
562.7001953125	1157.03295898438\\
562.722900390625	1156.9853515625\\
562.720642089844	1156.97265625\\
562.720642089844	1156.97265625\\
562.997863769531	1157.28039550781\\
562.997863769531	1157.28039550781\\
562.997863769531	1157.28039550781\\
563.301147460938	1157.45593261719\\
563.301147460938	1157.45593261719\\
563.301147460938	1157.45593261719\\
563.499145507812	1157.51586914062\\
563.536499023438	1157.53991699219\\
563.536499023438	1157.53991699219\\
563.536499023438	1157.53991699219\\
563.811401367188	1157.63354492188\\
563.811401367188	1157.63354492188\\
563.811401367188	1157.63354492188\\
564.057983398438	1157.82019042969\\
564.057983398438	1157.82019042969\\
564.010864257812	1157.80358886719\\
564.231140136719	1157.91186523438\\
564.272033691406	1157.93200683594\\
564.272033691406	1157.93200683594\\
564.272033691406	1157.93200683594\\
564.527404785156	1158.05151367188\\
564.527404785156	1158.05151367188\\
564.527404785156	1158.05151367188\\
564.729248046875	1158.07788085938\\
564.729248046875	1158.07788085938\\
564.729248046875	1158.07788085938\\
564.924682617188	1158.1640625\\
564.969299316406	1158.18383789062\\
564.969299316406	1158.18383789062\\
564.969299316406	1158.18383789062\\
565.205139160156	1158.27624511719\\
565.205139160156	1158.27624511719\\
565.162353515625	1158.22290039062\\
565.383850097656	1158.33520507812\\
565.383850097656	1158.33520507812\\
565.383850097656	1158.33520507812\\
565.545471191406	1158.43530273438\\
565.58984375	1158.46276855469\\
565.58984375	1158.46276855469\\
565.58984375	1158.46276855469\\
565.746032714844	1158.42468261719\\
565.746032714844	1158.42468261719\\
565.746032714844	1158.42468261719\\
565.984985351562	1158.32666015625\\
565.984985351562	1158.32666015625\\
565.984985351562	1158.32666015625\\
566.160888671875	1158.29321289062\\
566.214965820312	1158.28283691406\\
566.164672851562	1158.25048828125\\
566.148986816406	1158.24047851562\\
566.342102050781	1158.27551269531\\
566.342102050781	1158.27551269531\\
566.342102050781	1158.27551269531\\
566.526550292969	1158.29956054688\\
566.526550292969	1158.29956054688\\
566.526550292969	1158.29956054688\\
566.643127441406	1158.33776855469\\
566.623168945312	1158.31066894531\\
566.623168945312	1158.31066894531\\
566.623168945312	1158.31066894531\\
566.771362304688	1158.45654296875\\
566.771362304688	1158.45654296875\\
566.771362304688	1158.45654296875\\
566.938842773438	1158.43371582031\\
566.938842773438	1158.43371582031\\
566.885803222656	1158.38232421875\\
566.964660644531	1158.35388183594\\
567.005126953125	1158.34985351562\\
567.005126953125	1158.34985351562\\
567.005126953125	1158.34985351562\\
567.09423828125	1158.37756347656\\
567.09423828125	1158.37756347656\\
567.09423828125	1158.37756347656\\
567.19970703125	1158.43493652344\\
567.100708007812	1158.41345214844\\
567.100708007812	1158.41345214844\\
565.802612304688	1158.07507324219\\
565.209106445312	1157.92041015625\\
565.209106445312	1157.92041015625\\
565.209106445312	1157.92041015625\\
565.182983398438	1157.90930175781\\
565.182983398438	1157.90930175781\\
565.169250488281	1157.90380859375\\
565.053405761719	1157.8564453125\\
565.053405761719	1157.8564453125\\
565.053405761719	1157.8564453125\\
565.009887695312	1157.84265136719\\
564.987121582031	1157.83532714844\\
564.987121582031	1157.83532714844\\
564.987121582031	1157.83532714844\\
564.896911621094	1157.83813476562\\
564.882263183594	1157.83239746094\\
564.882263183594	1157.83239746094\\
564.827941894531	1157.85009765625\\
564.827941894531	1157.85009765625\\
564.827941894531	1157.85009765625\\
564.786926269531	1157.8505859375\\
564.762939453125	1157.85095214844\\
564.762939453125	1157.85095214844\\
564.7568359375	1157.8408203125\\
564.705383300781	1157.84411621094\\
564.705383300781	1157.84411621094\\
564.705383300781	1157.84411621094\\
564.644226074219	1157.84838867188\\
564.644226074219	1157.84838867188\\
564.644226074219	1157.84838867188\\
564.603942871094	1157.85021972656\\
564.577941894531	1157.85144042969\\
564.5703125	1157.83776855469\\
564.5703125	1157.83776855469\\
564.510437011719	1157.83984375\\
564.510437011719	1157.83984375\\
564.510437011719	1157.83984375\\
564.437927246094	1157.84936523438\\
564.437927246094	1157.84936523438\\
564.437927246094	1157.84936523438\\
564.40380859375	1157.83630371094\\
564.37890625	1157.82690429688\\
564.37890625	1157.82690429688\\
564.37890625	1157.82690429688\\
564.312194824219	1157.83166503906\\
564.312194824219	1157.83166503906\\
564.312194824219	1157.83166503906\\
564.247253417969	1157.82995605469\\
564.247253417969	1157.82995605469\\
564.23974609375	1157.82604980469\\
564.210083007812	1157.83032226562\\
564.186096191406	1157.83374023438\\
564.186096191406	1157.83374023438\\
564.186096191406	1157.83374023438\\
564.14794921875	1157.84143066406\\
564.14794921875	1157.84143066406\\
564.14794921875	1157.84143066406\\
564.094299316406	1157.82788085938\\
564.093933105469	1157.82531738281\\
564.093933105469	1157.82531738281\\
564.066955566406	1157.83154296875\\
564.042907714844	1157.8369140625\\
564.042907714844	1157.8369140625\\
564.042907714844	1157.8369140625\\
563.999572753906	1157.83557128906\\
563.999572753906	1157.83557128906\\
563.998474121094	1157.82641601562\\
563.937744140625	1157.84216308594\\
563.937744140625	1157.84216308594\\
563.937744140625	1157.84216308594\\
563.921508789062	1157.84509277344\\
563.905212402344	1157.84802246094\\
563.905212402344	1157.84802246094\\
563.905212402344	1157.84802246094\\
563.85302734375	1157.85595703125\\
563.854736328125	1157.85131835938\\
563.854736328125	1157.85131835938\\
563.841918945312	1157.85205078125\\
563.841918945312	1157.85205078125\\
563.841918945312	1157.85205078125\\
563.817749023438	1157.85363769531\\
563.791564941406	1157.85546875\\
563.791564941406	1157.85546875\\
563.792114257812	1157.84216308594\\
563.7890625	1157.84191894531\\
563.7890625	1157.84191894531\\
563.7890625	1157.84191894531\\
563.738586425781	1157.849609375\\
563.738586425781	1157.849609375\\
563.738586425781	1157.849609375\\
563.748657226562	1157.84240722656\\
563.751342773438	1157.83923339844\\
563.754150390625	1157.83569335938\\
563.735229492188	1157.84033203125\\
563.711669921875	1157.84619140625\\
563.711669921875	1157.84619140625\\
563.711669921875	1157.84619140625\\
563.734313964844	1157.83142089844\\
563.734313964844	1157.83142089844\\
563.734313964844	1157.83142089844\\
563.702697753906	1157.82666015625\\
563.702697753906	1157.82666015625\\
563.702697753906	1157.82666015625\\
563.710266113281	1157.82592773438\\
563.721008300781	1157.82470703125\\
563.721008300781	1157.82470703125\\
563.721008300781	1157.82470703125\\
563.688232421875	1157.83435058594\\
563.688293457031	1157.83312988281\\
563.688293457031	1157.83117675781\\
563.7080078125	1157.82836914062\\
563.7080078125	1157.82836914062\\
563.7080078125	1157.82836914062\\
563.696228027344	1157.83166503906\\
563.677490234375	1157.83679199219\\
563.677490234375	1157.83679199219\\
563.677490234375	1157.83679199219\\
563.689697265625	1157.8291015625\\
563.689697265625	1157.8291015625\\
563.689697265625	1157.8291015625\\
563.666259765625	1157.83666992188\\
563.666259765625	1157.83666992188\\
563.666259765625	1157.83666992188\\
563.68994140625	1157.84143066406\\
563.73095703125	1157.84948730469\\
563.73095703125	1157.84948730469\\
563.73095703125	1157.84948730469\\
563.710205078125	1157.83715820312\\
563.710205078125	1157.83715820312\\
563.710205078125	1157.83715820312\\
563.640441894531	1157.75500488281\\
563.640441894531	1157.75500488281\\
563.640441894531	1157.75500488281\\
563.640319824219	1157.7548828125\\
563.640075683594	1157.75476074219\\
563.640075683594	1157.75476074219\\
563.640075683594	1157.75476074219\\
563.639282226562	1157.75573730469\\
563.639282226562	1157.75573730469\\
563.639282226562	1157.75573730469\\
563.638549804688	1157.75659179688\\
563.638549804688	1157.75659179688\\
563.638549804688	1157.75659179688\\
563.638549804688	1157.75659179688\\
563.638488769531	1157.75671386719\\
563.638488769531	1157.75671386719\\
563.638488769531	1157.75671386719\\
563.6396484375	1157.75695800781\\
563.6396484375	1157.75695800781\\
563.6396484375	1157.75695800781\\
563.640258789062	1157.75805664062\\
563.640258789062	1157.75805664062\\
563.640258789062	1157.75805664062\\
563.640258789062	1157.75793457031\\
563.64013671875	1157.75756835938\\
563.64013671875	1157.75756835938\\
563.64013671875	1157.75756835938\\
563.640197753906	1157.75708007812\\
563.640197753906	1157.75708007812\\
563.640197753906	1157.75708007812\\
563.639526367188	1157.75720214844\\
563.639526367188	1157.75720214844\\
563.639526367188	1157.75720214844\\
563.639709472656	1157.75695800781\\
563.640258789062	1157.75598144531\\
563.640258789062	1157.75598144531\\
563.640258789062	1157.75598144531\\
563.640686035156	1157.75610351562\\
563.640686035156	1157.75610351562\\
563.640686035156	1157.75610351562\\
563.641662597656	1157.75695800781\\
563.641662597656	1157.75695800781\\
563.641662597656	1157.75695800781\\
563.642028808594	1157.75659179688\\
563.64306640625	1157.75561523438\\
563.64306640625	1157.75561523438\\
563.64306640625	1157.75561523438\\
563.671325683594	1157.73181152344\\
563.671325683594	1157.73181152344\\
563.671325683594	1157.73181152344\\
563.685852050781	1157.724609375\\
563.685852050781	1157.724609375\\
563.685852050781	1157.724609375\\
563.685791015625	1157.72448730469\\
563.685729980469	1157.72412109375\\
563.685729980469	1157.72412109375\\
563.685729980469	1157.72412109375\\
563.685302734375	1157.72473144531\\
563.685302734375	1157.72473144531\\
563.685302734375	1157.72473144531\\
563.800231933594	1157.71569824219\\
563.800231933594	1157.71569824219\\
563.800231933594	1157.71569824219\\
563.800170898438	1157.71557617188\\
563.799987792969	1157.71520996094\\
563.799987792969	1157.71520996094\\
563.799987792969	1157.71520996094\\
563.799987792969	1157.71508789062\\
563.799987792969	1157.71508789062\\
563.799987792969	1157.71508789062\\
563.800598144531	1157.71557617188\\
563.800598144531	1157.71557617188\\
563.800598144531	1157.71557617188\\
563.779113769531	1157.71362304688\\
563.693725585938	1157.70581054688\\
563.693725585938	1157.70581054688\\
563.693725585938	1157.70581054688\\
563.683166503906	1157.70690917969\\
563.683166503906	1157.70690917969\\
563.683166503906	1157.70690917969\\
563.683959960938	1157.70776367188\\
563.683959960938	1157.70776367188\\
563.683959960938	1157.70776367188\\
563.684020996094	1157.70788574219\\
563.684387207031	1157.70861816406\\
563.684387207031	1157.70861816406\\
563.684387207031	1157.70861816406\\
563.724975585938	1157.71020507812\\
563.724975585938	1157.71020507812\\
563.724975585938	1157.71020507812\\
563.682678222656	1157.70202636719\\
563.682678222656	1157.70202636719\\
563.682678222656	1157.70202636719\\
563.683288574219	1157.70825195312\\
563.687133789062	1157.74340820312\\
563.687133789062	1157.74340820312\\
563.687133789062	1157.74340820312\\
563.660461425781	1157.74609375\\
563.660461425781	1157.74609375\\
563.660461425781	1157.74609375\\
563.66015625	1157.74499511719\\
563.66015625	1157.74499511719\\
563.66015625	1157.74499511719\\
563.660095214844	1157.7451171875\\
563.65966796875	1157.74462890625\\
563.65966796875	1157.74462890625\\
563.65966796875	1157.74462890625\\
563.719421386719	1157.75085449219\\
563.719421386719	1157.75085449219\\
563.719421386719	1157.75085449219\\
563.708374023438	1157.74755859375\\
563.708374023438	1157.74755859375\\
563.708374023438	1157.74755859375\\
563.707580566406	1157.748046875\\
563.700317382812	1157.75219726562\\
563.700317382812	1157.75219726562\\
563.700317382812	1157.75219726562\\
563.688293457031	1157.75598144531\\
563.688293457031	1157.75598144531\\
563.688293457031	1157.75598144531\\
563.67822265625	1157.75122070312\\
563.67822265625	1157.75122070312\\
563.67822265625	1157.75122070312\\
563.67333984375	1157.75109863281\\
563.609375	1157.75036621094\\
563.609375	1157.75036621094\\
563.609375	1157.75036621094\\
563.225158691406	1157.8447265625\\
563.225158691406	1157.8447265625\\
563.225158691406	1157.8447265625\\
562.743835449219	1158.3154296875\\
562.743835449219	1158.3154296875\\
562.743835449219	1158.3154296875\\
562.69384765625	1158.32897949219\\
561.775695800781	1158.57727050781\\
561.775695800781	1158.57727050781\\
561.775695800781	1158.57727050781\\
560.23583984375	1158.93090820312\\
560.23583984375	1158.93090820312\\
560.23583984375	1158.93090820312\\
558.239318847656	1159.40356445312\\
558.237121582031	1159.40405273438\\
558.237121582031	1159.40405273438\\
558.184631347656	1159.408203125\\
555.86328125	1159.59411621094\\
555.86328125	1159.59411621094\\
555.86328125	1159.59411621094\\
553.364990234375	1159.61364746094\\
553.364990234375	1159.61364746094\\
553.364990234375	1159.61364746094\\
551.129089355469	1159.50671386719\\
551.058471679688	1159.50317382812\\
551.058471679688	1159.50317382812\\
551.053039550781	1159.50231933594\\
548.95458984375	1159.14929199219\\
548.95458984375	1159.14929199219\\
548.95458984375	1159.14929199219\\
547.031066894531	1158.36474609375\\
547.031066894531	1158.36474609375\\
547.031066894531	1158.36474609375\\
545.446105957031	1157.35815429688\\
545.344665527344	1157.29382324219\\
545.344665527344	1157.29382324219\\
545.344665527344	1157.29382324219\\
543.843444824219	1155.70056152344\\
543.843444824219	1155.70056152344\\
543.843444824219	1155.70056152344\\
542.5712890625	1153.57897949219\\
542.5712890625	1153.57897949219\\
542.5712890625	1153.57897949219\\
541.356079101562	1151.2451171875\\
541.250854492188	1151.04296875\\
541.250854492188	1151.04296875\\
541.250854492188	1151.04296875\\
539.943054199219	1148.22253417969\\
539.943054199219	1148.22253417969\\
539.943054199219	1148.22253417969\\
538.548156738281	1145.15478515625\\
538.548156738281	1145.15478515625\\
538.548156738281	1145.15478515625\\
537.1240234375	1142.43359375\\
537.032531738281	1142.25866699219\\
537.032531738281	1142.25866699219\\
537.032531738281	1142.25866699219\\
535.594604492188	1139.38708496094\\
535.594604492188	1139.38708496094\\
535.594604492188	1139.38708496094\\
534.181030273438	1136.3603515625\\
534.181030273438	1136.3603515625\\
534.181030273438	1136.3603515625\\
532.726318359375	1133.34252929688\\
532.582580566406	1133.04431152344\\
532.582580566406	1133.04431152344\\
532.582580566406	1133.04431152344\\
530.973083496094	1129.56030273438\\
530.973083496094	1129.56030273438\\
530.973083496094	1129.56030273438\\
529.521240234375	1126.16955566406\\
529.521240234375	1126.16955566406\\
529.521240234375	1126.16955566406\\
528.542785644531	1123.31921386719\\
528.422546386719	1122.96875\\
528.422546386719	1122.96875\\
528.422546386719	1122.96875\\
527.671325683594	1119.58898925781\\
527.671325683594	1119.58898925781\\
527.671325683594	1119.58898925781\\
527.016174316406	1116.29272460938\\
527.016174316406	1116.29272460938\\
527.016174316406	1116.29272460938\\
526.662902832031	1112.97375488281\\
526.605895996094	1112.43798828125\\
526.605895996094	1112.43798828125\\
526.605895996094	1112.43798828125\\
526.247314453125	1108.15686035156\\
526.247314453125	1108.15686035156\\
526.247314453125	1108.15686035156\\
525.795166015625	1103.73718261719\\
525.795166015625	1103.73718261719\\
525.795166015625	1103.73718261719\\
525.028747558594	1100.01440429688\\
524.873413085938	1099.26000976562\\
524.873413085938	1099.26000976562\\
524.873413085938	1099.26000976562\\
523.557434082031	1094.83679199219\\
523.557434082031	1094.83679199219\\
523.557434082031	1094.83679199219\\
522.129211425781	1090.58630371094\\
522.129211425781	1090.58630371094\\
522.129211425781	1090.58630371094\\
520.991394042969	1087.2001953125\\
520.727844238281	1086.416015625\\
520.727844238281	1086.416015625\\
520.727844238281	1086.416015625\\
519.259948730469	1082.10168457031\\
519.259948730469	1082.10168457031\\
519.259948730469	1082.10168457031\\
517.913513183594	1077.86950683594\\
517.913513183594	1077.86950683594\\
517.913513183594	1077.86950683594\\
517.056396484375	1074.50720214844\\
516.818054199219	1073.57214355469\\
516.818054199219	1073.57214355469\\
516.818054199219	1073.57214355469\\
516.049865722656	1069.74206542969\\
516.049865722656	1069.74206542969\\
516.049865722656	1069.74206542969\\
515.209838867188	1066.04138183594\\
515.209838867188	1066.04138183594\\
515.209838867188	1066.04138183594\\
514.446655273438	1063.12487792969\\
514.196166992188	1062.16772460938\\
514.196166992188	1062.16772460938\\
514.196166992188	1062.16772460938\\
512.995361328125	1057.98840332031\\
512.995361328125	1057.98840332031\\
512.995361328125	1057.98840332031\\
511.732116699219	1053.89196777344\\
511.732116699219	1053.89196777344\\
511.732116699219	1053.89196777344\\
510.721099853516	1051.08947753906\\
510.353546142578	1050.07055664062\\
510.353546142578	1050.07055664062\\
510.353546142578	1050.07055664062\\
508.940399169922	1046.53100585938\\
508.940399169922	1046.53100585938\\
508.940399169922	1046.53100585938\\
507.683441162109	1042.96508789062\\
507.683441162109	1042.96508789062\\
507.683441162109	1042.96508789062\\
506.7265625	1040.19982910156\\
506.323883056641	1039.03625488281\\
506.323883056641	1039.03625488281\\
506.323883056641	1039.03625488281\\
504.894653320312	1034.81921386719\\
504.894653320312	1034.81921386719\\
504.894653320312	1034.81921386719\\
503.385833740234	1030.35607910156\\
503.385833740234	1030.35607910156\\
503.385833740234	1030.35607910156\\
502.610443115234	1027.46704101562\\
502.235900878906	1026.07165527344\\
502.235900878906	1026.07165527344\\
502.235900878906	1026.07165527344\\
501.429779052734	1021.97052001953\\
501.429779052734	1021.97052001953\\
501.429779052734	1021.97052001953\\
500.511260986328	1017.77252197266\\
500.511260986328	1017.77252197266\\
500.511260986328	1017.77252197266\\
499.920013427734	1014.90533447266\\
499.608276367188	1013.3935546875\\
499.608276367188	1013.3935546875\\
499.608276367188	1013.3935546875\\
498.860046386719	1008.67614746094\\
498.860046386719	1008.67614746094\\
498.860046386719	1008.67614746094\\
498.172180175781	1004.01806640625\\
498.172180175781	1004.01806640625\\
498.172180175781	1004.01806640625\\
497.674896240234	1000.84490966797\\
497.376800537109	998.942932128906\\
497.376800537109	998.942932128906\\
497.376800537109	998.942932128906\\
496.808013916016	994.614440917969\\
496.808013916016	994.614440917969\\
496.808013916016	994.614440917969\\
496.222259521484	989.814392089844\\
496.222259521484	989.814392089844\\
496.222259521484	989.814392089844\\
495.846862792969	986.819030761719\\
495.602447509766	984.869140625\\
495.602447509766	984.869140625\\
495.602447509766	984.869140625\\
495.065582275391	979.802490234375\\
495.065582275391	979.802490234375\\
495.065582275391	979.802490234375\\
494.587707519531	974.683898925781\\
494.587707519531	974.683898925781\\
494.587707519531	974.683898925781\\
494.529479980469	971.95166015625\\
494.486663818359	969.941772460938\\
494.486663818359	969.941772460938\\
494.572357177734	967.432739257812\\
494.639556884766	965.465698242188\\
494.639556884766	965.465698242188\\
494.639556884766	965.465698242188\\
494.900299072266	960.950622558594\\
494.900299072266	960.950622558594\\
494.900299072266	960.950622558594\\
495.235778808594	956.909606933594\\
495.235778808594	956.909606933594\\
495.235778808594	956.909606933594\\
495.438812255859	954.343688964844\\
495.618133544922	952.077514648438\\
495.618133544922	952.077514648438\\
495.618133544922	952.077514648438\\
495.919555664062	947.4287109375\\
495.919555664062	947.4287109375\\
495.919555664062	947.4287109375\\
496.048156738281	942.545166015625\\
496.048156738281	942.545166015625\\
496.048156738281	942.545166015625\\
496.055908203125	940.45166015625\\
496.063446044922	938.411193847656\\
496.063446044922	938.411193847656\\
496.063446044922	938.411193847656\\
496.0498046875	934.1064453125\\
496.0498046875	934.1064453125\\
496.0498046875	934.1064453125\\
496.002838134766	929.545715332031\\
496.002838134766	929.545715332031\\
496.002838134766	929.545715332031\\
495.923919677734	927.478698730469\\
495.839080810547	925.256896972656\\
495.839080810547	925.256896972656\\
495.839080810547	925.256896972656\\
495.918518066406	921.2255859375\\
495.918518066406	921.2255859375\\
495.918518066406	921.2255859375\\
496.263488769531	917.4296875\\
496.263488769531	917.4296875\\
496.263488769531	917.4296875\\
496.464904785156	915.834167480469\\
496.708709716797	913.903137207031\\
496.708709716797	913.903137207031\\
496.708709716797	913.903137207031\\
497.205261230469	909.658996582031\\
497.205261230469	909.658996582031\\
497.205261230469	909.658996582031\\
497.850524902344	905.20458984375\\
497.850524902344	905.20458984375\\
497.850524902344	905.20458984375\\
498.150390625	903.621032714844\\
498.5595703125	901.460083007812\\
498.5595703125	901.460083007812\\
498.5595703125	901.460083007812\\
498.942352294922	896.429992675781\\
498.942352294922	896.429992675781\\
498.942352294922	896.429992675781\\
499.220031738281	892.369812011719\\
499.220031738281	892.369812011719\\
499.220031738281	892.369812011719\\
499.103118896484	893.938842773438\\
498.930206298828	896.259765625\\
498.930206298828	896.259765625\\
498.930206298828	896.259765625\\
498.846008300781	892.326477050781\\
498.846008300781	892.326477050781\\
498.846008300781	892.326477050781\\
498.682495117188	888.092834472656\\
498.682495117188	888.092834472656\\
498.682495117188	888.092834472656\\
498.594299316406	886.484375\\
498.446563720703	883.790222167969\\
498.446563720703	883.790222167969\\
498.446563720703	883.790222167969\\
498.181701660156	877.6455078125\\
498.181701660156	877.6455078125\\
498.181701660156	877.6455078125\\
498.156616210938	870.905822753906\\
498.156616210938	870.905822753906\\
498.156616210938	870.905822753906\\
498.252044677734	869.574951171875\\
498.433776855469	867.040405273438\\
498.433776855469	867.040405273438\\
498.433776855469	867.040405273438\\
498.843780517578	862.817016601562\\
498.843780517578	862.817016601562\\
498.843780517578	862.817016601562\\
499.376312255859	858.3984375\\
499.376312255859	858.3984375\\
499.376312255859	858.3984375\\
499.553558349609	856.92919921875\\
499.922119140625	853.874450683594\\
499.922119140625	853.874450683594\\
499.922119140625	853.874450683594\\
500.277679443359	849.488952636719\\
500.277679443359	849.488952636719\\
500.277679443359	849.488952636719\\
500.172302246094	843.139404296875\\
500.172302246094	843.139404296875\\
500.172302246094	843.139404296875\\
500.196136474609	841.777282714844\\
500.253112792969	838.525695800781\\
500.253112792969	838.525695800781\\
500.253112792969	838.525695800781\\
500.179138183594	833.713195800781\\
500.179138183594	833.713195800781\\
500.179138183594	833.713195800781\\
500.093231201172	828.053894042969\\
500.093231201172	828.053894042969\\
500.093231201172	828.053894042969\\
500.036987304688	826.741333007812\\
499.881591796875	823.113952636719\\
499.881591796875	823.113952636719\\
499.881591796875	823.113952636719\\
499.887176513672	819.975158691406\\
499.887176513672	819.975158691406\\
499.887176513672	819.975158691406\\
500.087066650391	815.15966796875\\
500.087066650391	815.15966796875\\
500.087066650391	815.15966796875\\
500.162170410156	814.092712402344\\
500.392120361328	810.825378417969\\
500.392120361328	810.825378417969\\
500.392120361328	810.825378417969\\
501.003601074219	811.110900878906\\
501.003601074219	811.110900878906\\
501.003601074219	811.110900878906\\
501.557159423828	806.346557617188\\
501.557159423828	806.346557617188\\
501.557159423828	806.346557617188\\
501.622863769531	805.368774414062\\
501.8603515625	801.833129882812\\
501.8603515625	801.833129882812\\
501.8603515625	801.833129882812\\
501.684783935547	789.992492675781\\
501.684783935547	789.992492675781\\
501.684783935547	789.992492675781\\
501.631805419922	784.215209960938\\
501.631805419922	784.215209960938\\
501.631805419922	784.215209960938\\
501.551330566406	783.673034667969\\
501.223602294922	781.464660644531\\
501.223602294922	781.464660644531\\
501.223602294922	781.464660644531\\
500.568634033203	777.442810058594\\
500.568634033203	777.442810058594\\
500.568634033203	777.442810058594\\
499.962524414062	774.108825683594\\
499.962524414062	774.108825683594\\
499.962524414062	774.108825683594\\
499.858642578125	773.893371582031\\
499.371612548828	772.883544921875\\
499.371612548828	772.883544921875\\
499.371612548828	772.883544921875\\
498.898345947266	770.1552734375\\
498.898345947266	770.1552734375\\
498.898345947266	770.1552734375\\
498.676849365234	763.741821289062\\
498.676849365234	763.741821289062\\
498.676849365234	763.741821289062\\
498.696899414062	763.15380859375\\
498.812133789062	759.770202636719\\
498.812133789062	759.770202636719\\
498.812133789062	759.770202636719\\
499.083831787109	755.63134765625\\
499.083831787109	755.63134765625\\
499.083831787109	755.63134765625\\
499.412200927734	751.330505371094\\
499.412200927734	751.330505371094\\
499.412200927734	751.330505371094\\
499.426818847656	750.830993652344\\
499.535614013672	747.115783691406\\
499.535614013672	747.115783691406\\
499.535614013672	747.115783691406\\
499.296722412109	742.925231933594\\
499.296722412109	742.925231933594\\
499.296722412109	742.925231933594\\
498.631225585938	738.491271972656\\
498.631225585938	738.491271972656\\
498.631225585938	738.491271972656\\
498.530944824219	738.013732910156\\
497.607482910156	733.618347167969\\
497.607482910156	733.618347167969\\
497.607482910156	733.618347167969\\
496.458526611328	728.438659667969\\
496.458526611328	728.438659667969\\
496.458526611328	728.438659667969\\
495.460815429688	724.937927246094\\
495.460815429688	724.937927246094\\
495.460815429688	724.937927246094\\
495.395263671875	724.619262695312\\
494.516540527344	720.350036621094\\
494.516540527344	720.350036621094\\
494.516540527344	720.350036621094\\
494.075073242188	718.884704589844\\
494.075073242188	718.884704589844\\
494.075073242188	718.884704589844\\
493.939849853516	714.610656738281\\
493.939849853516	714.610656738281\\
493.939849853516	714.610656738281\\
493.938995361328	714.448608398438\\
493.918090820312	710.552978515625\\
493.918090820312	710.552978515625\\
493.918090820312	710.552978515625\\
493.9375	706.086486816406\\
493.9375	706.086486816406\\
493.9375	706.086486816406\\
493.780212402344	701.755920410156\\
493.780212402344	701.755920410156\\
493.780212402344	701.755920410156\\
493.778167724609	701.70654296875\\
493.585205078125	697.003234863281\\
493.585205078125	697.003234863281\\
493.585205078125	697.003234863281\\
493.513122558594	692.760375976562\\
493.513122558594	692.760375976562\\
493.513122558594	692.760375976562\\
493.602783203125	688.73095703125\\
493.602783203125	688.73095703125\\
493.602783203125	688.73095703125\\
493.602783203125	688.73095703125\\
493.871337890625	684.356323242188\\
493.871337890625	684.356323242188\\
493.871337890625	684.356323242188\\
494.181762695312	679.682006835938\\
494.181762695312	679.682006835938\\
494.181762695312	679.682006835938\\
494.664642333984	675.176452636719\\
494.676055908203	675.070129394531\\
494.676055908203	675.070129394531\\
494.903991699219	690.109375\\
496.090423583984	686.242126464844\\
496.090423583984	686.242126464844\\
496.090423583984	686.242126464844\\
497.292541503906	682.5595703125\\
497.292541503906	682.5595703125\\
497.292541503906	682.5595703125\\
498.605590820312	679.648376464844\\
498.704193115234	679.957275390625\\
498.704193115234	679.957275390625\\
498.704193115234	679.957275390625\\
500.230621337891	676.178649902344\\
500.230621337891	676.178649902344\\
500.230621337891	676.178649902344\\
501.927429199219	672.40478515625\\
501.927429199219	672.40478515625\\
501.927429199219	672.40478515625\\
503.510009765625	669.905517578125\\
503.628845214844	669.642944335938\\
503.628845214844	669.642944335938\\
503.628845214844	669.642944335938\\
505.075378417969	666.194519042969\\
505.075378417969	666.194519042969\\
505.075378417969	666.194519042969\\
506.256011962891	662.678833007812\\
506.312286376953	663.509460449219\\
506.312286376953	663.509460449219\\
507.221984863281	660.282348632812\\
507.324920654297	659.917236328125\\
507.324920654297	659.917236328125\\
507.324920654297	659.917236328125\\
508.186065673828	655.984741210938\\
508.186065673828	655.984741210938\\
508.186065673828	655.984741210938\\
508.451721191406	652.944274902344\\
508.451721191406	652.944274902344\\
508.451721191406	652.944274902344\\
508.309387207031	649.67236328125\\
508.287902832031	649.178405761719\\
508.287902832031	649.178405761719\\
508.287902832031	649.178405761719\\
507.960906982422	645.716125488281\\
507.990020751953	646.22509765625\\
507.990020751953	646.22509765625\\
507.679229736328	642.880187988281\\
507.679229736328	642.880187988281\\
507.679229736328	642.880187988281\\
507.329071044922	640.150024414062\\
507.266937255859	639.66552734375\\
507.266937255859	639.66552734375\\
507.288177490234	640.016845703125\\
506.854125976562	636.917419433594\\
506.854125976562	636.917419433594\\
506.854125976562	636.917419433594\\
506.444000244141	634.097778320312\\
506.444000244141	634.097778320312\\
506.444000244141	634.097778320312\\
506.098052978516	632.351745605469\\
506.022003173828	631.967895507812\\
506.047393798828	632.411804199219\\
506.047393798828	632.411804199219\\
505.495513916016	630.762268066406\\
505.495513916016	630.762268066406\\
505.495513916016	630.762268066406\\
504.919403076172	629.508056640625\\
504.919403076172	629.508056640625\\
504.919403076172	629.508056640625\\
504.586853027344	628.923828125\\
504.498565673828	628.768737792969\\
504.498565673828	628.768737792969\\
504.498565673828	628.768737792969\\
504.014251708984	627.777099609375\\
504.014251708984	627.777099609375\\
504.014251708984	627.777099609375\\
503.506011962891	626.985961914062\\
503.506011962891	626.985961914062\\
503.52978515625	627.277038574219\\
502.553161621094	629.336242675781\\
502.262573242188	629.948974609375\\
502.262573242188	629.948974609375\\
502.262573242188	629.948974609375\\
501.033905029297	630.609985351562\\
501.033905029297	630.609985351562\\
501.033905029297	630.609985351562\\
502.808471679688	629.906066894531\\
502.839050292969	630.154174804688\\
502.839050292969	630.154174804688\\
502.086395263672	629.8125\\
501.886322021484	629.721740722656\\
501.886322021484	629.721740722656\\
501.886322021484	629.721740722656\\
501.835998535156	629.450256347656\\
501.835998535156	629.450256347656\\
501.861358642578	629.671752929688\\
502.0302734375	629.266784667969\\
502.0302734375	629.266784667969\\
502.0302734375	629.266784667969\\
502.109680175781	629.372985839844\\
502.134735107422	629.406311035156\\
502.134735107422	629.406311035156\\
502.134735107422	629.406311035156\\
501.946014404297	629.867370605469\\
501.956298828125	630.025024414062\\
501.956298828125	630.025024414062\\
502.196441650391	630.097351074219\\
502.196441650391	630.097351074219\\
502.196441650391	630.097351074219\\
501.951354980469	630.205017089844\\
501.86572265625	630.242614746094\\
501.86572265625	630.242614746094\\
501.887176513672	630.433471679688\\
502.162933349609	630.361145019531\\
502.162933349609	630.361145019531\\
502.162933349609	630.361145019531\\
501.938934326172	630.435852050781\\
501.938934326172	630.435852050781\\
501.938934326172	630.435852050781\\
502.258850097656	630.369384765625\\
502.388641357422	630.342468261719\\
502.3955078125	630.480773925781\\
502.3955078125	630.480773925781\\
502.533264160156	630.569091796875\\
502.533264160156	630.569091796875\\
502.533264160156	630.569091796875\\
502.641265869141	630.528198242188\\
502.641265869141	630.528198242188\\
502.641265869141	630.528198242188\\
502.707794189453	630.766235351562\\
502.707794189453	630.766235351562\\
502.707794189453	630.766235351562\\
502.716552734375	630.734375\\
502.720977783203	630.718505859375\\
502.720977783203	630.718505859375\\
502.720977783203	630.718505859375\\
502.763671875	630.802429199219\\
502.763671875	630.802429199219\\
502.766265869141	630.943237304688\\
502.798980712891	630.908142089844\\
502.798980712891	630.908142089844\\
502.798980712891	630.908142089844\\
502.825958251953	630.9326171875\\
502.840911865234	630.946166992188\\
502.840911865234	630.946166992188\\
502.840911865234	630.946166992188\\
502.871246337891	631.014221191406\\
502.871246337891	631.014221191406\\
502.871246337891	631.014221191406\\
502.892944335938	631.046936035156\\
502.892944335938	631.046936035156\\
502.892944335938	631.046936035156\\
502.897583007812	631.055419921875\\
502.900451660156	631.060729980469\\
502.900451660156	631.060729980469\\
502.893890380859	631.177734375\\
502.935272216797	631.194702148438\\
502.935272216797	631.194702148438\\
502.935272216797	631.194702148438\\
502.939727783203	631.167053222656\\
502.939727783203	631.167053222656\\
502.939727783203	631.167053222656\\
502.970855712891	631.19482421875\\
502.989715576172	631.259033203125\\
502.989715576172	631.259033203125\\
502.989715576172	631.259033203125\\
502.990631103516	631.240417480469\\
502.990631103516	631.240417480469\\
502.990631103516	631.240417480469\\
503.017791748047	631.267517089844\\
503.017791748047	631.267517089844\\
503.017791748047	631.267517089844\\
503.007751464844	631.265563964844\\
503	631.263977050781\\
503	631.263977050781\\
503	631.263977050781\\
502.657318115234	631.54248046875\\
502.657318115234	631.54248046875\\
502.657318115234	631.54248046875\\
502.874694824219	631.755249023438\\
502.874694824219	631.755249023438\\
502.874694824219	631.755249023438\\
503.038208007812	631.627563476562\\
503.178314208984	631.518127441406\\
503.178314208984	631.518127441406\\
503.178314208984	631.518127441406\\
503.251373291016	631.383666992188\\
503.251373291016	631.383666992188\\
503.251373291016	631.383666992188\\
503.251647949219	631.384399414062\\
503.251647949219	631.384399414062\\
503.251647949219	631.384399414062\\
503.252105712891	631.384704589844\\
503.252563476562	631.384948730469\\
503.252563476562	631.384948730469\\
503.252563476562	631.384948730469\\
503.253662109375	631.384033203125\\
503.253662109375	631.384033203125\\
503.253662109375	631.384033203125\\
503.254638671875	631.381164550781\\
503.254638671875	631.381164550781\\
503.254638671875	631.381164550781\\
503.254730224609	631.382873535156\\
503.254852294922	631.384826660156\\
503.254852294922	631.384826660156\\
503.254852294922	631.384826660156\\
503.255310058594	631.384521484375\\
503.255310058594	631.384521484375\\
503.255310058594	631.384521484375\\
503.258422851562	631.36767578125\\
503.258422851562	631.36767578125\\
503.258422851562	631.36767578125\\
503.256530761719	631.370910644531\\
503.254241943359	631.374694824219\\
503.254241943359	631.374694824219\\
503.254241943359	631.374694824219\\
503.255615234375	631.357238769531\\
503.255615234375	631.357238769531\\
503.255615234375	631.357238769531\\
503.231964111328	631.45703125\\
503.231964111328	631.45703125\\
503.231964111328	631.45703125\\
503.228912353516	631.470153808594\\
503.224914550781	631.487487792969\\
503.224914550781	631.487487792969\\
503.224914550781	631.487487792969\\
503.225524902344	631.48828125\\
503.225524902344	631.48828125\\
503.225524902344	631.48828125\\
503.175659179688	631.688781738281\\
503.175659179688	631.688781738281\\
503.175659179688	631.688781738281\\
503.175384521484	631.688232421875\\
503.175079345703	631.687377929688\\
503.175079345703	631.687377929688\\
503.175079345703	631.687377929688\\
503.195739746094	631.569702148438\\
503.195739746094	631.569702148438\\
503.195739746094	631.569702148438\\
503.127014160156	631.755065917969\\
503.127014160156	631.755065917969\\
503.127014160156	631.755065917969\\
503.126953125	631.755859375\\
503.126861572266	631.757141113281\\
503.126861572266	631.757141113281\\
503.126861572266	631.757141113281\\
503.127227783203	631.758544921875\\
503.127227783203	631.758544921875\\
503.127227783203	631.758544921875\\
503.127319335938	631.759033203125\\
503.127319335938	631.759033203125\\
503.127319335938	631.759033203125\\
503.126953125	631.759643554688\\
503.126251220703	631.760925292969\\
503.126251220703	631.760925292969\\
503.126251220703	631.760925292969\\
503.124908447266	631.765563964844\\
503.124908447266	631.765563964844\\
503.124908447266	631.765563964844\\
503.124847412109	631.766052246094\\
503.124847412109	631.766052246094\\
503.124847412109	631.766052246094\\
503.124664306641	631.7666015625\\
503.124359130859	631.767883300781\\
503.124359130859	631.767883300781\\
503.124359130859	631.767883300781\\
503.054473876953	632.001586914062\\
503.054473876953	632.001586914062\\
503.054473876953	632.001586914062\\
503.055053710938	632.001403808594\\
503.055053710938	632.001403808594\\
503.055053710938	632.001403808594\\
503.099700927734	631.84716796875\\
503.202575683594	631.4921875\\
503.202575683594	631.4921875\\
503.202575683594	631.4921875\\
502.778106689453	631.829162597656\\
502.778106689453	631.829162597656\\
502.778106689453	631.829162597656\\
502.777130126953	631.828979492188\\
502.777130126953	631.828979492188\\
502.777130126953	631.828979492188\\
502.781951904297	631.823303222656\\
502.794769287109	631.80810546875\\
502.794769287109	631.80810546875\\
502.794769287109	631.80810546875\\
502.568725585938	632.159240722656\\
502.568725585938	632.159240722656\\
502.568725585938	632.159240722656\\
502.134674072266	632.65185546875\\
502.134674072266	632.65185546875\\
502.134674072266	632.65185546875\\
502.122161865234	632.663391113281\\
502.085510253906	632.697265625\\
502.085510253906	632.697265625\\
502.085510253906	632.697265625\\
502.091369628906	632.72021484375\\
502.091369628906	632.72021484375\\
502.091369628906	632.72021484375\\
502.092041015625	632.718200683594\\
502.092041015625	632.718200683594\\
502.092041015625	632.718200683594\\
502.091491699219	632.720825195312\\
502.089447021484	632.730041503906\\
502.089447021484	632.730041503906\\
502.089447021484	632.730041503906\\
501.91455078125	632.820983886719\\
501.91455078125	632.820983886719\\
501.91455078125	632.820983886719\\
501.851898193359	632.833923339844\\
501.851898193359	632.833923339844\\
501.851898193359	632.833923339844\\
501.896362304688	632.985290527344\\
502.080383300781	633.611389160156\\
502.080383300781	633.611389160156\\
502.080383300781	633.611389160156\\
503.202453613281	634.607788085938\\
503.202453613281	634.607788085938\\
503.202453613281	634.607788085938\\
505.139221191406	635.696350097656\\
505.139221191406	635.696350097656\\
505.139221191406	635.696350097656\\
505.568511962891	635.968811035156\\
507.589904785156	637.251770019531\\
507.589904785156	637.251770019531\\
507.589904785156	637.251770019531\\
510.5849609375	638.650573730469\\
510.5849609375	638.650573730469\\
510.5849609375	638.650573730469\\
513.740417480469	640.324768066406\\
513.740417480469	640.324768066406\\
513.740417480469	640.324768066406\\
514.214477539062	640.568786621094\\
516.995788574219	642.000549316406\\
516.995788574219	642.000549316406\\
516.995788574219	642.000549316406\\
520.151000976562	643.627075195312\\
520.151000976562	643.627075195312\\
520.151000976562	643.627075195312\\
523.245300292969	645.06494140625\\
523.245300292969	645.06494140625\\
523.245300292969	645.06494140625\\
523.605529785156	645.189819335938\\
526.348327636719	646.140563964844\\
526.348327636719	646.140563964844\\
526.348327636719	646.140563964844\\
529.442138671875	646.927062988281\\
529.442138671875	646.927062988281\\
529.442138671875	646.927062988281\\
532.632141113281	647.366455078125\\
532.632141113281	647.366455078125\\
532.632141113281	647.366455078125\\
532.9697265625	647.394287109375\\
536.163635253906	647.657592773438\\
536.163635253906	647.657592773438\\
536.163635253906	647.657592773438\\
539.717224121094	647.679138183594\\
539.717224121094	647.679138183594\\
539.717224121094	647.679138183594\\
543.199340820312	647.8681640625\\
543.199340820312	647.8681640625\\
543.199340820312	647.8681640625\\
543.40966796875	647.893737792969\\
546.336791992188	648.2490234375\\
546.336791992188	648.2490234375\\
546.336791992188	648.2490234375\\
549.269653320312	648.470947265625\\
549.269653320312	648.470947265625\\
549.269653320312	648.470947265625\\
552.756103515625	648.497619628906\\
552.756103515625	648.497619628906\\
552.756103515625	648.497619628906\\
552.8994140625	648.507202148438\\
556.578857421875	648.754455566406\\
556.578857421875	648.754455566406\\
556.578857421875	648.754455566406\\
560.664611816406	649.082946777344\\
560.664611816406	649.082946777344\\
560.664611816406	649.082946777344\\
564.448669433594	649.026123046875\\
564.448669433594	649.026123046875\\
564.448669433594	649.026123046875\\
564.47705078125	649.023742675781\\
568.016723632812	648.724670410156\\
568.016723632812	648.724670410156\\
568.016723632812	648.724670410156\\
571.390258789062	648.177612304688\\
571.390258789062	648.177612304688\\
571.390258789062	648.177612304688\\
575.079406738281	647.401000976562\\
575.079406738281	647.401000976562\\
575.079406738281	647.401000976562\\
575.079406738281	647.401000976562\\
578.884826660156	646.427429199219\\
578.884826660156	646.427429199219\\
578.884826660156	646.427429199219\\
582.754272460938	645.215576171875\\
582.754272460938	645.215576171875\\
582.754272460938	645.215576171875\\
586.363525390625	643.882873535156\\
586.457824707031	643.848022460938\\
586.457824707031	643.848022460938\\
586.457824707031	643.848022460938\\
589.709655761719	642.50341796875\\
589.709655761719	642.50341796875\\
589.709655761719	642.50341796875\\
592.867858886719	641.110656738281\\
592.867858886719	641.110656738281\\
592.867858886719	641.110656738281\\
595.764343261719	639.5634765625\\
595.93115234375	639.474426269531\\
595.93115234375	639.474426269531\\
595.93115234375	639.474426269531\\
599.581481933594	637.750366210938\\
599.581481933594	637.750366210938\\
599.581481933594	637.750366210938\\
603.102966308594	635.818359375\\
603.102966308594	635.818359375\\
603.102966308594	635.818359375\\
605.945983886719	633.918273925781\\
606.174987792969	633.765319824219\\
606.174987792969	633.765319824219\\
606.174987792969	633.765319824219\\
608.694213867188	631.590270996094\\
608.694213867188	631.590270996094\\
608.694213867188	631.590270996094\\
611.154907226562	629.004516601562\\
611.154907226562	629.004516601562\\
611.154907226562	629.004516601562\\
613.418579101562	626.407836914062\\
613.65625	626.135192871094\\
613.65625	626.135192871094\\
613.65625	626.135192871094\\
616.136535644531	623.091064453125\\
616.136535644531	623.091064453125\\
616.136535644531	623.091064453125\\
618.32177734375	619.900512695312\\
618.32177734375	619.900512695312\\
618.32177734375	619.900512695312\\
619.83642578125	617.124694824219\\
620.050048828125	616.733276367188\\
620.050048828125	616.733276367188\\
620.050048828125	616.733276367188\\
622.560852050781	614.253234863281\\
622.560852050781	614.253234863281\\
622.560852050781	614.253234863281\\
624.251159667969	611.495178222656\\
624.251159667969	611.495178222656\\
624.251159667969	611.495178222656\\
625.869201660156	608.921020507812\\
626.161743164062	608.45556640625\\
626.161743164062	608.45556640625\\
626.161743164062	608.45556640625\\
628.159912109375	605.090698242188\\
628.159912109375	605.090698242188\\
628.159912109375	605.090698242188\\
629.889465332031	601.855346679688\\
629.889465332031	601.855346679688\\
629.889465332031	601.855346679688\\
630.761291503906	599.04638671875\\
630.956176757812	598.418701171875\\
630.956176757812	598.418701171875\\
630.956176757812	598.418701171875\\
631.543701171875	595.062377929688\\
631.543701171875	595.062377929688\\
631.543701171875	595.062377929688\\
631.873413085938	591.567626953125\\
631.873413085938	591.567626953125\\
631.873413085938	591.567626953125\\
632.435424804688	588.5458984375\\
632.577819824219	587.780151367188\\
632.577819824219	587.780151367188\\
632.577819824219	587.780151367188\\
632.035705566406	584.066711425781\\
632.035705566406	584.066711425781\\
632.035705566406	584.066711425781\\
632.726440429688	580.280639648438\\
632.726440429688	580.280639648438\\
632.726440429688	580.280639648438\\
633.226196289062	577.593139648438\\
633.338012695312	576.991577148438\\
633.338012695312	576.991577148438\\
633.338012695312	576.991577148438\\
634.110229492188	573.863647460938\\
634.110229492188	573.863647460938\\
634.110229492188	573.863647460938\\
634.89453125	570.724182128906\\
634.89453125	570.724182128906\\
634.89453125	570.724182128906\\
635.822387695312	567.142517089844\\
635.822387695312	567.142517089844\\
635.822387695312	567.142517089844\\
636.544738769531	564.322937011719\\
636.758117675781	563.490051269531\\
636.758117675781	563.490051269531\\
636.758117675781	563.490051269531\\
637.401794433594	559.889099121094\\
637.401794433594	559.889099121094\\
637.401794433594	559.889099121094\\
637.697631835938	556.434143066406\\
637.697631835938	556.434143066406\\
637.697631835938	556.434143066406\\
637.850891113281	553.929931640625\\
637.904052734375	553.061218261719\\
637.904052734375	553.061218261719\\
637.904052734375	553.061218261719\\
638.189758300781	549.396850585938\\
638.189758300781	549.396850585938\\
638.189758300781	549.396850585938\\
638.34375	545.652099609375\\
638.34375	545.652099609375\\
638.34375	545.652099609375\\
638.456359863281	542.949096679688\\
638.500183105469	541.898498535156\\
638.500183105469	541.898498535156\\
638.500183105469	541.898498535156\\
638.836975097656	538.389709472656\\
638.836975097656	538.389709472656\\
638.836975097656	538.389709472656\\
639.376281738281	535.162231445312\\
639.376281738281	535.162231445312\\
639.376281738281	535.162231445312\\
639.763122558594	532.873352050781\\
639.934204101562	531.861145019531\\
639.934204101562	531.861145019531\\
639.934204101562	531.861145019531\\
641.583374023438	528.726257324219\\
641.583374023438	528.726257324219\\
641.583374023438	528.726257324219\\
642.437744140625	524.848693847656\\
642.437744140625	524.848693847656\\
642.437744140625	524.848693847656\\
642.996154785156	522.3486328125\\
643.278930664062	521.082580566406\\
643.294494628906	521.034851074219\\
643.302185058594	521.011291503906\\
643.930786132812	517.560302734375\\
643.930786132812	517.560302734375\\
643.930786132812	517.560302734375\\
644.398681640625	514.123901367188\\
644.398681640625	514.123901367188\\
644.398681640625	514.123901367188\\
644.756652832031	511.830261230469\\
644.938537597656	510.516479492188\\
644.938537597656	510.516479492188\\
644.938537597656	510.516479492188\\
645.439880371094	506.900146484375\\
645.439880371094	506.900146484375\\
645.439880371094	506.900146484375\\
645.926025390625	503.130493164062\\
645.926025390625	503.130493164062\\
645.989196777344	503.00732421875\\
646.400024414062	500.735778808594\\
646.634765625	499.356323242188\\
646.634765625	499.356323242188\\
646.634765625	499.356323242188\\
647.486206054688	496.135437011719\\
647.486206054688	496.135437011719\\
647.486206054688	496.135437011719\\
648.313537597656	492.841247558594\\
648.340454101562	492.762634277344\\
648.340454101562	492.762634277344\\
648.779357910156	490.708374023438\\
649.090393066406	489.252502441406\\
649.090393066406	489.252502441406\\
649.090393066406	489.252502441406\\
649.952514648438	485.491943359375\\
649.952514648438	485.491943359375\\
649.994873046875	485.394287109375\\
650.860595703125	481.550048828125\\
650.860595703125	481.550048828125\\
650.860595703125	481.550048828125\\
651.192810058594	479.615905761719\\
651.458374023438	478.069519042969\\
651.458374023438	478.069519042969\\
651.458374023438	478.069519042969\\
651.682006835938	474.747985839844\\
651.691833496094	474.704345703125\\
651.691833496094	474.704345703125\\
651.828552246094	471.487487792969\\
651.828552246094	471.487487792969\\
651.828552246094	471.487487792969\\
651.860656738281	469.709350585938\\
651.888427734375	468.1708984375\\
651.888427734375	468.1708984375\\
651.888427734375	468.147521972656\\
651.857849121094	464.872375488281\\
651.857849121094	464.872375488281\\
651.857849121094	464.872375488281\\
651.782043457031	461.760131835938\\
651.782043457031	461.760131835938\\
651.782043457031	461.760131835938\\
651.762390136719	460.448303222656\\
651.743530273438	459.196655273438\\
651.732360839844	459.189575195312\\
651.732360839844	459.189575195312\\
651.781616210938	457.206665039062\\
651.781616210938	457.206665039062\\
651.781616210938	457.206665039062\\
651.865905761719	455.4375\\
651.865905761719	455.4375\\
651.865905761719	455.4375\\
651.8974609375	454.651428222656\\
651.930725097656	453.823608398438\\
651.930725097656	453.823608398438\\
651.930725097656	453.823608398438\\
651.92626953125	452.798706054688\\
651.92626953125	452.798706054688\\
651.92626953125	452.798706054688\\
652.019409179688	452.050415039062\\
652.019409179688	452.050415039062\\
652.070983886719	451.944885253906\\
652.081970214844	451.775024414062\\
};
\label{addplot:pivo-and-tango2}
\addplot [color=white!70!black,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
632.617972292987	454.945814171756\\
632.625813798895	454.947177905326\\
632.638753460089	454.948416736651\\
632.652341822658	454.947555895273\\
632.666668168721	454.946435392474\\
632.682046353672	454.946773833176\\
632.712250235325	454.947795827841\\
632.743379860443	454.950143724391\\
632.775794227079	454.952184020159\\
632.809173749608	454.952495284121\\
632.848685878045	454.949785281401\\
632.890146572912	454.947523201668\\
632.933655011238	454.946429313347\\
632.979129905857	454.945866542723\\
633.026791634985	454.939865185015\\
633.076437877469	454.933054101966\\
633.1282157497	454.926700320026\\
633.182388036606	454.920924895966\\
633.237779934979	454.915186634797\\
633.294862645907	454.90850334954\\
633.3537160582	454.899562681107\\
633.414343135763	454.890839457364\\
633.472975972261	454.882621664077\\
633.533569534825	454.875232162383\\
633.595738241405	454.868043606275\\
633.659524802731	454.857627814441\\
633.727197872453	454.841582027661\\
633.796799186814	454.82582489544\\
633.867748639992	454.810314041445\\
633.940765459242	454.795155930889\\
634.021782163667	454.776787402921\\
634.105204211247	454.756004130892\\
634.189774310839	454.73492524292\\
634.276283249153	454.713989983052\\
634.375125326039	454.690566291755\\
634.47682885401	454.667561340322\\
634.581146840473	454.642013117479\\
634.688027880565	454.615172150567\\
634.808846887964	454.582684469235\\
634.932574586635	454.550187569387\\
635.059574671283	454.51762413354\\
635.189306281314	454.483320889416\\
635.3269818422	454.444057532291\\
635.467930655438	454.404278317826\\
635.612144558873	454.3642043462\\
635.759470538686	454.324289802605\\
635.915097932235	454.283927115657\\
636.074132303736	454.24056175866\\
636.23681594913	454.195579557705\\
636.403051089741	454.150209677172\\
636.57957302382	454.103132606604\\
636.760058953559	454.055707975657\\
636.944140487599	454.006416916628\\
637.13137437682	453.9537810306\\
637.326145112284	453.89869581396\\
637.524818011661	453.843234552994\\
637.727607054142	453.787420867796\\
637.93396061785	453.731150550285\\
638.145592770654	453.669441805294\\
638.360884791433	453.605971189888\\
638.580031036762	453.541577772135\\
638.802889086908	453.476570710772\\
639.028838359663	453.409165054867\\
639.2584238803	453.340211507737\\
639.491451459441	453.267446963573\\
639.728127446099	453.193514896791\\
639.965674108279	453.118709714966\\
640.207320589249	453.043994309262\\
640.452665849026	452.968734212683\\
640.701680172508	452.889617786429\\
640.952300890277	452.807868472246\\
641.206449483171	452.725945457675\\
641.463728908682	452.643815744504\\
641.725175714962	452.561507117503\\
641.985822873198	452.478005630231\\
642.250156118627	452.391180329333\\
642.51821262933	452.303147037029\\
642.789676649965	452.214509828824\\
643.0565435987	452.126902936944\\
643.32692539655	452.039191297411\\
643.600591375232	451.947970698596\\
643.877869282526	451.854441471345\\
644.147965176951	451.762550640997\\
644.420900635118	451.670393887022\\
644.697316029047	451.577516674638\\
644.977405882513	451.483334034166\\
645.248743610144	451.389316954713\\
645.52294295606	451.29429457738\\
645.800277998447	451.19921764889\\
646.080986336589	451.103895810144\\
646.349844197705	451.009485868052\\
646.621523200721	450.912328053479\\
646.89605496069	450.813411324801\\
647.173759063232	450.71415711304\\
647.391794708265	450.635985323209\\
647.612045002958	450.558009265521\\
647.834659830027	450.478723964657\\
648.059352951647	450.396798305289\\
648.271720397675	450.316165260769\\
648.485986038843	450.235357307494\\
648.702435413799	450.154730844388\\
648.921138516444	450.074093255221\\
649.127076859056	449.992447313026\\
649.334688990734	449.909323830694\\
649.543980474508	449.82584967207\\
649.755007411897	449.742350495001\\
649.949875302912	449.663624757704\\
650.146235485229	449.583937497212\\
650.344080830265	449.501636454619\\
650.543531536014	449.418575883182\\
650.723760958323	449.338353401081\\
650.905297875865	449.258058660347\\
651.0881837986	449.1775608765\\
651.27185024836	449.094799287666\\
651.436591547407	449.015087160637\\
651.602319722492	448.935754703038\\
651.769007156043	448.856414425276\\
651.936565964292	448.777175748872\\
652.0867160652	448.702209786036\\
652.237355424259	448.624920793187\\
652.388771844843	448.547165280714\\
652.540827771071	448.469404554799\\
652.676286797636	448.397489771329\\
652.812054116566	448.326166728933\\
652.947732153375	448.253003675254\\
653.083761026078	448.178428219084\\
653.203473141934	448.107504202695\\
653.323426854551	448.036991295991\\
653.443234849132	447.967160795646\\
653.562666989372	447.897007244177\\
653.672444546008	447.828327448137\\
653.782206644706	447.75964053111\\
653.891591156314	447.69152920564\\
654.000845407821	447.624107407516\\
654.100519963864	447.56478976341\\
654.199852180565	447.503815346132\\
654.298678450025	447.441783367331\\
654.397106810603	447.380167711658\\
654.492647531259	447.32636612671\\
654.587934328319	447.273197101214\\
654.682736199105	447.220104499027\\
654.776812580428	447.164803851379\\
654.869447938496	447.117309104705\\
654.961949738162	447.070877132995\\
655.054234959512	447.025769505215\\
655.146306900849	446.981612973745\\
655.230622985699	446.941154043094\\
655.313947330659	446.900163295571\\
655.396563741622	446.859895772783\\
655.478334662708	446.82081278091\\
655.554160905057	446.784912581282\\
655.629406175207	446.749419326663\\
655.704090262972	446.712093531336\\
655.778347957908	446.675245890884\\
655.845916394007	446.642587199337\\
655.912688145968	446.611210475387\\
655.978877192979	446.581139339128\\
656.044724599827	446.550386146098\\
656.113205221404	446.516723555024\\
656.180773657504	446.484064863477\\
656.247862730359	446.452609459085\\
656.314448819877	446.422571321038\\
656.396343434841	446.390216164436\\
656.477501099884	446.356247310169\\
656.558168108424	446.32265205311\\
656.638633996584	446.290388260968\\
656.719638313412	446.259721667383\\
656.800683972998	446.230348327059\\
656.882025066136	446.200211642802\\
656.963243362154	446.169568669311\\
657.036920145656	446.146469708622\\
657.110304626709	446.12518488199\\
657.183492851236	446.105383667717\\
657.256534491352	446.086714181143\\
657.326244345669	446.068158820342\\
657.395849991907	446.050155081417\\
657.465313051211	446.033884538975\\
657.534221023138	446.019307073815\\
657.618497619508	446.003339716729\\
657.702818157762	445.987317648882\\
657.787149290099	445.971150554579\\
657.871560843224	445.956069855334\\
657.960672870717	445.953198273982\\
658.050134533331	445.952211686967\\
658.139722990545	445.952332857969\\
658.22912681889	445.95191925579\\
658.319581589367	445.946743051075\\
658.410385994967	445.943451840698\\
658.501418804119	445.942064730484\\
658.592551489476	445.942372605097\\
658.663205402666	445.942390867534\\
658.733717762497	445.942268967368\\
658.804137207508	445.943528379025\\
658.874617450692	445.946689633713\\
658.916072278514	445.952819632999\\
658.956936239231	445.960476320152\\
658.997173021137	445.96709455161\\
659.036598527343	445.974538308337\\
659.037115235866	445.97402680566\\
659.03759286636	445.973722161187\\
659.037915051108	445.973795628187\\
659.03800779873	445.973838354108\\
659.031567402054	445.971995766485\\
659.023117306377	445.97065148833\\
659.011598909006	445.970517109126\\
658.996537011376	445.971973347066\\
658.974143719757	445.972300843998\\
658.949679930963	445.971224807367\\
658.923450471856	445.971134263611\\
658.895464203769	445.972782828956\\
658.867672292258	445.975270462368\\
658.838143893558	445.97965647331\\
658.8067278938	445.984072366553\\
658.773476397024	445.988242331157\\
658.735643818264	445.99584848722\\
658.696356293482	446.005107950955\\
658.655110140165	446.016463272304\\
658.611947734644	446.029334345444\\
658.568222246788	446.042695558301\\
658.522247028721	446.056669366002\\
658.474308318265	446.072586883875\\
658.424722569939	446.090818752818\\
658.379054473844	446.1153525658\\
658.331349061177	446.139997198656\\
658.281973324944	446.164322086286\\
658.230786243765	446.190585820234\\
658.185993687046	446.214398665614\\
658.139602898195	446.240623298745\\
658.091656253545	446.268679613805\\
658.041551227951	446.295441816825\\
657.999604998778	446.316818205595\\
657.956438124565	446.340030790559\\
657.912166106649	446.365357639789\\
657.866667713464	446.392817859111\\
657.82259301603	446.421458604275\\
657.776902530997	446.449579866996\\
657.730066258681	446.479496857123\\
657.681996315314	446.511318996179\\
657.648671815059	446.541314256397\\
657.614518848415	446.573026563579\\
657.579169191221	446.603513012279\\
657.54245090622	446.635017952066\\
657.519031614863	446.663280145022\\
657.495922880597	446.693634190519\\
657.47268042073	446.726475048725\\
657.448526641761	446.759870485115\\
657.419736074449	446.806870114386\\
657.390373061874	446.857878380378\\
657.364006183505	446.926381854315\\
657.346921393467	447.006057008834\\
657.357144348605	447.097637404407\\
657.382921134506	447.238881544762\\
657.450001710216	447.439178165932\\
657.557342262184	447.704942129357\\
657.694236611171	448.013327569351\\
657.840244060044	448.296154625359\\
658.001418085842	448.566030840943\\
658.18075500526	448.804249011678\\
658.402684134572	448.993655615455\\
658.665420378431	449.141298422755\\
658.96953347654	449.259282533376\\
659.305595136029	449.382840028332\\
659.67648629378	449.519669104633\\
660.070485790438	449.691878092803\\
660.484709922796	449.894540797596\\
660.923267447032	450.107063971486\\
661.381559224098	450.334224648967\\
661.857726896824	450.590307331747\\
662.346987229273	450.881953035285\\
662.863009172	451.207963275517\\
663.406617224295	451.572690404071\\
663.977128941824	451.96765011869\\
664.57461912158	452.379460215833\\
665.20241951898	452.801335702349\\
665.855093971271	453.229498100608\\
666.529967784148	453.673658460512\\
667.229796467865	454.135685786482\\
667.947677787588	454.61120118087\\
668.667274862259	455.10894364466\\
669.396791798153	455.618751218269\\
670.1454723808	456.131540517012\\
670.914305750966	456.649191321783\\
671.69442987489	457.179388856751\\
672.478129448521	457.706136657463\\
673.259278128159	458.234557570852\\
674.03386780906	458.766477905799\\
674.787396909603	459.305635762295\\
675.524406339406	459.837333431415\\
676.220734507029	460.357560999612\\
676.881185304598	460.856988644369\\
677.520477089631	461.335800751402\\
678.15710325456	461.795545979568\\
678.801378012845	462.229657798793\\
679.454295703503	462.637320061926\\
680.095556255427	463.013828274235\\
680.741002381998	463.380721824559\\
681.402842433575	463.717316070529\\
682.104586108354	464.015328073517\\
682.820552240422	464.268473878092\\
683.547118763008	464.503042533164\\
684.297195287807	464.719809306746\\
685.076983381057	464.917433675008\\
685.867513661437	465.073760378752\\
686.684304332087	465.195413493598\\
687.508951814672	465.285083126117\\
688.33297602478	465.354303169593\\
689.156476914668	465.38333196898\\
689.996019829711	465.378676358212\\
690.840909838256	465.346427668797\\
691.68530180337	465.294311753295\\
692.475493560189	465.180875098491\\
693.250072435914	465.056423455196\\
694.016469533538	464.92520458699\\
694.767868662809	464.798394589879\\
695.500100482246	464.665153323364\\
696.247840305902	464.54917481819\\
697.002836088138	464.460074275916\\
697.766414612408	464.399812065425\\
698.545206467285	464.371892411364\\
699.319884033336	464.370110008362\\
700.092946434911	464.390219479193\\
700.87849541442	464.424550860045\\
701.682366548283	464.46364996573\\
702.527228741478	464.501994573721\\
703.414533307327	464.541152699454\\
704.33192955179	464.580681504161\\
705.277506420916	464.619400811589\\
706.238298003911	464.650962866249\\
707.204362445772	464.677383667327\\
708.16912095795	464.704402122099\\
709.119024255907	464.732672213741\\
710.048806548594	464.755645719987\\
710.977786898128	464.769255387121\\
711.933028261055	464.770602821634\\
712.900188802994	464.75413053796\\
713.871543051355	464.721151624746\\
714.839312593514	464.680375170295\\
715.796683640765	464.636382476959\\
716.754125077081	464.602690826659\\
717.71401626965	464.555586740929\\
718.684697512657	464.489168388578\\
719.664438550739	464.400764860008\\
720.649885406739	464.299324560364\\
721.642644140548	464.185062677204\\
722.648192956852	464.064025657824\\
723.672821503239	463.940010386506\\
724.722200273823	463.823649096779\\
725.793061685717	463.701818737332\\
726.875992554499	463.571157343647\\
727.957289350657	463.429399613544\\
729.034121234965	463.285659991995\\
730.108288958286	463.13814465914\\
731.178770791995	462.999199969545\\
732.232433447879	462.874393607599\\
733.265050646945	462.759679963674\\
734.30717500921	462.651744480738\\
735.364339913741	462.544066850516\\
736.423074832446	462.435238641364\\
737.465332449097	462.335759326326\\
738.503679200057	462.251867588959\\
739.550432264364	462.185339990078\\
740.606302843934	462.128409189952\\
741.660631323273	462.0808867028\\
742.721167000289	462.029103103104\\
743.799020172194	461.966858591606\\
744.892428003407	461.888319206853\\
745.990263173229	461.799152232058\\
747.091211088224	461.704448534321\\
748.200429166683	461.612130526743\\
749.325189569973	461.521950502363\\
750.452161659018	461.429491382257\\
751.571163714807	461.335459413246\\
752.693170143012	461.237264912129\\
753.801517553595	461.128430832281\\
754.880162105149	461.006138437094\\
755.937312296591	460.871320895038\\
756.981009051838	460.731579984824\\
758.014434539963	460.589505933072\\
759.039300731304	460.437192795405\\
760.114780730214	460.252355561916\\
761.360264482891	460.005445991218\\
762.568234056947	459.736083029806\\
763.581989829747	459.487058605258\\
764.599708709096	459.214075886982\\
765.64697065476	458.915726960216\\
766.679142492481	458.602706292898\\
767.698813130324	458.268336405854\\
768.713199730122	457.906123122634\\
769.733107025018	457.517221221076\\
770.729708181667	457.117957679635\\
771.817486125307	456.658684834986\\
772.797515712401	456.240094559427\\
773.777303132728	455.829412739973\\
774.739575730041	455.443267123702\\
775.915459263286	454.994900210998\\
777.099570978824	454.559992753542\\
778.286218457171	454.137946174251\\
779.467297673481	453.728475059853\\
780.665899791262	453.333072469282\\
781.878347387075	452.95056900276\\
783.107776294207	452.572815204007\\
784.333958130178	452.204733639318\\
785.563577616725	451.856524324173\\
786.799520699045	451.510553510591\\
788.04970521521	451.148657256285\\
789.318102692269	450.765244731738\\
790.633031462674	450.392399470374\\
791.957835894075	450.013085465203\\
793.285342166139	449.635390880331\\
794.611151462231	449.259163154115\\
795.932513736337	448.881036731162\\
797.250909218914	448.502293134489\\
798.557462052223	448.127088409779\\
799.832717153438	447.753805644617\\
801.091217492412	447.428120101656\\
802.32723292451	447.103469385439\\
803.53968118892	446.791497384575\\
804.730673760796	446.491078093999\\
805.920191300467	446.186681352361\\
807.106505657742	445.861171211959\\
808.267214413682	445.512922176425\\
809.397427228773	445.142604602666\\
810.500793642895	444.749801023797\\
811.541511728849	444.346800723804\\
812.388973896396	443.986241762398\\
813.207413825354	443.601594828461\\
814.192214207867	443.057106933127\\
815.156483600291	442.468532579732\\
815.9364113944	441.954463734078\\
816.657224085626	441.460682875751\\
817.561096985269	440.846834168283\\
818.462201006604	440.251422671928\\
819.325850849329	439.708089113302\\
820.161463930953	439.215325435404\\
820.82509335841	438.825845832427\\
821.481083091871	438.452034934681\\
822.111142554004	438.100832295646\\
822.716829568966	437.764036100409\\
823.305231608492	437.427522134074\\
823.890475463818	437.092026753818\\
824.457221055211	436.772219754576\\
825.000688277837	436.475792941929\\
825.689226696276	436.117276016143\\
826.363408019976	435.758441313438\\
827.015428985067	435.404838430758\\
827.646063818341	435.062820302807\\
828.254704659587	434.740051968779\\
828.837697800423	434.446468058176\\
829.402433438095	434.176103826991\\
829.958696119937	433.918925747997\\
830.495386815438	433.666597849368\\
831.017512235647	433.409583927268\\
831.519543538601	433.140015325587\\
832.009476608171	432.862774751786\\
832.492549446815	432.594141569936\\
832.948862346971	432.353131090589\\
833.386731549543	432.134280122416\\
833.803241603279	431.931073823258\\
834.192729674623	431.736930972637\\
834.550339733208	431.56348093029\\
834.870801287506	431.411293882421\\
835.157722473876	431.265317374132\\
835.422147524695	431.124193143736\\
835.663838871064	430.994782417709\\
835.876769642678	430.890798555855\\
836.062400048397	430.812539463555\\
836.26387842269	430.775160160459\\
836.451383882119	430.744835587305\\
836.621451743631	430.73443568117\\
836.777516332942	430.748840478185\\
836.920246004421	430.791805725048\\
837.04456650033	430.838357940917\\
837.175678483331	430.912623499962\\
837.345494161249	431.037023556548\\
837.497656198736	431.176376784573\\
837.668931405251	431.332854678484\\
837.831940373549	431.500290397237\\
837.97627705842	431.647956322738\\
838.120258909917	431.796433181947\\
838.261737206397	431.948778610267\\
838.378090184279	432.107463457028\\
838.485063519297	432.276818078256\\
838.602220534041	432.456485506994\\
838.720884230245	432.639095618889\\
838.832753395576	432.821648793272\\
838.932120650388	433.007961812498\\
839.025847886125	433.201270688152\\
839.122823918129	433.401397874374\\
839.218872105315	433.605969603159\\
839.310079856884	433.814082907546\\
839.393273131717	434.024950187017\\
839.480354275272	434.242855224285\\
839.564576297056	434.46648877425\\
839.643277000618	434.694399586278\\
839.719450696268	434.924968908864\\
839.794623422093	435.15912460012\\
839.873234870093	435.400560861898\\
839.951664083126	435.652256744152\\
840.027443555713	435.910751988828\\
840.100825680102	436.172864915131\\
840.171250805256	436.439312103696\\
840.236189426749	436.708028850262\\
840.282201780258	437.020494244907\\
840.325266394848	437.339846583648\\
840.365827587415	437.663667180037\\
840.40380620253	437.992219383287\\
840.414013987865	438.337734939535\\
840.421244550964	438.690048904431\\
840.424690514814	439.047964857212\\
840.425261165576	439.412651211581\\
840.418894196936	439.783285938151\\
840.409172453173	440.159270938647\\
840.396304016049	440.542351044803\\
840.380794965801	440.93418350668\\
840.36618034034	441.334223156516\\
840.346738404064	441.740358844035\\
840.325234596337	442.15131610452\\
840.301545785643	442.569436724225\\
840.27489047979	442.994810414658\\
840.24535013314	443.426650211795\\
840.213004167113	443.865892143497\\
840.177503812961	444.310201894085\\
840.135707210796	444.760155849288\\
840.090781805134	445.21728810486\\
840.042987648784	445.68246799306\\
839.992093739066	446.155139377748\\
839.937463902843	446.632910498465\\
839.879879199118	447.115916304372\\
839.819310676553	447.606467014167\\
839.755721255857	448.105070220444\\
839.688184327188	448.61084934266\\
839.616961676105	449.123775070392\\
839.542405438065	449.641761019139\\
839.464675455276	450.16682961182\\
839.360813157463	450.694250921058\\
839.253407689964	451.229109365612\\
839.142495265697	451.771346674224\\
839.028310919021	452.320096725542\\
838.914844925779	452.810564134095\\
838.797864546991	453.307582497008\\
838.67741142561	453.811620718334\\
838.553762938126	454.323256297177\\
838.444739650283	454.783090634543\\
838.332143211665	455.245851091348\\
838.215763040174	455.713764214698\\
838.096068870136	456.187945837369\\
837.983826083231	456.60971978901\\
837.868451228732	457.037021562359\\
837.750473041801	457.469120334809\\
837.629102335485	457.904078531097\\
837.515748059171	458.288463377311\\
837.399650462618	458.678030455085\\
837.280687314889	459.072648503053\\
837.159042978863	459.471652917322\\
837.057214091882	459.789691690135\\
836.945489180266	460.133452851919\\
836.828619568531	460.487436184388\\
836.707988544453	460.847032186222\\
836.622832870384	461.106942692388\\
836.535251964556	461.368884013514\\
836.445487457936	461.631243533008\\
836.353467190682	461.895337170452\\
836.266651798597	462.128699123964\\
836.177876911602	462.364606256431\\
836.08696119913	462.602150547052\\
835.994120240128	462.839857284702\\
835.896232929686	463.078237462866\\
835.796398017978	463.318343811519\\
835.694860533064	463.560813881263\\
835.591939794579	463.805869726047\\
835.49045101279	464.054508411313\\
835.386984181255	464.302610638143\\
835.281900661541	464.55266643015\\
835.175122863772	464.805464531609\\
835.082330915733	465.03112634826\\
834.987857582654	465.258861833091\\
834.891704764483	465.486348305676\\
834.793648587125	465.714681888782\\
834.697855762552	465.949379819552\\
834.600588802531	466.186321845297\\
834.501644321954	466.425339319469\\
834.401289703614	466.665506069211\\
834.326178895675	466.917451757485\\
834.250441007716	467.170982404881\\
834.173580652374	467.4269191497\\
834.095251025438	467.685252136936\\
834.019632533684	467.945733500026\\
833.943335458257	468.206426934762\\
833.865800148118	468.468049021777\\
833.787159561283	468.731185684521\\
833.711810781637	468.996888127317\\
833.635720119808	469.264872177565\\
833.558698383267	469.533626565437\\
833.481199882608	469.80223627644\\
833.402861322108	470.072557693669\\
833.323292088666	470.345235361413\\
833.242800774838	470.620036671542\\
833.161549821959	470.897636082953\\
833.144500127169	471.170407385755\\
833.127029902774	471.443959358071\\
833.109341367312	471.719734316997\\
833.091103607698	471.997504867846\\
833.081170905985	472.245522171262\\
833.070871344259	472.494569728316\\
833.060204090349	472.743073134069\\
833.049436758832	472.993329319018\\
833.051419219738	473.190170787117\\
833.054257650524	473.417837657655\\
833.057406338209	473.64842072994\\
833.061159052004	473.87800785016\\
823.851399236338	460.251793203263\\
823.853379193284	460.385073027224\\
823.855716381326	460.51964171748\\
823.858154745134	460.655231410551\\
823.857783777385	460.679120561561\\
823.857703546532	460.70067018345\\
823.857322319097	460.721856285428\\
823.85708564313	460.743633651595\\
823.858693086084	460.780576646587\\
823.86037551979	460.818078861328\\
823.861774880982	460.853277024584\\
823.863790294923	460.887259915846\\
823.87214875623	460.932784492097\\
823.880452248384	460.978733466236\\
823.889712266883	461.025422895697\\
823.89961638889	461.071059882085\\
823.912614731617	461.114749375517\\
823.926555875503	461.158273560604\\
823.940633708894	461.20178576085\\
823.955263164162	461.245402169176\\
823.964806327407	461.281653603904\\
823.974925200012	461.315546880571\\
823.985568244121	461.347732837981\\
823.996831771645	461.379080331508\\
823.980038843421	461.398327583321\\
823.963530154279	461.41860521607\\
823.946949206506	461.437575353584\\
823.929913883552	461.452813364492\\
823.893697620546	461.472032350801\\
823.856784884002	461.491380214048\\
823.818592569988	461.510363476313\\
823.779440431327	461.528979530875\\
823.73400011184	461.541700681401\\
823.686901096445	461.552083701159\\
823.638108870773	461.561311945005\\
823.587987395517	461.570527472527\\
823.531229734453	461.577135637836\\
823.472797752345	461.582822589134\\
823.412660134335	461.585775018839\\
823.350275252245	461.58739239083\\
823.286186501208	461.583352872266\\
823.220533333232	461.579567070198\\
823.153200680165	461.575532255885\\
823.083834343224	461.56838693834\\
823.026786587498	461.55627302076\\
822.968668369638	461.543665974849\\
822.90910196956	461.530541703626\\
822.848356035414	461.517323778507\\
822.788028464935	461.504448487225\\
822.726207805188	461.488936587917\\
822.662998796231	461.472635212855\\
822.598355197247	461.456122687613\\
822.537649674898	461.440000195999\\
822.476097530308	461.424312179567\\
822.412816129724	461.406103620733\\
822.348133654113	461.386350189672\\
822.288622325801	461.366730341722\\
822.227296388445	461.34739886143\\
822.164431953175	461.327583503628\\
822.100880506086	461.307001940576\\
822.041569667386	461.281028458748\\
821.981256794904	461.253843837296\\
821.919434907825	461.226263873783\\
821.857405470962	461.19933783268\\
821.810771185598	461.151246419918\\
821.762981453651	461.100598987118\\
821.714191553668	461.048441460549\\
821.664249038012	460.995603053273\\
821.614937565652	460.943804881939\\
821.565446461272	460.892223773402\\
821.515461003102	460.839590444083\\
821.464954607146	460.783644045304\\
821.413726453217	460.724891692774\\
821.362050885491	460.665483510288\\
821.309897987466	460.605555623069\\
821.25720063035	460.545152060396\\
821.212511518146	460.486563809768\\
821.167683318714	460.425887743979\\
821.122186863702	460.364079346307\\
821.07627347758	460.301854021322\\
821.040319034534	460.242792354298\\
821.004283304324	460.183093613556\\
820.968065278383	460.120312758537\\
820.932160009676	460.056476726427\\
820.901199346639	459.999265816776\\
820.870379670779	459.941820041861\\
820.839716440033	459.884146522669\\
820.809108778828	459.824399907175\\
820.787406891865	459.760361120775\\
820.766180636656	459.69571695551\\
820.745021943424	459.630804100294\\
820.724054475665	459.56567952302\\
820.702919204946	459.49530585898\\
820.682161422527	459.421733188566\\
820.661950698324	459.347288229582\\
820.641942793046	459.272636889281\\
820.619559890483	459.208734100805\\
820.597390400927	459.144479904556\\
820.57575897526	459.078000114975\\
820.554382639757	459.009614095396\\
820.537115717758	458.941022458286\\
820.520093124642	458.872093655376\\
820.503297969913	458.802894859155\\
820.486673718866	458.733325072447\\
820.481028535943	458.664765514006\\
820.475843393842	458.594993767177\\
820.470953385101	458.525283025621\\
820.466206362277	458.455638153193\\
820.373171822293	449.72935269861\\
820.372614835164	449.657140839686\\
820.372148197935	449.58287190668\\
820.371806656758	449.508585648094\\
820.372562123686	449.447771686454\\
820.374139726386	449.387186550161\\
820.375687279588	449.326137850555\\
820.377313889429	449.26220238692\\
820.378512537067	449.206914276756\\
820.380025207298	449.151920733769\\
820.382127144878	449.096898834134\\
820.384725602185	449.041805851928\\
820.380697665977	448.98905694349\\
820.377219953292	448.934462810326\\
820.374165335134	448.879763769906\\
820.371677363601	448.825400719223\\
820.365931859819	448.781454617596\\
820.360324911287	448.737197576983\\
820.355228975254	448.690702481312\\
820.350409150353	448.643435140473\\
820.342790671279	448.597951637193\\
820.335375144125	448.552861441133\\
820.328573636777	448.508278964965\\
820.322108939944	448.462202671845\\
820.314557593481	448.407980545628\\
820.30739612674	448.354162884995\\
820.300771823307	448.300592678652\\
820.294684249995	448.247494587268\\
820.288287818138	448.193429726943\\
820.282403698342	448.136452829548\\
820.276863985035	448.077385987157\\
820.274659055635	448.01865612058\\
820.272766849264	447.960894803192\\
820.280878295439	447.903169696846\\
820.284465950453	447.871992823946\\
820.295220380717	447.868477317479\\
820.308026783703	447.869954574562\\
820.332950305482	447.888031959325\\
820.365091726097	447.966099180736\\
820.409321173527	448.079866247304\\
820.483503584767	448.178349782262\\
820.589818224913	448.272072787603\\
820.729852283534	448.393771537329\\
820.865365180502	448.547341423856\\
820.971944775138	448.707595205594\\
821.041457494693	448.869511792728\\
821.094459769619	449.028544600602\\
821.154600951525	449.178873533616\\
821.223670657568	449.33384023153\\
821.301749768285	449.509671889765\\
821.398381067047	449.697347909156\\
821.513616825094	449.895168441021\\
821.635172504366	450.117861711149\\
821.761176767353	450.351673666732\\
821.909705163531	450.550065251277\\
822.099265939062	450.724935536699\\
822.331885379425	450.885237983907\\
822.597313903439	451.032771878876\\
822.909648796087	451.22035260528\\
823.282972070729	451.455891419777\\
823.709276310801	451.747842008919\\
824.212804159299	452.106322850275\\
824.7287819016	452.490026853513\\
825.244414002436	452.881141924855\\
825.981241292041	453.510644839557\\
826.779316096756	454.234921190519\\
827.595534517947	455.051878321412\\
828.404022435297	455.947648047886\\
829.203794614375	456.900939455699\\
830.001886358289	457.893256999794\\
830.789466427623	458.905616676809\\
831.555006370548	459.923038700826\\
832.308728576216	460.960500822919\\
833.034637568127	462.032895591148\\
833.706419408144	463.12510286316\\
834.342674307373	464.210687930945\\
834.988061522476	465.285489288476\\
835.658479511218	466.350160003232\\
836.338280638706	467.409034525534\\
837.013137019887	468.478073424153\\
837.675110791267	469.583151617397\\
838.298547036533	470.723094073996\\
838.869400893848	471.876739898479\\
839.410891157313	473.039569719084\\
839.934461457688	474.231770985933\\
840.4480933913	475.448251021295\\
840.948790086739	476.681258220759\\
841.428919917196	477.934922180905\\
841.866579111567	479.140913722749\\
842.275733817093	480.303043242988\\
842.684312433189	481.498486504026\\
843.081250816137	482.704157783758\\
843.449326046585	483.864752469066\\
843.76435593978	484.911716274754\\
844.090542598965	485.963819652617\\
844.403621955461	487.021052965131\\
844.655263131625	488.073369098428\\
844.890865162446	489.353125530201\\
845.074846636348	490.629864084639\\
845.221314119655	491.911132562139\\
845.315324713869	493.199191553895\\
845.367610319677	494.510902501959\\
845.378634667542	495.863868223245\\
845.353426186749	497.255008511984\\
845.276930585195	498.66344699393\\
845.155812667543	500.087981591257\\
844.994460884308	501.540827589074\\
844.797835635402	503.021421858511\\
844.572031351196	504.520129646639\\
844.331468122832	506.040370840605\\
844.096979533311	507.481336447554\\
843.855504096929	508.902293869723\\
843.608428667666	510.295112438415\\
843.251924324967	511.817183859607\\
842.890097156828	513.332530877761\\
842.521375203653	514.796506642853\\
842.245183181372	515.955399181729\\
841.976029595214	517.092499668846\\
841.718220972027	518.227406037116\\
841.465968145316	519.36322281158\\
841.211961511557	520.492535203075\\
840.949837560953	521.62043175696\\
840.685517279917	522.756685706397\\
840.43073241042	523.905127475377\\
840.181653113678	525.06774044773\\
839.926062719535	526.245117919601\\
839.660357127138	527.442195494737\\
839.387715005854	528.665384411401\\
839.139605620316	529.921761185349\\
838.901483555366	531.196005558006\\
838.673235483246	532.469326970636\\
838.454051196035	533.738653863144\\
838.241351710953	535.016214839219\\
838.004540519415	536.259882472094\\
837.751117105184	537.505641318134\\
837.476309772657	538.729406811471\\
837.188240104057	539.930048338743\\
836.891240249845	541.116382345992\\
836.587895281118	542.29492138642\\
836.265189421969	543.519782134125\\
835.870230408177	544.921077757357\\
835.469134422594	546.253437363624\\
835.076532970632	547.519628697907\\
834.686620374217	548.770269140042\\
834.259526194372	550.112988309425\\
833.759999207995	551.6017784172\\
833.29560681026	552.961494221808\\
832.842263318821	554.297367895228\\
832.372889552366	555.689417414355\\
831.869980412724	557.169004222502\\
831.351790289155	558.672732178671\\
830.8401394819	560.158260778086\\
830.407893267568	561.371410632077\\
829.979597190717	562.582707473485\\
829.551835516583	563.783981880462\\
829.13222212084	564.958578859772\\
828.709124467016	566.114406420053\\
828.296462727522	567.257052660652\\
827.890852240157	568.400848496509\\
827.491614383222	569.556724319206\\
827.111099062344	570.699788352148\\
826.745612894549	571.8331361878\\
826.389872956953	572.968800157172\\
826.03975103892	574.124591269609\\
825.549224894165	575.637015669101\\
825.056798412979	577.170451038563\\
824.557930327656	578.72055675613\\
824.05503840124	580.299539713905\\
823.565317523348	581.914721430971\\
823.09609223684	583.540693985529\\
822.648999692325	585.158873582054\\
822.212909570038	586.776650050583\\
821.768302247932	588.412839028101\\
821.386363587087	589.730563396085\\
820.903173986989	591.27387541262\\
820.393066316209	592.817829011367\\
819.934950398455	594.200373800184\\
819.427777970848	595.668027841911\\
818.889573926671	597.139675222889\\
818.32072162127	598.603724857725\\
817.759469956681	599.995797786763\\
817.214276884811	601.330883427674\\
816.71304524358	602.555651882806\\
816.19300353488	603.82542177049\\
815.558537102264	605.370251033209\\
814.914447024655	606.940628348023\\
814.260801905247	608.51702247858\\
813.639389431723	609.996959366133\\
813.10018516583	611.286084146424\\
812.555637771621	612.601079903596\\
812.006083496296	613.933556847589\\
811.429573878954	615.325121862902\\
810.750869587371	616.944762960598\\
810.075612862294	618.535336299867\\
809.446810090824	620.022961813441\\
808.925129035196	621.305767932626\\
808.47052559101	622.559886643628\\
808.035664506781	623.802038132806\\
807.612174805189	625.039159444314\\
807.196556560213	626.27548463789\\
806.708167401197	627.767869048528\\
806.31266947225	629.023806611063\\
805.928405312064	630.293426430431\\
805.533098967437	631.642244569917\\
805.069796227738	633.252357010661\\
804.620421801682	634.877542907372\\
804.187237344466	636.520867875701\\
803.77663412123	638.167362306349\\
803.399489056397	639.783248468217\\
803.052252750369	641.37618548692\\
802.743583970461	642.971523906489\\
802.494854882356	644.422831356054\\
802.231322942216	645.969930812569\\
801.961321376424	647.429127703316\\
801.687108225912	648.840550439607\\
801.417769789877	650.214605927432\\
801.208224840453	651.284125321624\\
800.995732921705	652.31499781861\\
800.781614846947	653.324733869338\\
800.57108081084	654.326189647602\\
800.366749668337	655.319222416383\\
800.165486367303	656.296991310058\\
799.96746128632	657.260024537149\\
799.771852695955	658.212103466864\\
799.519287159494	659.354634422657\\
799.206232169767	660.406638734762\\
798.869879208921	661.408335002449\\
798.581487763267	662.410913821255\\
798.279374689282	663.488608394883\\
798.008053368525	664.554741267567\\
797.766132986323	665.62789728396\\
797.537448664414	666.705201949572\\
797.315190763198	667.773736857168\\
797.080983111052	668.811807404175\\
796.833551931531	669.821112880705\\
796.579722004593	670.800487427829\\
796.303682377798	671.75984924296\\
795.975328934105	672.688478346721\\
795.596203301288	673.585998094248\\
795.189465058599	674.451084831932\\
794.781691271526	675.292084203032\\
794.377435818656	676.110307025796\\
793.96602969319	676.907321893268\\
793.547107886717	677.699450407453\\
793.137871438606	678.496153092581\\
792.726419884335	679.296182645484\\
792.284067197637	680.122714193517\\
791.815873178542	681.013119346464\\
791.339643343202	681.940597305273\\
790.887393507141	682.881295746504\\
790.45783560952	683.830423910036\\
790.06550562566	684.76863175425\\
789.710533777922	685.698190394061\\
789.375257258524	686.614223601176\\
788.993290511508	687.517405203516\\
788.521704651662	688.411007383267\\
815.838872408176	575.667111536638\\
815.844227148859	575.674000548845\\
815.84322114798	575.678858807815\\
815.840052933968	575.684744745046\\
815.842831262526	575.691496232715\\
815.830078217472	575.717176689934\\
815.815509928783	575.746817939505\\
815.797648464933	575.778614843595\\
815.777585709919	575.81164628415\\
815.753920355018	575.845491582416\\
815.728103514059	575.880819221024\\
815.700032943499	575.920505282521\\
815.669667667269	575.962732008708\\
815.638893491003	575.999373722041\\
815.604070832399	576.038722584471\\
815.564768934462	576.081179787031\\
815.520274598446	576.129864638231\\
815.481023470781	576.174743738144\\
815.436561682688	576.224268070647\\
815.388004105575	576.276627666361\\
815.337191068021	576.329897030817\\
815.266431557756	576.382972089942\\
815.198030682438	576.436459117532\\
815.127477321693	576.491278118268\\
815.053129768898	576.547647203713\\
814.975338193064	576.605502825519\\
814.896311027314	576.634831628332\\
814.813572322738	576.665973451827\\
814.723951934991	576.700466046283\\
814.620446417357	576.739280534343\\
814.532882541344	576.760029631135\\
814.441690180622	576.780306453365\\
814.347255283929	576.800213842102\\
814.249268291633	576.822157608832\\
814.164098579595	576.807507311805\\
814.07555454014	576.790627987289\\
813.983556451655	576.771407956629\\
813.909156103486	576.733461332662\\
813.832047118558	576.693742250831\\
813.752031608296	576.652909084165\\
813.668272946067	576.608552682976\\
813.581369927438	576.560049452696\\
813.503554401133	576.53604491889\\
813.422964142853	576.508438597418\\
813.339281497306	576.480157244208\\
813.252790038603	576.449232797513\\
813.158891725856	576.42321607384\\
813.062423631794	576.394291604111\\
812.96278476262	576.361882715698\\
812.870834045405	576.347181712022\\
812.776334400643	576.332130984866\\
812.678858470339	576.315034595629\\
812.578276294587	576.295757722449\\
812.479644917701	576.276105313174\\
812.378395219751	576.254647098234\\
812.274676948544	576.233625710602\\
812.167996116983	576.211464424558\\
812.058437977416	576.187078212054\\
811.958538783711	576.165642504793\\
811.855703948047	576.14247967231\\
811.749971948067	576.119031554815\\
811.641579583177	576.09585695882\\
811.540864920624	576.065051181583\\
811.437118370696	576.031949268019\\
811.330890056214	575.996429875413\\
811.222131304435	575.95899525562\\
811.100751344722	575.920993179793\\
810.976265772239	575.881485492157\\
810.848795619065	575.839553554081\\
810.718304605786	575.794955792551\\
810.592109407568	575.734722927225\\
810.463063519547	575.672502257836\\
810.331479664752	575.609262333572\\
810.196854128377	575.543122133826\\
810.069597705604	575.460888767314\\
809.939796421172	575.374859693544\\
809.807458503734	575.285113656607\\
809.672482009937	575.193702389845\\
809.560829118708	575.095571431029\\
809.446830253764	574.993136759123\\
809.330737539451	574.886364613089\\
809.212406490798	574.774963573005\\
809.091750989081	574.660467988262\\
808.972857988547	574.554654440456\\
808.851746042592	574.444520744103\\
808.728460525657	574.329937894966\\
808.6253319913	574.226064850274\\
808.520294103448	574.117789416099\\
808.413384040182	574.007227414662\\
808.304554162333	573.893007738735\\
808.21464313114	573.793049934348\\
808.123574821825	573.688811337787\\
808.031380583448	573.580081530355\\
807.938281024096	573.468461207456\\
807.857466851979	573.380789008882\\
807.775621196969	573.289793408956\\
807.692788800826	573.194670531309\\
807.618677169989	573.125676292312\\
807.543653422081	573.05363850028\\
807.467953322936	572.980989320811\\
807.391529600072	572.905833141736\\
807.314320222251	572.827241946304\\
807.251773522149	572.774368599042\\
807.18860504098	572.718660400844\\
807.124742751896	572.662032959831\\
807.064942201031	572.610199817167\\
807.005299562043	572.556040910471\\
806.945283534845	572.499611300092\\
806.884847612632	572.440289934533\\
806.813248863625	572.370279652527\\
806.741567394898	572.299706590279\\
806.669776322258	572.227134248318\\
806.597600501653	572.151161668459\\
806.523960273306	572.07773747846\\
806.449805836771	572.000853412299\\
806.375193559556	571.922034504895\\
806.300375831997	571.842446372281\\
806.23764257843	571.7716481744\\
806.17457051752	571.697695762251\\
806.111012865362	571.620821330729\\
806.047323588957	571.540663267467\\
806.002368665245	571.470484694271\\
805.957701679813	571.398415023173\\
805.912939416043	571.323603137617\\
805.868152800709	571.2457069443\\
805.847984316022	571.178776784614\\
805.828705696282	571.11038272258\\
805.810595817035	571.041327808096\\
805.793228319656	570.970066469755\\
805.776890975226	570.896131647401\\
805.779269092346	570.836290050038\\
805.78310009025	570.774194566343\\
805.788078773476	570.712327971645\\
805.794408694329	570.649434874748\\
805.809096590183	570.601560092706\\
805.824568510856	570.551947790863\\
805.839354153092	570.500520273891\\
805.855656706091	570.448067621732\\
805.877398480715	570.413186283544\\
805.901727428746	570.376873405695\\
805.927861924996	570.338619011158\\
805.955600516603	570.298255343507\\
805.985705838815	570.257782699877\\
806.017626968933	570.21807158859\\
806.058462271057	570.168375715915\\
806.101277023192	570.116818437654\\
806.133353234275	570.072906423003\\
806.165146439342	570.026990201138\\
806.196836103212	569.980276747002\\
806.230330348225	569.933794979532\\
806.263143478848	569.884825795169\\
806.298674476164	569.833510883128\\
806.337272509816	569.779636327869\\
806.377921053249	569.724157962256\\
806.434273200098	569.664071115629\\
806.486283496296	569.608055340694\\
806.526339272675	569.556426343374\\
806.562578971572	569.501315470441\\
806.586915834882	569.420109147057\\
806.588923987641	569.29938485761\\
806.559959519131	569.117621525882\\
806.497472901418	568.876118126807\\
806.382075070838	568.596523717646\\
806.257522225894	568.277633685195\\
806.152169901966	567.897132526331\\
806.070740605225	567.442429930003\\
806.028608424355	566.910639453312\\
806.031288360144	566.345226245344\\
806.020298233838	565.808668817226\\
805.97573284899	565.301766272622\\
805.937868413309	564.797650831499\\
805.901014169744	564.303220023478\\
805.877709096637	563.840290192094\\
805.859874388991	563.406863613666\\
805.825023015841	562.985685504696\\
805.758286049246	562.551017957414\\
805.660013078854	562.056625856775\\
805.524723566841	561.49901009658\\
805.364374694827	560.881430373116\\
805.19318054125	560.197467726797\\
805.016442809882	559.454436457841\\
804.812703038043	558.675355871958\\
804.601598608113	557.856230402184\\
804.414017985458	556.990077581056\\
804.250286622749	556.069926760578\\
804.113652282676	555.104469610404\\
803.988725183013	554.102056942747\\
803.867301855898	553.060483698838\\
803.774630078829	551.985459418617\\
803.738477573218	550.883030013651\\
803.754870475058	549.770028248212\\
803.793542261516	548.667889293439\\
803.839924256384	547.578371552324\\
803.896108741569	546.509634400759\\
803.95028787472	545.480598193964\\
803.994448543251	544.497990066108\\
804.032092167458	543.56866975032\\
804.045206678866	542.700904354916\\
804.012588579609	541.897818079757\\
803.940471978113	541.171951772802\\
803.831842422147	540.52355648114\\
803.660380372516	539.947103518512\\
803.42875375208	539.452441555311\\
803.113734012467	539.028420207384\\
802.71566763496	538.651813624251\\
802.26637965426	538.320043317232\\
801.762791292294	538.069842274899\\
801.174797532975	537.851589284556\\
800.493574360438	537.65927061022\\
799.730374753797	537.496271264622\\
799.021631988627	537.292924152067\\
798.252240319315	537.110957334517\\
797.41089866401	536.939168485303\\
796.505208999004	536.774763510142\\
795.698355384284	536.579361773132\\
794.82389996675	536.383773763626\\
793.905133696523	536.190858783937\\
792.955486450467	536.019095916164\\
792.09214110963	535.864228839709\\
791.195915053455	535.734539582876\\
790.27181905506	535.625740551714\\
789.311593408245	535.543395934726\\
788.247993560601	535.368907740794\\
787.179849425162	535.239621736938\\
786.114886649362	535.135411609451\\
785.051645932566	535.03611721802\\
795.300493277327	522.973647595777\\
};
\label{addplot:pivo-and-tango3}
\addplot [color=black,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
652.081970214844	451.775024414062\\
652.095031738281	451.573608398438\\
652.095031738281	451.573608398438\\
652.095031738281	451.573608398438\\
652.703796386719	452.002136230469\\
652.703796386719	452.002136230469\\
652.703796386719	452.002136230469\\
653.142761230469	451.813842773438\\
653.154968261719	451.775573730469\\
653.154968261719	451.775573730469\\
653.574829101562	451.513488769531\\
654.135803222656	451.163452148438\\
654.135803222656	451.163452148438\\
654.135803222656	451.163452148438\\
656.190246582031	450.341064453125\\
656.190246582031	450.341064453125\\
656.17822265625	450.321105957031\\
658.234924316406	448.29541015625\\
658.234924316406	448.29541015625\\
658.234924316406	448.29541015625\\
657.889770507812	448.183471679688\\
657.37744140625	448.017395019531\\
657.37744140625	448.017395019531\\
657.37744140625	448.017395019531\\
657.251708984375	447.910583496094\\
657.251220703125	447.9013671875\\
657.251220703125	447.9013671875\\
657.0419921875	447.907043457031\\
657.0419921875	447.907043457031\\
657.0419921875	447.907043457031\\
657.003479003906	447.900146484375\\
656.940368652344	447.888549804688\\
656.940368652344	447.888549804688\\
656.9345703125	447.875\\
656.890258789062	447.882263183594\\
656.890258789062	447.882263183594\\
656.890258789062	447.882263183594\\
656.865661621094	447.861450195312\\
656.865661621094	447.861450195312\\
656.865661621094	447.861450195312\\
656.845336914062	447.866027832031\\
656.801086425781	447.87548828125\\
656.790344238281	447.877136230469\\
656.790344238281	447.877136230469\\
656.815551757812	447.883605957031\\
656.815551757812	447.883605957031\\
656.815551757812	447.883605957031\\
656.770080566406	447.88427734375\\
656.770080566406	447.88427734375\\
656.770080566406	447.88427734375\\
656.734436035156	447.910278320312\\
656.734802246094	447.921691894531\\
656.734802246094	447.921691894531\\
656.734802246094	447.921691894531\\
656.687927246094	447.94384765625\\
656.687927246094	447.94384765625\\
656.687927246094	447.94384765625\\
656.653564453125	447.957153320312\\
656.653564453125	447.957153320312\\
656.638305664062	447.953735351562\\
656.633728027344	447.964233398438\\
656.622924804688	447.988464355469\\
656.622924804688	447.988464355469\\
656.622924804688	447.988464355469\\
656.548156738281	447.996032714844\\
656.548156738281	447.996032714844\\
656.548156738281	447.996032714844\\
656.554626464844	448.004821777344\\
656.554626464844	448.004821777344\\
656.554626464844	448.004821777344\\
656.534912109375	448.004943847656\\
656.481750488281	448.005187988281\\
656.481750488281	448.005187988281\\
656.481750488281	448.005187988281\\
656.491271972656	448.02685546875\\
656.495544433594	448.015625\\
656.507873535156	447.983337402344\\
656.454284667969	447.980590820312\\
656.454284667969	447.980590820312\\
656.454284667969	447.980590820312\\
656.459350585938	447.984497070312\\
656.475402832031	447.99658203125\\
656.475402832031	447.99658203125\\
656.475402832031	447.99658203125\\
656.430053710938	447.97900390625\\
656.430053710938	447.97900390625\\
656.430053710938	447.97900390625\\
656.431701660156	447.979919433594\\
656.431701660156	447.979919433594\\
656.431701660156	447.979919433594\\
656.423034667969	447.980407714844\\
656.39208984375	447.982482910156\\
656.389343261719	447.980773925781\\
656.379577636719	447.974731445312\\
656.35986328125	447.981018066406\\
656.35986328125	447.981018066406\\
656.35986328125	447.981018066406\\
656.327819824219	447.975402832031\\
656.327819824219	447.975402832031\\
656.327819824219	447.975402832031\\
656.324584960938	447.97265625\\
656.303405761719	447.953552246094\\
656.303405761719	447.953552246094\\
656.303405761719	447.953552246094\\
656.281555175781	447.953308105469\\
656.281555175781	447.953308105469\\
656.281555175781	447.953308105469\\
656.30859375	447.939392089844\\
656.30859375	447.939392089844\\
656.310180664062	447.933471679688\\
656.3154296875	447.90869140625\\
656.306945800781	447.9150390625\\
656.306945800781	447.9150390625\\
656.306945800781	447.9150390625\\
656.316345214844	447.9296875\\
656.316345214844	447.9296875\\
656.316345214844	447.9296875\\
656.29150390625	447.930419921875\\
656.300720214844	447.908508300781\\
656.300720214844	447.908508300781\\
656.30322265625	447.908874511719\\
656.319396972656	447.911010742188\\
656.319396972656	447.911010742188\\
656.319396972656	447.911010742188\\
656.2939453125	447.911010742188\\
656.2939453125	447.911010742188\\
656.2939453125	447.911010742188\\
656.312377929688	447.880310058594\\
656.312377929688	447.880310058594\\
656.312377929688	447.880310058594\\
656.311096191406	447.879089355469\\
656.300964355469	447.870300292969\\
656.300964355469	447.870300292969\\
656.300964355469	447.870300292969\\
656.336791992188	447.851623535156\\
656.336975097656	447.848571777344\\
656.338562011719	447.82177734375\\
656.323364257812	447.83203125\\
656.323364257812	447.83203125\\
656.323364257812	447.83203125\\
656.325256347656	447.831848144531\\
656.343872070312	447.830017089844\\
656.343872070312	447.830017089844\\
656.343872070312	447.830017089844\\
656.342529296875	447.796630859375\\
656.342529296875	447.796630859375\\
656.342529296875	447.796630859375\\
656.361633300781	447.804077148438\\
656.361633300781	447.804077148438\\
656.361633300781	447.804077148438\\
656.360900878906	447.8037109375\\
656.354858398438	447.801391601562\\
656.355041503906	447.800231933594\\
656.35693359375	447.784484863281\\
656.386108398438	447.792297363281\\
656.386108398438	447.792297363281\\
656.386108398438	447.792297363281\\
656.389282226562	447.797546386719\\
656.389282226562	447.797546386719\\
656.389282226562	447.797546386719\\
656.390808105469	447.796813964844\\
656.401245117188	447.785522460938\\
656.401245117188	447.785522460938\\
656.401245117188	447.785522460938\\
656.399291992188	447.789611816406\\
656.399291992188	447.789611816406\\
656.399291992188	447.789611816406\\
656.428161621094	447.771545410156\\
656.428161621094	447.771545410156\\
656.424499511719	447.748291015625\\
656.424621582031	447.748718261719\\
656.426513671875	447.757690429688\\
656.426513671875	447.757690429688\\
656.426513671875	447.757690429688\\
656.41455078125	447.751342773438\\
656.41455078125	447.751342773438\\
656.41455078125	447.751342773438\\
656.407470703125	447.750061035156\\
656.407470703125	447.750061035156\\
656.407470703125	447.750061035156\\
656.407409667969	447.749145507812\\
656.405090332031	447.72607421875\\
656.405090332031	447.72607421875\\
656.405090332031	447.72607421875\\
656.397216796875	447.703369140625\\
656.397216796875	447.703369140625\\
656.397216796875	447.703369140625\\
656.377136230469	447.70068359375\\
656.376586914062	447.700622558594\\
656.376586914062	447.700622558594\\
656.376403808594	447.700561523438\\
656.338134765625	447.680541992188\\
656.338134765625	447.680541992188\\
656.338134765625	447.680541992188\\
656.344421386719	447.642028808594\\
656.344421386719	447.642028808594\\
656.344421386719	447.642028808594\\
656.067504882812	447.501281738281\\
656.050659179688	447.49267578125\\
656.050659179688	447.49267578125\\
656.050659179688	447.49267578125\\
656.157165527344	447.459167480469\\
656.157165527344	447.459167480469\\
656.157165527344	447.459167480469\\
656.359313964844	447.447875976562\\
656.359313964844	447.447875976562\\
656.359313964844	447.447875976562\\
656.359558105469	447.448913574219\\
656.359619140625	447.448974609375\\
656.359619140625	447.448974609375\\
656.359619140625	447.448974609375\\
656.359558105469	447.446166992188\\
656.359558105469	447.446166992188\\
656.359558105469	447.446166992188\\
656.359313964844	447.449096679688\\
656.359313964844	447.449096679688\\
656.359313964844	447.449096679688\\
656.359619140625	447.4462890625\\
656.359619140625	447.446044921875\\
656.359619140625	447.446044921875\\
656.359619140625	447.446044921875\\
656.279418945312	447.423706054688\\
656.279418945312	447.423706054688\\
656.279418945312	447.423706054688\\
656.279846191406	447.422729492188\\
656.279846191406	447.422729492188\\
656.279846191406	447.422729492188\\
656.279724121094	447.422180175781\\
656.279724121094	447.422180175781\\
656.279724121094	447.422180175781\\
656.279724121094	447.422180175781\\
656.278991699219	447.422729492188\\
656.278991699219	447.422729492188\\
656.278991699219	447.422729492188\\
656.255615234375	447.412048339844\\
656.255615234375	447.412048339844\\
656.255615234375	447.412048339844\\
656.260681152344	447.413391113281\\
656.260681152344	447.413391113281\\
656.260681152344	447.413391113281\\
656.264465332031	447.412963867188\\
656.265075683594	447.412841796875\\
656.265075683594	447.412841796875\\
656.265075683594	447.412841796875\\
656.261779785156	447.416259765625\\
656.261779785156	447.416259765625\\
656.261779785156	447.416259765625\\
656.247192382812	447.415954589844\\
656.247192382812	447.415954589844\\
656.247192382812	447.415954589844\\
656.206481933594	447.414306640625\\
656.19873046875	447.413940429688\\
656.19873046875	447.413940429688\\
656.19873046875	447.413940429688\\
656.186889648438	447.419067382812\\
656.186889648438	447.419067382812\\
656.186889648438	447.419067382812\\
656.117980957031	447.445861816406\\
656.117980957031	447.445861816406\\
656.117980957031	447.445861816406\\
656.059020996094	447.55419921875\\
656.046020507812	447.578186035156\\
656.046020507812	447.578186035156\\
656.046020507812	447.578186035156\\
655.988220214844	447.634399414062\\
655.988220214844	447.634399414062\\
655.988220214844	447.634399414062\\
655.988037109375	447.635375976562\\
655.988037109375	447.635375976562\\
655.988037109375	447.635375976562\\
655.987915039062	447.634338378906\\
655.987915039062	447.633911132812\\
655.987915039062	447.633911132812\\
655.987915039062	447.633911132812\\
655.987854003906	447.634216308594\\
655.987854003906	447.634216308594\\
655.987854003906	447.634216308594\\
656.002380371094	447.633361816406\\
656.002380371094	447.633361816406\\
656.002380371094	447.633361816406\\
656.001831054688	447.632446289062\\
656.001647949219	447.632202148438\\
656.001647949219	447.632202148438\\
656.001647949219	447.632202148438\\
655.956176757812	447.639404296875\\
655.956176757812	447.639404296875\\
655.956176757812	447.639404296875\\
655.928894042969	447.640563964844\\
655.928894042969	447.640563964844\\
655.928894042969	447.640563964844\\
655.929016113281	447.640991210938\\
655.929077148438	447.64111328125\\
655.929077148438	447.64111328125\\
655.929077148438	447.64111328125\\
655.929504394531	447.642395019531\\
655.929504394531	447.642395019531\\
655.929504394531	447.642395019531\\
655.928466796875	447.643127441406\\
655.928466796875	447.643127441406\\
655.928466796875	447.643127441406\\
655.83642578125	447.709716796875\\
655.798889160156	447.73681640625\\
655.798889160156	447.73681640625\\
655.798889160156	447.73681640625\\
655.799560546875	447.71240234375\\
655.799560546875	447.71240234375\\
655.799560546875	447.71240234375\\
655.798400878906	447.712341308594\\
655.798400878906	447.712341308594\\
655.798400878906	447.712341308594\\
655.796752929688	447.722045898438\\
655.795959472656	447.726379394531\\
655.795959472656	447.726379394531\\
655.795959472656	447.726379394531\\
655.806274414062	447.719665527344\\
655.806274414062	447.719665527344\\
655.806274414062	447.719665527344\\
655.793823242188	447.730773925781\\
655.793823242188	447.730773925781\\
655.793823242188	447.730773925781\\
655.800354003906	447.739501953125\\
655.803771972656	447.744018554688\\
655.803771972656	447.744018554688\\
655.803771972656	447.744018554688\\
655.805969238281	447.780395507812\\
655.805969238281	447.780395507812\\
655.805969238281	447.780395507812\\
655.833251953125	447.895935058594\\
655.833251953125	447.895935058594\\
655.833251953125	447.895935058594\\
655.940490722656	448.266235351562\\
656.002990722656	448.481811523438\\
656.002990722656	448.481811523438\\
656.002990722656	448.481811523438\\
656.592102050781	449.575500488281\\
656.592102050781	449.575500488281\\
656.592102050781	449.575500488281\\
657.388549804688	450.648498535156\\
657.388549804688	450.648498535156\\
657.388549804688	450.648498535156\\
658.122314453125	451.090881347656\\
658.598815917969	451.378173828125\\
658.598815917969	451.378173828125\\
658.598815917969	451.378173828125\\
660.094848632812	452.306091308594\\
660.094848632812	452.306091308594\\
660.094848632812	452.306091308594\\
661.705322265625	453.575439453125\\
661.705322265625	453.575439453125\\
661.705322265625	453.575439453125\\
662.8173828125	454.513854980469\\
663.613403320312	455.185668945312\\
663.613403320312	455.185668945312\\
663.613403320312	455.185668945312\\
665.908325195312	456.824340820312\\
665.908325195312	456.824340820312\\
665.908325195312	456.824340820312\\
668.390686035156	458.580688476562\\
668.390686035156	458.580688476562\\
668.390686035156	458.580688476562\\
669.873168945312	459.582702636719\\
671.070190429688	460.391723632812\\
671.070190429688	460.391723632812\\
671.070190429688	460.391723632812\\
673.618408203125	462.010681152344\\
673.618408203125	462.010681152344\\
673.618408203125	462.010681152344\\
676.107666015625	463.679260253906\\
676.107666015625	463.679260253906\\
676.107666015625	463.679260253906\\
677.251281738281	464.426208496094\\
678.291259765625	465.10546875\\
678.291259765625	465.10546875\\
678.291259765625	465.10546875\\
680.523742675781	466.231628417969\\
680.523742675781	466.231628417969\\
680.523742675781	466.231628417969\\
682.941955566406	467.005676269531\\
682.941955566406	467.005676269531\\
682.941955566406	467.005676269531\\
684.266906738281	467.237731933594\\
685.596069335938	467.470642089844\\
685.596069335938	467.470642089844\\
685.596069335938	467.470642089844\\
688.509155273438	467.604736328125\\
688.509155273438	467.604736328125\\
688.509155273438	467.604736328125\\
691.65966796875	467.375549316406\\
691.65966796875	467.375549316406\\
691.65966796875	467.375549316406\\
693.079833984375	467.174377441406\\
694.651428222656	466.951721191406\\
694.651428222656	466.951721191406\\
694.651428222656	466.951721191406\\
697.417419433594	466.620361328125\\
697.417419433594	466.620361328125\\
697.417419433594	466.620361328125\\
700.225463867188	466.627197265625\\
700.225463867188	466.627197265625\\
700.225463867188	466.627197265625\\
701.5	466.753234863281\\
703.088623046875	466.910278320312\\
703.088623046875	466.910278320312\\
703.088623046875	466.910278320312\\
706.316833496094	467.248779296875\\
706.316833496094	467.248779296875\\
706.316833496094	467.248779296875\\
709.872802734375	467.577880859375\\
709.872802734375	467.577880859375\\
709.872802734375	467.577880859375\\
711.728332519531	467.655639648438\\
714.337280273438	467.764892578125\\
714.337280273438	467.764892578125\\
714.337280273438	467.764892578125\\
718.389709472656	467.867126464844\\
718.389709472656	467.867126464844\\
718.389709472656	467.867126464844\\
722.17578125	468.078063964844\\
722.17578125	468.078063964844\\
722.17578125	468.078063964844\\
723.569763183594	468.037170410156\\
725.786254882812	467.972412109375\\
725.786254882812	467.972412109375\\
725.786254882812	467.972412109375\\
728.992309570312	467.944763183594\\
728.992309570312	467.944763183594\\
728.992309570312	467.944763183594\\
732.799072265625	467.621215820312\\
732.799072265625	467.621215820312\\
732.799072265625	467.621215820312\\
734.182250976562	467.480590820312\\
736.572509765625	467.237670898438\\
736.572509765625	467.237670898438\\
736.572509765625	467.237670898438\\
740.298706054688	466.957397460938\\
740.298706054688	466.957397460938\\
740.298706054688	466.957397460938\\
743.981506347656	466.799438476562\\
743.981506347656	466.799438476562\\
743.981506347656	466.799438476562\\
745.242309570312	466.795959472656\\
747.722351074219	466.789428710938\\
747.722351074219	466.789428710938\\
747.722351074219	466.789428710938\\
751.649963378906	466.715759277344\\
751.649963378906	466.715759277344\\
751.649963378906	466.715759277344\\
755.692687988281	466.566711425781\\
755.692687988281	466.566711425781\\
755.692687988281	466.566711425781\\
756.954467773438	466.510375976562\\
759.796020507812	466.38330078125\\
759.796020507812	466.38330078125\\
759.796020507812	466.38330078125\\
763.670715332031	466.097412109375\\
763.670715332031	466.097412109375\\
763.670715332031	466.097412109375\\
767.378112792969	465.676696777344\\
767.378112792969	465.676696777344\\
767.378112792969	465.676696777344\\
768.416809082031	465.493469238281\\
770.985168457031	465.040405273438\\
770.985168457031	465.040405273438\\
770.985168457031	465.040405273438\\
774.615173339844	464.106323242188\\
774.615173339844	464.106323242188\\
774.615173339844	464.106323242188\\
778.217468261719	462.888244628906\\
778.217468261719	462.888244628906\\
778.217468261719	462.888244628906\\
779.133178710938	462.542785644531\\
781.662780761719	461.588623046875\\
781.662780761719	461.588623046875\\
781.662780761719	461.588623046875\\
785.085327148438	460.434631347656\\
785.085327148438	460.434631347656\\
785.085327148438	460.434631347656\\
788.464416503906	459.492492675781\\
788.464416503906	459.492492675781\\
788.464416503906	459.492492675781\\
789.455932617188	459.254699707031\\
791.910583496094	458.666076660156\\
791.910583496094	458.666076660156\\
791.910583496094	458.666076660156\\
795.524780273438	457.768005371094\\
794.769470214844	457.840026855469\\
794.769470214844	457.840026855469\\
798.513366699219	456.795959472656\\
798.513366699219	456.795959472656\\
798.513366699219	456.795959472656\\
799.4794921875	456.515625\\
802.255065917969	455.710327148438\\
802.255065917969	455.710327148438\\
802.255065917969	455.710327148438\\
805.697998046875	454.662902832031\\
805.697998046875	454.662902832031\\
805.697998046875	454.662902832031\\
808.965515136719	453.575622558594\\
808.965515136719	453.575622558594\\
808.965515136719	453.575622558594\\
809.650207519531	453.291564941406\\
811.959777832031	452.333923339844\\
811.959777832031	452.333923339844\\
811.959777832031	452.333923339844\\
814.695678710938	450.751647949219\\
814.695678710938	450.751647949219\\
814.695678710938	450.751647949219\\
817.108642578125	448.85205078125\\
817.108642578125	448.85205078125\\
817.108642578125	448.85205078125\\
817.561096191406	448.459167480469\\
819.27197265625	446.973693847656\\
819.27197265625	446.973693847656\\
819.27197265625	446.973693847656\\
821.293395996094	445.371704101562\\
821.293395996094	445.371704101562\\
821.293395996094	445.371704101562\\
823.101135253906	443.996765136719\\
823.101135253906	443.996765136719\\
823.101135253906	443.996765136719\\
823.132263183594	443.868103027344\\
824.515686035156	442.753295898438\\
824.515686035156	442.753295898438\\
824.515686035156	442.753295898438\\
826.029724121094	441.461181640625\\
826.029724121094	441.461181640625\\
826.029724121094	441.461181640625\\
827.350891113281	440.339965820312\\
827.317077636719	440.334167480469\\
827.317077636719	440.334167480469\\
827.492980957031	440.174926757812\\
828.488952636719	439.273864746094\\
828.488952636719	439.273864746094\\
828.488952636719	439.273864746094\\
829.502075195312	438.255249023438\\
829.502075195312	438.255249023438\\
829.502075195312	438.255249023438\\
830.197448730469	437.436401367188\\
830.197448730469	437.436401367188\\
830.197448730469	437.436401367188\\
830.253173828125	437.349365234375\\
830.659606933594	436.714538574219\\
830.659606933594	436.714538574219\\
830.659606933594	436.714538574219\\
830.882934570312	436.159851074219\\
830.905334472656	436.100524902344\\
830.905334472656	436.100524902344\\
830.946716308594	435.814636230469\\
830.946716308594	435.814636230469\\
830.946716308594	435.814636230469\\
830.939270019531	435.806640625\\
830.865661621094	435.727294921875\\
830.865661621094	435.727294921875\\
830.860900878906	435.730529785156\\
830.948364257812	435.73486328125\\
830.948364257812	435.73486328125\\
830.948364257812	435.73486328125\\
831.067077636719	435.728576660156\\
831.067077636719	435.728576660156\\
831.067077636719	435.728576660156\\
831.004638671875	435.741455078125\\
830.192810058594	435.908142089844\\
830.141540527344	435.933288574219\\
830.141540527344	435.933288574219\\
828.143859863281	435.791931152344\\
828.143859863281	435.791931152344\\
828.143859863281	435.791931152344\\
826.043029785156	433.262329101562\\
826.043029785156	433.262329101562\\
826.043029785156	433.262329101562\\
826.037536621094	433.25830078125\\
825.911926269531	433.165344238281\\
825.911926269531	433.165344238281\\
825.911926269531	433.165344238281\\
825.88818359375	433.123413085938\\
825.88818359375	433.123413085938\\
825.88818359375	433.123413085938\\
825.818786621094	432.986877441406\\
825.818786621094	432.986877441406\\
825.818786621094	432.986877441406\\
825.817626953125	432.986572265625\\
825.721130371094	432.96533203125\\
825.721130371094	432.96533203125\\
825.721130371094	432.96533203125\\
825.706237792969	433.011657714844\\
825.706237792969	433.011657714844\\
825.706237792969	433.011657714844\\
825.703735351562	433.061279296875\\
825.703735351562	433.061279296875\\
825.703735351562	433.061279296875\\
825.68701171875	433.101806640625\\
825.686889648438	433.102111816406\\
825.686889648438	433.102111816406\\
825.686889648438	433.102111816406\\
825.659790039062	433.119445800781\\
825.659790039062	433.119445800781\\
825.659790039062	433.119445800781\\
825.634582519531	433.140319824219\\
825.634582519531	433.140319824219\\
825.634582519531	433.140319824219\\
825.618896484375	433.154724121094\\
825.618530273438	433.155029296875\\
825.618530273438	433.155029296875\\
825.618530273438	433.155029296875\\
825.616577148438	433.164672851562\\
825.616577148438	433.164672851562\\
825.616577148438	433.164672851562\\
825.593322753906	433.180419921875\\
825.573120117188	433.189147949219\\
825.573120117188	433.189147949219\\
825.5673828125	433.189147949219\\
825.567016601562	433.189208984375\\
825.567016601562	433.189208984375\\
825.567016601562	433.189208984375\\
825.56689453125	433.186462402344\\
825.56689453125	433.186462402344\\
825.56689453125	433.186462402344\\
825.55859375	433.203308105469\\
825.55859375	433.203308105469\\
825.55859375	433.203308105469\\
825.533935546875	433.209228515625\\
825.531555175781	433.209838867188\\
825.531555175781	433.209838867188\\
825.473999023438	433.233154296875\\
825.457458496094	433.234130859375\\
825.457458496094	433.234130859375\\
825.457458496094	433.234130859375\\
825.455505371094	433.225402832031\\
825.455505371094	433.225402832031\\
825.455505371094	433.225402832031\\
825.472839355469	433.221374511719\\
825.464233398438	433.220825195312\\
825.462524414062	433.220764160156\\
825.462524414062	433.220764160156\\
825.454345703125	433.21630859375\\
825.454345703125	433.21630859375\\
825.454345703125	433.21630859375\\
825.475219726562	433.215087890625\\
825.475219726562	433.215087890625\\
825.475219726562	433.215087890625\\
825.425476074219	433.233154296875\\
825.42333984375	433.233032226562\\
825.42333984375	433.233032226562\\
825.42333984375	433.233032226562\\
825.434631347656	433.228515625\\
825.434631347656	433.228515625\\
825.434631347656	433.228515625\\
825.433044433594	433.222778320312\\
825.420166015625	433.224060058594\\
825.417541503906	433.224365234375\\
825.420349121094	433.226867675781\\
825.4208984375	433.227294921875\\
825.4208984375	433.227294921875\\
825.4208984375	433.227294921875\\
825.425109863281	433.224853515625\\
825.425109863281	433.224853515625\\
825.425109863281	433.224853515625\\
825.418884277344	433.230224609375\\
825.418884277344	433.230224609375\\
825.418884277344	433.230224609375\\
825.422302246094	433.229797363281\\
825.423095703125	433.229675292969\\
825.423095703125	433.229675292969\\
825.423095703125	433.229675292969\\
825.435791015625	433.231628417969\\
825.408264160156	433.241821289062\\
825.401184082031	433.244384765625\\
825.403625488281	433.242797851562\\
825.403625488281	433.242797851562\\
825.403625488281	433.242797851562\\
825.419921875	433.238647460938\\
825.424560546875	433.237548828125\\
825.424560546875	433.237548828125\\
825.424560546875	433.237548828125\\
825.411743164062	433.237731933594\\
825.411743164062	433.237731933594\\
825.411743164062	433.237731933594\\
825.429260253906	433.238159179688\\
825.429260253906	433.238159179688\\
825.429260253906	433.238159179688\\
825.439025878906	433.231018066406\\
825.442321777344	433.228454589844\\
825.435302734375	433.2265625\\
825.435302734375	433.2265625\\
825.439575195312	433.228698730469\\
825.439575195312	433.228698730469\\
825.439575195312	433.228698730469\\
825.454040527344	433.227233886719\\
825.454040527344	433.227233886719\\
825.454040527344	433.227233886719\\
825.468933105469	433.223449707031\\
825.453491210938	433.227966308594\\
825.453491210938	433.227966308594\\
825.453491210938	433.227966308594\\
825.462280273438	433.228515625\\
825.462280273438	433.228515625\\
825.462280273438	433.228515625\\
825.476745605469	433.20654296875\\
825.476745605469	433.20654296875\\
825.476745605469	433.20654296875\\
825.391723632812	433.326538085938\\
825.354919433594	433.378479003906\\
825.354919433594	433.378479003906\\
825.354919433594	433.378479003906\\
825.552124023438	433.452880859375\\
825.552124023438	433.452880859375\\
825.552124023438	433.452880859375\\
826.551513671875	434.018005371094\\
826.551513671875	434.018005371094\\
826.551513671875	434.018005371094\\
827.598999023438	434.36328125\\
828.118347167969	434.534606933594\\
828.118347167969	434.534606933594\\
828.118347167969	434.534606933594\\
828.118286132812	434.538024902344\\
828.118286132812	434.538024902344\\
828.118286132812	434.538024902344\\
828.118286132812	434.540100097656\\
828.118286132812	434.540100097656\\
828.118286132812	434.540100097656\\
828.296142578125	434.574890136719\\
828.396667480469	434.594543457031\\
828.396667480469	434.594543457031\\
828.396667480469	434.594543457031\\
828.397277832031	434.596923828125\\
828.397277832031	434.596923828125\\
828.397277832031	434.596923828125\\
828.398315429688	434.589721679688\\
828.398315429688	434.589721679688\\
828.398315429688	434.589721679688\\
828.398681640625	434.590759277344\\
828.398864746094	434.591369628906\\
828.398864746094	434.591369628906\\
828.398864746094	434.591369628906\\
828.398742675781	434.592468261719\\
828.398742675781	434.592468261719\\
828.398742675781	434.592468261719\\
828.398376464844	434.593200683594\\
828.398376464844	434.593200683594\\
828.398376464844	434.593200683594\\
828.398620605469	434.592224121094\\
828.398742675781	434.591552734375\\
828.398742675781	434.591552734375\\
828.398742675781	434.591552734375\\
828.39892578125	434.5947265625\\
828.39892578125	434.5947265625\\
828.39892578125	434.5947265625\\
828.399353027344	434.592590332031\\
828.399353027344	434.592590332031\\
828.399353027344	434.592590332031\\
828.399658203125	434.591796875\\
828.399841308594	434.591064453125\\
828.399841308594	434.591064453125\\
828.399841308594	434.591064453125\\
828.400512695312	434.589477539062\\
828.400512695312	434.589477539062\\
828.400512695312	434.589477539062\\
828.400085449219	434.587280273438\\
828.400085449219	434.587280273438\\
828.400085449219	434.587280273438\\
828.400085449219	434.587280273438\\
828.400146484375	434.587280273438\\
828.400146484375	434.587280273438\\
828.400146484375	434.587280273438\\
828.411254882812	434.593383789062\\
828.411254882812	434.593383789062\\
828.411254882812	434.593383789062\\
828.411682128906	434.593872070312\\
828.411682128906	434.593872070312\\
828.411682128906	434.593872070312\\
828.411437988281	434.595275878906\\
828.4111328125	434.596618652344\\
828.4111328125	434.596618652344\\
828.4111328125	434.596618652344\\
828.411437988281	434.598510742188\\
828.411437988281	434.598510742188\\
828.411437988281	434.598510742188\\
828.411254882812	434.596801757812\\
828.411254882812	434.596801757812\\
828.411254882812	434.596801757812\\
828.411315917969	434.59619140625\\
828.411376953125	434.595581054688\\
828.411376953125	434.595581054688\\
828.411376953125	434.595581054688\\
828.411437988281	434.596130371094\\
828.411437988281	434.596130371094\\
828.411437988281	434.596130371094\\
828.411315917969	434.596313476562\\
828.411315917969	434.596313476562\\
828.411315917969	434.596313476562\\
828.411376953125	434.595947265625\\
828.411499023438	434.595642089844\\
828.411499023438	434.595642089844\\
828.411499023438	434.595642089844\\
828.41162109375	434.597045898438\\
828.41162109375	434.597045898438\\
828.41162109375	434.597045898438\\
828.411437988281	434.597534179688\\
828.411437988281	434.597534179688\\
828.411437988281	434.597534179688\\
828.411499023438	434.598205566406\\
828.41162109375	434.598815917969\\
828.41162109375	434.598815917969\\
828.41162109375	434.598815917969\\
828.411682128906	434.600463867188\\
828.411682128906	434.600463867188\\
828.411682128906	434.600463867188\\
828.411987304688	434.600646972656\\
828.411987304688	434.600646972656\\
828.411987304688	434.600646972656\\
828.412109375	434.600524902344\\
828.412353515625	434.600524902344\\
828.412353515625	434.600524902344\\
828.412353515625	434.600524902344\\
828.412353515625	434.600830078125\\
828.412353515625	434.600830078125\\
828.412353515625	434.600830078125\\
828.395324707031	434.600830078125\\
828.395324707031	434.600830078125\\
828.395324707031	434.600830078125\\
828.395385742188	434.602783203125\\
828.395446777344	434.605712890625\\
828.395446777344	434.605712890625\\
828.395446777344	434.605712890625\\
828.395141601562	434.607971191406\\
828.395141601562	434.607971191406\\
828.395141601562	434.607971191406\\
828.397583007812	434.63818359375\\
828.397583007812	434.63818359375\\
828.397583007812	434.63818359375\\
828.395874023438	434.66943359375\\
828.393310546875	434.715576171875\\
828.393310546875	434.715576171875\\
828.393310546875	434.715576171875\\
828.36572265625	435.110412597656\\
828.36572265625	435.110412597656\\
828.36572265625	435.110412597656\\
828.384826660156	435.587158203125\\
828.384826660156	435.587158203125\\
828.384826660156	435.587158203125\\
828.44482421875	435.801452636719\\
828.545532226562	436.161193847656\\
828.545532226562	436.161193847656\\
828.545532226562	436.161193847656\\
828.607543945312	437.24169921875\\
828.607543945312	437.24169921875\\
828.607543945312	437.24169921875\\
828.701599121094	438.531494140625\\
828.701599121094	438.531494140625\\
828.701599121094	438.531494140625\\
828.830139160156	438.987243652344\\
829.075378417969	439.856750488281\\
829.075378417969	439.856750488281\\
829.075378417969	439.856750488281\\
829.429016113281	441.057006835938\\
829.429016113281	441.057006835938\\
829.429016113281	441.057006835938\\
830.291442871094	442.501831054688\\
830.291442871094	442.501831054688\\
830.291442871094	442.501831054688\\
830.795166015625	443.150695800781\\
831.859741210938	444.5224609375\\
831.859741210938	444.5224609375\\
831.859741210938	444.5224609375\\
833.868713378906	447.341247558594\\
833.868713378906	447.341247558594\\
833.868713378906	447.341247558594\\
835.886047363281	450.654174804688\\
835.886047363281	450.654174804688\\
835.886047363281	450.654174804688\\
836.340515136719	451.68798828125\\
837.427551269531	454.160339355469\\
837.427551269531	454.160339355469\\
837.427551269531	454.160339355469\\
838.690368652344	457.647644042969\\
838.690368652344	457.647644042969\\
838.690368652344	457.647644042969\\
839.743713378906	461.0361328125\\
839.743713378906	461.0361328125\\
839.743713378906	461.0361328125\\
839.840454101562	461.936462402344\\
840.108215332031	464.429748535156\\
840.108215332031	464.429748535156\\
840.108215332031	464.429748535156\\
840.786987304688	467.942199707031\\
840.786987304688	467.942199707031\\
840.786987304688	467.942199707031\\
841.403625488281	471.554870605469\\
841.403625488281	471.554870605469\\
841.403625488281	471.554870605469\\
841.532897949219	472.387756347656\\
841.951843261719	475.087463378906\\
841.951843261719	475.087463378906\\
841.951843261719	475.087463378906\\
842.641174316406	478.584655761719\\
842.641174316406	478.584655761719\\
842.641174316406	478.584655761719\\
842.516723632812	482.006774902344\\
842.516723632812	482.006774902344\\
842.516723632812	482.006774902344\\
842.4130859375	482.760131835938\\
842.014221191406	485.65966796875\\
842.014221191406	485.65966796875\\
842.014221191406	485.65966796875\\
840.59521484375	489.398193359375\\
840.59521484375	489.398193359375\\
840.59521484375	489.398193359375\\
839.419860839844	493.60986328125\\
839.419860839844	493.60986328125\\
839.419860839844	493.60986328125\\
839.180114746094	494.414184570312\\
838.135925292969	497.917236328125\\
838.135925292969	497.917236328125\\
838.135925292969	497.917236328125\\
836.784301757812	502.007507324219\\
836.784301757812	502.007507324219\\
836.784301757812	502.007507324219\\
835.478332519531	505.882019042969\\
835.478332519531	505.882019042969\\
835.478332519531	505.882019042969\\
835.272399902344	506.501098632812\\
834.168273925781	509.820861816406\\
834.168273925781	509.820861816406\\
834.168273925781	509.820861816406\\
832.820556640625	513.915771484375\\
832.820556640625	513.915771484375\\
832.820556640625	513.915771484375\\
831.529907226562	518.256591796875\\
831.529907226562	518.256591796875\\
831.529907226562	518.256591796875\\
831.427368164062	518.8623046875\\
830.726135253906	523.001525878906\\
830.726135253906	523.001525878906\\
830.726135253906	523.001525878906\\
829.356201171875	527.262878417969\\
829.356201171875	527.262878417969\\
829.356201171875	527.262878417969\\
828.140930175781	531.557006835938\\
828.140930175781	531.557006835938\\
828.140930175781	531.557006835938\\
826.448608398438	535.771606445312\\
826.448608398438	535.771606445312\\
828.023376464844	534.5380859375\\
841.520812988281	524.205688476562\\
840.714111328125	527.503173828125\\
840.714111328125	527.503173828125\\
840.714111328125	527.503173828125\\
839.778564453125	531.26123046875\\
839.778564453125	531.26123046875\\
839.778564453125	531.26123046875\\
838.880432128906	534.961669921875\\
838.844055175781	535.002136230469\\
838.844055175781	535.002136230469\\
838.796081542969	535.224975585938\\
838.073974609375	538.577331542969\\
838.073974609375	538.577331542969\\
838.073974609375	538.577331542969\\
837.45458984375	542.077941894531\\
837.45458984375	542.077941894531\\
837.451843261719	542.079162597656\\
836.925170898438	545.5810546875\\
836.925170898438	545.5810546875\\
836.925170898438	545.5810546875\\
836.911010742188	545.704711914062\\
836.502197265625	549.279174804688\\
836.502197265625	549.279174804688\\
836.502197265625	549.279174804688\\
836.290161132812	553.31005859375\\
836.290161132812	553.31005859375\\
836.290161132812	553.31005859375\\
836.070190429688	557.041931152344\\
836.02197265625	557.0908203125\\
836.02197265625	557.0908203125\\
834.487426757812	601.37255859375\\
835.436096191406	603.58544921875\\
835.436096191406	603.58544921875\\
835.436096191406	603.58544921875\\
836.409118652344	605.380615234375\\
836.527099609375	605.598327636719\\
836.516845703125	605.594177246094\\
836.516845703125	605.594177246094\\
837.611694335938	607.128173828125\\
837.611694335938	607.128173828125\\
837.611694335938	607.128173828125\\
838.837890625	608.215942382812\\
838.837890625	608.215942382812\\
838.837890625	608.215942382812\\
839.861267089844	608.916870117188\\
840.024658203125	609.028747558594\\
840.024658203125	609.028747558594\\
840.024658203125	609.028747558594\\
841.021118164062	609.438415527344\\
841.021118164062	609.438415527344\\
841.021118164062	609.438415527344\\
841.688598632812	609.466003417969\\
841.688598632812	609.466003417969\\
841.691040039062	609.463989257812\\
842.061950683594	609.29833984375\\
842.136474609375	609.265075683594\\
842.136474609375	609.265075683594\\
842.136474609375	609.265075683594\\
};
\label{addplot:pivo-and-tango4}
\addplot [color=white!70!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
795.300493277327	522.973647595777\\
794.987525235349	521.664772015706\\
794.676617978128	520.322217299685\\
794.363440121834	518.936267913928\\
794.036419667914	517.502492442546\\
793.690002330215	516.070349865802\\
793.318533163706	514.649227673281\\
792.918500188207	513.230387432032\\
792.517676786954	511.823625332284\\
792.100180492096	510.430694181693\\
791.676962457812	509.044346474482\\
791.255006616553	507.645313466658\\
790.803499561915	506.313317009505\\
790.336627500442	504.938039879167\\
789.849391058712	503.509833587048\\
789.338501526437	502.0292068695\\
788.810129979524	500.511969487364\\
788.246484925092	499.041893290443\\
787.679744217384	497.573838879953\\
787.110442394023	496.094036213169\\
786.541009208581	494.620843885376\\
785.99149441853	493.132317572957\\
785.477627705868	491.639076350464\\
785.003567719202	490.149481970034\\
784.562863551274	488.699238659946\\
784.14828148798	487.283365099993\\
783.767876550848	485.896802437132\\
783.431383121148	484.516751954716\\
783.129903886987	483.146460374266\\
782.863701640936	481.768659565243\\
782.619134107586	480.40682146252\\
782.376948320034	479.066842649617\\
782.108742788901	477.801223683828\\
781.833694666006	476.508317552997\\
781.560592936155	475.158144219186\\
781.295721091164	473.737633213934\\
781.037448401988	472.359662679216\\
780.789422637927	470.959204494133\\
780.549727470726	469.559211050351\\
780.319721800481	468.158359561896\\
780.155399487561	467.049878406576\\
779.987552461002	465.949292609144\\
779.810894410384	464.844647849274\\
779.613734499683	463.666098593931\\
779.421838479883	462.572647857909\\
779.207608431468	461.487571934165\\
778.973536418616	460.400925734007\\
778.725860623284	459.304414934304\\
778.461141373226	458.230034113062\\
778.177031828348	457.173928878532\\
777.874471168579	456.113071464504\\
777.549830920675	455.020905815444\\
777.200424724649	453.919879686732\\
776.829351342142	452.784962027371\\
776.436220129672	451.610126514277\\
776.018407060594	450.413577273544\\
775.577136959717	449.234104782023\\
775.113849649524	448.067200535569\\
774.627863384856	446.905354948325\\
774.119076328796	445.735853981137\\
773.580961249567	444.596540350823\\
773.038726561734	443.459376430104\\
772.503239666183	442.318425292048\\
771.971150689673	441.168471038085\\
771.436933267637	440.049841195206\\
770.920826543839	438.956044132919\\
770.437600387094	437.871247937099\\
769.983993613538	436.776336231562\\
769.546775779408	435.700517221354\\
769.113926833942	434.65107067898\\
768.680994792509	433.623322345445\\
768.253589229523	432.599319141741\\
767.833026136771	431.57591963357\\
767.419248523624	430.529187429739\\
767.011609429102	429.442934372955\\
766.611517357009	428.319533245146\\
766.220713384753	427.173427626465\\
765.836417842364	426.017952924848\\
765.460701523388	424.862382918307\\
765.053405452687	423.584856875829\\
764.694548734602	422.462387810807\\
764.293572224169	421.197217121046\\
763.869381403616	419.891445916596\\
763.449818547705	418.713053816369\\
763.052998754956	417.680579541691\\
762.633747018101	416.665804148793\\
762.203278936769	415.673444592208\\
761.766306780184	414.712267566545\\
761.326351500112	413.768304754831\\
760.869596406485	412.819076258404\\
760.395726146766	411.858290624722\\
759.897477854109	410.886724516302\\
759.384399335296	409.91147463099\\
758.862189408833	408.927146220997\\
758.319064658076	407.938654606258\\
757.753288101885	406.934781090218\\
757.174651241332	405.925957629619\\
756.585272968879	404.937969910065\\
756.013134111111	403.994725971874\\
755.466105296294	403.085160698518\\
754.936910137622	402.197002631164\\
754.423557525134	401.33180799039\\
753.901741608667	400.425312819935\\
753.393088148444	399.472713607742\\
752.929392631064	398.54292380522\\
752.512730599849	397.677524297633\\
752.160312179924	396.935111754188\\
751.809125424665	396.207882514737\\
751.452368370603	395.503646325723\\
751.103499789	394.81653572214\\
750.768298455584	394.135796144551\\
750.443655896294	393.45137597444\\
750.021442200987	392.581919921152\\
749.599071236039	391.693728019887\\
749.169185753024	390.791056264742\\
748.727715313853	389.879974593882\\
748.245287467166	388.960218793546\\
747.784547333977	388.062371434608\\
747.35664791458	387.194193723812\\
746.962387291468	386.356353126368\\
746.553675412354	385.550980967907\\
746.148735847306	384.797865193737\\
745.755827268949	384.093314974437\\
745.369096347813	383.438606395366\\
745.005708446438	382.864732650581\\
744.686439533673	382.376992233021\\
744.370822949849	381.910122401501\\
744.056398922281	381.451971864801\\
743.719516853113	380.963538005967\\
743.39153502936	380.467661386102\\
743.06758369929	379.966371007614\\
742.746870510639	379.458702231396\\
742.41806794202	378.90570778967\\
742.089480522982	378.342768703831\\
741.757713100809	377.776116088022\\
741.423180471055	377.213961040283\\
740.989642050671	376.461911818091\\
740.58898323982	375.699300181577\\
740.219066906486	374.937883700542\\
739.89691915496	374.216686385282\\
739.614499183049	373.478562309959\\
739.430292254738	372.766418877451\\
739.300031398454	372.069532672059\\
739.192527923656	371.382755311519\\
739.052832907654	370.653265649525\\
738.908685306634	369.92075042695\\
738.760814577158	369.181348290659\\
738.623644843961	368.432709573474\\
738.45959502015	367.605504181653\\
738.31195111378	366.749803891827\\
738.176178887892	365.858123277808\\
738.048725980894	364.931299340515\\
737.879351118715	363.902264803191\\
737.75311344603	362.853376909477\\
737.673336252085	361.787590709266\\
737.627328099432	360.710002853056\\
737.592177802446	359.589971362656\\
737.593534562305	358.470417685238\\
737.619470338664	357.368407922763\\
737.644417430181	356.288353773413\\
737.634249454409	355.188000776417\\
737.60844839728	354.103156992007\\
737.592744595224	353.04402660419\\
737.597043454722	352.014123375337\\
737.623301446014	350.995085563871\\
737.67779485628	349.993627082297\\
737.762914604312	349.005452706482\\
737.858839222306	348.010338203383\\
737.941573325851	347.002326483782\\
737.979169493575	345.959205031761\\
737.989313733255	344.89871527273\\
737.996187015693	343.84691234988\\
737.998442235647	342.8016766259\\
738.002764988871	341.755369607615\\
738.001277366607	340.684049815763\\
737.979176745178	339.54297172104\\
737.963756034947	338.366444799789\\
737.983277801245	337.183378852102\\
738.06057090896	336.025652141539\\
738.201448758248	334.934094004287\\
738.37067787734	333.898994431515\\
738.611811831926	332.950685801942\\
738.909774512883	332.059212328442\\
739.25146731739	331.21883970915\\
739.57929248289	330.381073112559\\
739.92154985923	329.562172388486\\
740.273392190049	328.745813317104\\
740.63309754934	327.927679850893\\
740.98064108419	327.087379110263\\
741.35010860952	326.245410379254\\
741.748231699736	325.383662868384\\
742.174173999927	324.487884914554\\
742.612771273949	323.551090829779\\
743.068493175783	322.62495880007\\
743.526325914358	321.710067783647\\
743.966866009292	320.808797170386\\
744.35335146186	319.888396691212\\
744.704239641517	318.973109293185\\
745.029662853507	318.081169178534\\
745.337456265476	317.233275140455\\
745.607141074877	316.422466699393\\
745.846256894277	315.643522522971\\
746.05542600825	314.890658052064\\
746.241808983158	314.143936378293\\
746.43291249588	313.390994526458\\
746.603465221055	312.613594889592\\
746.758095313657	311.8092973556\\
746.891346973028	311.009917269453\\
747.00889008545	310.168897133776\\
747.103833238133	309.293630721474\\
747.179243866397	308.383357454938\\
747.240505132194	307.4359100767\\
747.280667286872	306.463527457733\\
747.317192707362	305.462186468593\\
747.352535740137	304.434816631533\\
747.379468895273	303.389256526534\\
747.386379857388	302.335297312674\\
747.425596387839	301.267588058776\\
747.487742191359	300.23585080741\\
747.543423461225	299.241535435469\\
747.614600773255	298.269349285897\\
747.732716118465	297.301396825229\\
747.888286455344	296.326413800055\\
748.06591215243	295.325763258198\\
748.242576797536	294.312677444432\\
748.424387218184	293.268083187302\\
748.618493113017	292.188378415125\\
748.842381512634	291.067452660184\\
749.131642561364	289.898540582423\\
749.470619724955	288.695941335876\\
749.869502854194	287.452056706171\\
750.320943090772	286.182839284236\\
750.823102536126	284.894637935088\\
751.365366618626	283.58128865054\\
751.943992784782	282.241966794485\\
752.559518931284	280.875870811333\\
753.201066759145	279.498601597338\\
753.848812018949	278.127485295851\\
754.464359779159	276.778263786431\\
755.032215213476	275.466959691887\\
755.564209100257	274.214913203412\\
756.066535390852	272.988625276873\\
756.54893168878	271.786360587876\\
757.013660750263	270.607437588843\\
757.484910021178	269.450481458217\\
757.973982050139	268.324596502913\\
758.472303245172	267.226957439139\\
758.967333586715	266.15501046976\\
759.459902088225	265.150886543963\\
759.955730967987	264.179670050445\\
760.432910659884	263.244909459658\\
760.906660468002	262.355789476515\\
761.38635317624	261.568720467692\\
761.849062977027	260.845933145293\\
762.260521113654	260.193602316666\\
762.618511872506	259.606734741374\\
762.904356411181	259.208044034734\\
763.19428126756	258.836942021696\\
763.465488051797	258.479178528659\\
763.713396350702	258.132493596109\\
763.971087228386	257.858372885951\\
764.192015256062	257.593400470065\\
764.363075431886	257.337835371458\\
764.511630341016	257.093864151102\\
764.665299775219	256.897445937529\\
764.811641676095	256.708595356851\\
764.938814063173	256.525155130058\\
765.057244979263	256.355077172581\\
765.174128870504	256.180913645882\\
765.291548226508	256.005872489873\\
765.411087584602	255.833307020512\\
765.54981474152	255.66590805124\\
765.671251291562	255.501711899584\\
765.781415236055	255.343640776826\\
765.89852655804	255.186596444129\\
766.015094754702	255.026378727688\\
766.131583032171	254.860802502959\\
766.246529483043	254.688444780962\\
766.359673419919	254.512108654133\\
766.472818891965	254.329627054989\\
766.589044293361	254.143917171354\\
766.708291957037	253.954127950323\\
766.827610982588	253.75942467849\\
766.948891402999	253.559853547277\\
767.06992969467	253.357472552231\\
767.192600098251	253.155168839275\\
767.316175923509	252.954031759775\\
767.440566322769	252.751695907386\\
767.564506678725	252.543381321686\\
767.687570963328	252.333388949442\\
767.810904796662	252.121347100989\\
767.936375457994	251.9070666256\\
768.062240729906	251.692743074701\\
768.187849813494	251.477551971789\\
768.313055592368	251.260226290416\\
768.438311210554	251.041124686641\\
768.565707487018	250.821809962455\\
768.694202310579	250.601127469243\\
768.82236955356	250.377820607442\\
768.949842055753	250.153743979897\\
769.076662026292	249.929741518529\\
769.204019194344	249.703962785169\\
769.333511624843	249.475420029811\\
769.463477855555	249.244547123452\\
769.593198492026	249.012661638624\\
769.722258769085	248.778223344663\\
769.850646527097	248.540851872962\\
769.980460747183	248.301888925337\\
770.111589925484	248.0616579025\\
770.242877148655	247.819700804167\\
770.373622644856	247.576519754896\\
770.503547304848	247.332435898266\\
770.633776426923	247.086918276185\\
770.766192748286	246.83978485891\\
770.89913723863	246.591545591161\\
771.031865485056	246.341782591855\\
771.163900723445	246.090351184123\\
771.295286895681	245.837196657205\\
771.428168657521	245.582707359473\\
771.563553206792	245.327422228787\\
771.69909666731	245.069961701264\\
771.834332002662	244.810485394923\\
771.969365685657	244.549941799351\\
772.098338823796	244.288480136063\\
772.229678227061	244.024810586918\\
772.361458781914	243.759695287482\\
772.492638209977	243.493403626881\\
772.62343049044	243.225959225208\\
772.751551481334	242.953086853322\\
772.881267406058	242.678175941303\\
773.01240736093	242.401597479639\\
773.151088326723	242.121747118403\\
773.289439112809	241.8406203526\\
773.427250603853	241.55834570958\\
773.565409632489	241.275031911689\\
773.709682510794	240.989062973747\\
773.854239529391	240.701501001924\\
774.00140334592	240.407344745637\\
774.164164038537	240.080348360703\\
774.234405755694	239.918352327811\\
774.30610868108	239.756804567495\\
774.378604992304	239.594348087201\\
774.450478289393	239.430030582251\\
774.519895172862	239.266530273217\\
774.588424524519	239.101946525434\\
774.65666104175	238.936778157563\\
774.726443519874	238.770897850621\\
774.783252593841	238.593194737393\\
774.838967452588	238.414612786488\\
774.893585664186	238.235075924184\\
774.946879357062	238.055078804463\\
775.014389624889	237.873385939974\\
775.082728191907	237.691400066264\\
775.150507841267	237.509081763311\\
775.217331530463	237.326398032902\\
775.283100781646	237.143603323014\\
775.348494178487	236.960485562002\\
775.415312304653	236.776674967747\\
775.481568382059	236.591481154124\\
775.546906011779	236.40518965978\\
775.611416907862	236.219716569719\\
775.674846447535	236.034719726989\\
775.73906450919	235.848662016839\\
775.790589871864	235.657656619262\\
775.841356062876	235.467200936017\\
775.890927828067	235.277019505753\\
775.939310897664	235.086815154573\\
775.986747734806	234.896549670821\\
776.023377088162	234.520667803106\\
776.059301973023	234.143711874762\\
776.093793434426	233.765271125691\\
776.126490209591	233.385478947097\\
776.093328360702	233.014173631712\\
776.061207391841	232.640649494393\\
776.029059838981	232.264864508398\\
775.995263317921	231.88704568652\\
775.964799783431	231.505815342043\\
775.932557887016	231.122791367688\\
775.89880857576	230.737873720053\\
775.865855249467	230.350699388418\\
775.834455939788	229.977357790034\\
775.801322210067	229.602167851011\\
775.76583157815	229.225667300841\\
775.728177701436	228.847720491188\\
775.690629689498	228.489760056851\\
775.653042067553	228.129607726571\\
775.613772828783	227.768305961118\\
775.572680419829	227.40571459789\\
775.530776537594	227.038701930297\\
775.487268328218	226.670575432465\\
775.444641388447	226.301430793133\\
775.400641124215	225.931728459704\\
775.358757198991	225.561052268651\\
775.314780022874	225.188737201884\\
775.268712726967	224.815834049528\\
775.222568308575	224.441471254495\\
775.17512832662	224.05564338969\\
775.125867606407	223.668602000831\\
775.074099402107	223.280780259741\\
775.019833775826	222.889634385817\\
774.963981712267	222.497457876361\\
774.90914187759	222.104548414464\\
774.852958068774	221.710570105379\\
774.794734678656	221.315202504705\\
774.734915457952	220.915651898128\\
774.672278728046	220.515627840924\\
774.609471261658	220.114550736464\\
774.546541864524	219.712518021429\\
774.491654698515	219.300023915781\\
774.435075321599	218.886525401416\\
774.376536951367	218.471299952775\\
774.316812484669	218.054703619195\\
774.284138571829	217.581461584485\\
774.250857102792	217.106365646106\\
774.216044598822	216.629590013637\\
774.179195112675	216.150077125557\\
774.154168014769	215.680207831837\\
774.130354965299	215.209248837162\\
774.107643062052	214.735574109438\\
774.079613734931	214.244683989781\\
774.050091751729	213.750932601428\\
774.01969056607	213.254452636406\\
773.988824578348	212.75296153349\\
773.95961742335	212.245713656219\\
773.920618326448	211.745647670193\\
773.880781035449	211.246994436246\\
773.840002208651	210.749856254914\\
773.80005531374	210.249203741255\\
773.760762820052	209.739483513616\\
773.723323014068	209.229117692921\\
773.687254131	208.72590435998\\
773.646292240885	208.228756800529\\
773.60529739813	207.742012584649\\
773.573029480274	207.289569766507\\
773.528804415004	206.831843525798\\
773.414425060814	206.359713269173\\
773.192940990017	205.920766931859\\
772.868898872841	205.506680498412\\
772.487928487289	205.107443465209\\
772.071368854165	204.721193318097\\
771.658653748266	204.340386941129\\
771.195755035171	203.969591956944\\
770.685052933153	203.619423940363\\
770.125533966888	203.322020747906\\
769.482110033153	203.028388797866\\
768.756329828783	202.72837328203\\
767.96397897774	202.416953783223\\
767.09980731411	202.086165162424\\
766.156444335494	201.728414669452\\
765.144452114319	201.339648464165\\
764.080126948826	200.924150743474\\
762.970293480149	200.49578374296\\
761.819598117904	200.056013337124\\
760.625741034221	199.588639478827\\
759.382141419076	199.075040286262\\
758.090959386162	198.515611228789\\
756.764304595115	197.919453657012\\
755.394937138032	197.275437217917\\
753.96956008842	196.583057940167\\
752.481879831594	195.844588338072\\
750.931993811635	195.137874939372\\
749.351975393623	194.37568134808\\
747.767354918331	193.587682456164\\
746.196990795198	192.798755677679\\
744.62553823235	192.133000613633\\
743.057855749419	191.448445073157\\
741.498569039069	190.735902003058\\
739.964305719254	189.984292873232\\
729.844850752703	205.248191541496\\
728.516762036799	204.57859364559\\
727.219400659584	203.942114083318\\
725.945311533193	203.3308962784\\
724.814298289553	202.823140703083\\
723.702822039027	202.340050470177\\
722.606767064054	201.899142530557\\
721.430763958307	201.453335146691\\
720.237142893066	201.020023908863\\
719.050244267265	200.584038075568\\
717.877044671899	200.153988188899\\
716.709009091429	199.731114220093\\
715.678537385298	199.381730323877\\
714.511305161427	199.011618868993\\
713.292863634636	198.669934560052\\
712.043269607284	198.375211159536\\
710.859857042042	198.177384203097\\
709.584554778076	197.996064970338\\
708.330957646256	197.847680354292\\
707.131872131108	197.720809766743\\
706.033474418969	197.643021214822\\
704.92449811251	197.564481873764\\
703.828448182892	197.468661752378\\
702.746017744585	197.342463486592\\
701.66800205971	197.188092735513\\
700.600904359881	196.998876344249\\
699.580567010654	196.774985923353\\
698.600502800711	196.532171370227\\
697.629005570848	196.327706970759\\
696.548044411979	196.105495658609\\
695.404661762943	195.874466330437\\
694.234925292128	195.642314774213\\
693.212927453281	195.479870747111\\
691.97805023279	195.302483195885\\
690.678300929884	195.136810252784\\
689.371326097768	194.989994943992\\
688.010879267274	194.885630063476\\
686.650737521987	194.802242773785\\
685.315159000866	194.739240353538\\
683.989339560155	194.699471987748\\
682.608426208078	194.691438082424\\
681.26013053169	194.70704975929\\
679.94316002248	194.757329378573\\
678.665106427436	194.843450664334\\
677.471228366878	194.956656247013\\
676.352956519944	195.078532501363\\
675.309429680476	195.191668272923\\
674.252743804792	195.300990691477\\
673.002345629334	195.3898831583\\
671.721803169626	195.482952870317\\
670.418136396187	195.579686037337\\
669.074096044901	195.684578730238\\
667.658042621983	195.772187382288\\
666.212497340033	195.878664885853\\
664.758757405881	196.011798454125\\
663.321088983825	196.178869170665\\
661.858657311562	196.338354858347\\
660.38931276471	196.521714182086\\
658.921544593029	196.708647921959\\
657.481698592959	196.892404501076\\
656.084494064445	197.051282343935\\
654.723987924683	197.195660505221\\
653.386425406498	197.323100172352\\
652.06670925136	197.43994779361\\
650.996343481548	197.512012556167\\
649.827185717413	197.58286441\\
648.595968121052	197.655258515874\\
647.356737081527	197.728533237749\\
645.922165414928	197.811433739582\\
644.458518964868	197.888135927808\\
642.962645984197	197.942946743697\\
641.430844228609	197.978208163487\\
639.856527978552	198.003253665182\\
638.272532992819	198.027588147349\\
636.677047090471	198.060270645025\\
635.077342767269	198.098205375761\\
633.491663459151	198.137504159275\\
631.92574383276	198.168891184633\\
630.396022560399	198.224448997258\\
628.905088975679	198.314664644623\\
627.731865272532	198.387915792175\\
626.568858794491	198.476816892566\\
625.425372118877	198.591274857062\\
624.291498972834	198.728225244631\\
623.138025253891	198.876158823153\\
621.754850087428	199.075603354089\\
620.366464486587	199.295958111455\\
618.97572101074	199.530217351512\\
617.739155241434	199.736413019\\
616.336282042503	199.980000204411\\
614.893746330825	200.232074481091\\
613.429370545338	200.491776725222\\
612.141085923553	200.735234167615\\
610.865702280094	200.990630958804\\
609.592502172841	201.240962410528\\
608.305234552645	201.463826445791\\
607.026631615348	201.669020493574\\
605.76347576257	201.86289199016\\
604.538997674413	202.057491742631\\
603.359153292492	202.243795781312\\
602.222681996981	202.417625614566\\
601.095422932712	202.59472483951\\
599.967117318952	202.78768179504\\
598.832850261309	203.001877591153\\
597.703286976335	203.22790925754\\
596.561620354696	203.460282888324\\
595.411645722717	203.693851157702\\
594.252774949236	203.920697884398\\
593.076959905699	204.153005670666\\
591.874580313823	204.41190186842\\
590.670629392922	204.707401001745\\
589.495270852279	205.029263547837\\
588.345827900059	205.384276407393\\
587.096800935453	205.810491260264\\
585.757273662355	206.310968382803\\
584.559944361865	206.776439130314\\
583.460151968519	207.233400291378\\
582.274374990652	207.749614597315\\
581.121561964531	208.278390992645\\
580.006555100372	208.795876345492\\
578.967498506835	209.281341258495\\
577.859961489301	209.805715592205\\
576.821351306368	210.300380561625\\
575.891992076641	210.72799698054\\
574.731097726273	211.225992382682\\
573.536867035319	211.709305358943\\
572.323759908245	212.175752631561\\
571.287951761682	212.553207071983\\
569.981612572968	213.007511108905\\
568.651388850198	213.426452432241\\
567.40335149777	213.767376468766\\
566.21945075224	214.075484992433\\
564.833196887187	214.433986511673\\
563.481634371773	214.790480429541\\
562.145744015746	215.131258276618\\
560.813950697095	215.433448659577\\
559.454785825714	215.671237021202\\
558.088064561529	215.890853521538\\
556.708713752409	216.128936891074\\
555.313422603141	216.380064373037\\
553.896988765649	216.610134116921\\
552.439002321661	216.835303025901\\
550.931610031178	217.070991524442\\
549.382968456274	217.316984554209\\
548.105935115253	217.486474309104\\
546.810500202281	217.641565717648\\
545.509148805793	217.774518654925\\
544.207875139821	217.889893349152\\
542.91793425445	217.978633501235\\
541.622634556775	218.076972515374\\
540.348179849044	218.195632500061\\
539.104760544403	218.336084862446\\
537.890563306812	218.482578527142\\
536.691337407904	218.650509979317\\
535.514228153684	218.825182019238\\
534.348701195731	218.996270204141\\
533.185301140487	219.159568637589\\
531.997057702973	219.339455078885\\
530.539443313428	219.569592399839\\
529.06383840835	219.811529568086\\
527.775803089559	220.031341625968\\
526.408432743931	220.284013381746\\
524.834144186709	220.592920199689\\
523.299816904471	220.898874202185\\
521.878228293287	221.167793678329\\
520.442972433917	221.430342128478\\
518.974960339785	221.678250529079\\
517.475284797376	221.903777417628\\
515.994169996705	222.083888203445\\
514.563894420514	222.206844111045\\
513.172073267023	222.257795534811\\
511.79973887237	222.24846694749\\
510.438232785481	222.191959049434\\
509.079064419008	222.119963362515\\
507.71213507385	222.032924564587\\
506.332124118977	221.934013113465\\
504.957213766608	221.80027445919\\
503.570018260701	221.641463487116\\
502.167221668555	221.468195103266\\
500.621911774199	221.271474079962\\
499.21305451567	221.07060415889\\
497.791762509614	220.8714263271\\
496.361984324138	220.680256770603\\
494.94366933127	220.495117481502\\
493.471596223927	220.301553358224\\
491.878557935223	220.117323928616\\
490.213290801985	219.979571362624\\
488.570963064685	219.888588753317\\
486.969850777501	219.832932652326\\
485.418939576927	219.791633068621\\
483.89584816378	219.766821905484\\
482.402192796872	219.748075664751\\
480.925497081903	219.745312125306\\
479.468922281059	219.727832569126\\
478.0112403758	219.701448222883\\
476.527827495697	219.677226710986\\
475.022249818673	219.675249398315\\
473.480149824449	219.67803398131\\
471.90335224876	219.687395452806\\
470.297210432024	219.712620689034\\
468.696451898771	219.762362137302\\
467.119872284461	219.807127072303\\
465.811493105179	219.826960833201\\
464.530898480865	219.83073700477\\
463.135171257324	219.825247989576\\
461.856123794675	219.825014825247\\
460.605785201724	219.801429673292\\
459.39808425005	219.750940278553\\
458.209227268359	219.681998575795\\
457.036863282266	219.598243609604\\
455.874494790384	219.506051360975\\
454.710553054434	219.411335486335\\
453.527745674027	219.30485571123\\
452.336280085799	219.188615958858\\
451.135478542069	219.055708112149\\
449.916889579188	218.909509327518\\
448.674953598871	218.75810185645\\
447.415000959857	218.598619536015\\
446.148817237084	218.442412930241\\
444.895020383238	218.297309211917\\
443.665333685587	218.150795067103\\
442.451830551159	218.005515049364\\
441.255375226073	217.859918501151\\
440.075893110913	217.732634455638\\
438.908745091846	217.622425259486\\
437.75222699591	217.533152965006\\
436.628767727253	217.466080502424\\
435.532576320131	217.424911195195\\
434.42834511381	217.394279352299\\
433.308250294667	217.367657605241\\
432.159760202876	217.347517886343\\
430.987202361606	217.334879355488\\
429.808573943756	217.330537404896\\
428.633354662152	217.339458668219\\
427.463841684772	217.365849421865\\
426.278052426929	217.397634189894\\
425.080128491002	217.418582153703\\
423.883050348968	217.428826643732\\
422.689065131913	217.429103029161\\
421.496028123315	217.405681226861\\
420.330382731092	217.352004533305\\
419.217589378163	217.276503816816\\
418.150959170471	217.187190818188\\
417.108371997829	217.079122235038\\
416.08096515768	216.96567944251\\
415.068910252883	216.847466166519\\
414.055502679812	216.726006389373\\
413.025072650244	216.603750520828\\
411.97438375551	216.486178315935\\
410.835527834585	216.368165354415\\
409.601834719269	216.250686383055\\
408.416632559408	216.139805458178\\
407.05135583044	216.016800798396\\
405.657543111458	215.893017815455\\
404.243044268106	215.774845972381\\
402.807630760014	215.66847607413\\
401.336802039135	215.575772861607\\
399.965863358079	215.487186902013\\
398.64590729385	215.402149428257\\
397.256554729102	215.341658033453\\
396.111742531967	215.311744733728\\
394.986248956115	215.295378028271\\
393.83365380161	215.305951968547\\
392.479407138606	215.350752364661\\
391.352521223512	215.391833143984\\
390.21023303216	215.443732442403\\
388.905751259175	215.524499855668\\
387.495839060246	215.632701534878\\
386.326934642057	215.728629582365\\
385.1474317333	215.840812098927\\
383.959841085982	215.962985321801\\
382.771554299524	216.082439346126\\
381.60024759323	216.203269567672\\
380.442159322974	216.327865552449\\
379.287570413514	216.44567880121\\
378.131235532408	216.542225454999\\
377.001170632464	216.612497719894\\
375.909940842835	216.680797448777\\
374.847904575544	216.741858576964\\
373.805504265722	216.781609244349\\
372.532178063638	216.803124804561\\
371.276140401282	216.825184265325\\
370.027876150879	216.846477395464\\
368.880134758193	216.852616458198\\
367.529600857723	216.84013887486\\
366.12531157872	216.809793588204\\
364.749581514663	216.769518986249\\
363.316422402859	216.733669427596\\
361.780997957574	216.69658092339\\
360.274842059585	216.650789311958\\
358.804207375976	216.603222484993\\
357.271739728524	216.565247482549\\
355.639560696636	216.546847851875\\
353.990055734069	216.555320043421\\
352.326139991883	216.598003248553\\
350.661918161101	216.704480705952\\
349.007377132944	216.884150081343\\
347.363758254313	217.104378864221\\
345.737740022764	217.362547169882\\
344.152063966684	217.658263062924\\
342.893010805259	217.910914178\\
341.641435120638	218.167834419616\\
340.386778275512	218.424609475173\\
339.132898157514	218.683766086593\\
337.85948483101	218.948390369381\\
336.493886205032	219.231709757526\\
335.151873138201	219.498161511795\\
333.840928609589	219.739799887819\\
332.278201768499	220.026375017929\\
330.744778920034	220.307261505715\\
329.423087462164	220.540501251689\\
328.191831897004	220.742247450074\\
326.969246608156	220.9341213922\\
325.768812923019	221.105244125578\\
324.589638810707	221.258202855907\\
323.426682582232	221.397270935166\\
322.362122552016	221.506114020858\\
321.323242031017	221.60070306479\\
320.297849798803	221.687489452883\\
319.27265759263	221.76147600039\\
318.245922267941	221.811965845327\\
317.209086025097	221.833292749403\\
316.155462736364	221.830696451644\\
315.080339296526	221.802530446161\\
313.981562750852	221.756722389876\\
312.85355994307	221.699024732865\\
311.703428999761	221.628509968527\\
310.552317716255	221.543527304766\\
309.41442590236	221.460437045154\\
308.272649844798	221.384476891952\\
307.121099598378	221.323876729822\\
305.994300837691	221.280974887211\\
304.915560575005	221.248294495344\\
303.866029155777	221.21647752889\\
302.83566554798	221.186819718609\\
301.792374271424	221.157727483352\\
300.583902915593	221.120299847752\\
299.445477719175	221.075789741285\\
298.40039459876	221.021137434866\\
297.347280920547	220.946820626268\\
296.274496356422	220.851749325711\\
295.177115250712	220.742873707394\\
294.064850750849	220.62579261483\\
292.945087920414	220.50188437315\\
291.825798160634	220.368000396691\\
290.716777213312	220.212313433359\\
289.628596878584	220.031073937896\\
288.562472907255	219.815622699289\\
287.512580621002	219.565749933407\\
286.496548968562	219.279308127024\\
285.526136408898	218.962988241345\\
284.589251734597	218.616841741997\\
283.6678935777	218.234224938342\\
282.761519344861	217.814363200783\\
281.877283461762	217.3619015102\\
281.020465946233	216.880021739294\\
280.198340722773	216.374248405801\\
279.3856630804	215.835275618808\\
278.579360218346	215.267983921713\\
277.765813922125	214.678017422214\\
276.735545678142	213.92622744951\\
275.728645548615	213.159343508201\\
274.732248456475	212.392276108414\\
273.724370874603	211.634835735424\\
272.714721086578	210.892469085302\\
271.695346356265	210.147946014949\\
270.683609549172	209.399371201985\\
269.704146087332	208.655095276333\\
268.780836948157	207.932265634811\\
267.921895266453	207.220049896321\\
267.120985689618	206.508933662646\\
266.36774969753	205.801715382733\\
265.651293898046	205.117811623738\\
265.149181196022	204.580394328555\\
264.689512857745	204.06148047282\\
264.269870726725	203.610249824965\\
263.880355369963	203.200030771102\\
263.494854851365	202.779144007996\\
263.096817049148	202.346260578614\\
262.64290544715	201.858780779698\\
262.258426793996	201.417452756905\\
261.909012852132	200.961022375388\\
261.592373870887	200.512195049409\\
261.317119845088	200.096373808454\\
261.093842759843	199.718063280814\\
260.921319933345	199.389517248231\\
260.775325176085	199.109469314976\\
260.648964521817	198.858553710724\\
260.525862285088	198.629526484423\\
260.403321428325	198.407578628464\\
260.279869875582	198.208596706968\\
260.166975683322	198.038763134771\\
260.08070328073	197.902255293985\\
260.002007790315	197.78932541255\\
259.936570102692	197.705213867908\\
259.886300770219	197.655372949542\\
259.875039670799	197.632796123393\\
259.877569148664	197.619495366618\\
259.880357079581	197.608562273322\\
259.894743539931	197.573590522524\\
259.889592566335	197.5315672773\\
259.871585027314	197.542834608545\\
259.861621057008	197.532248247229\\
259.848984946048	197.481904862412\\
259.810035413837	197.377390847387\\
259.752395275145	197.253248505071\\
259.712884606022	197.195022058718\\
259.684942249437	197.189945045926\\
259.657119270144	197.15906410048\\
259.612942675226	197.085421455101\\
259.567279412802	197.027208931516\\
259.520586715519	197.005399256695\\
259.473503572334	196.982810088422\\
259.425811140203	196.959265659162\\
259.378001306783	196.937765842257\\
259.330046287304	196.919347185856\\
259.256855615757	196.897623084403\\
259.183018142785	196.875675975229\\
259.108661696562	196.852740257266\\
259.033773083879	196.830308920994\\
258.960141108834	196.776676232949\\
258.886400761031	196.72441773574\\
258.812656248552	196.672981807491\\
258.737982162326	196.618194470831\\
258.663132308564	196.563625977214\\
258.58802609928	196.509613969327\\
258.512639914381	196.456372426361\\
258.437211353149	196.403710989218\\
258.361368026746	196.34950932141\\
258.285404502348	196.293453400346\\
258.209270074268	196.237768469768\\
258.132874426812	196.182487877478\\
258.052104654415	196.114249065335\\
257.971120902827	196.045986633099\\
257.890102405086	195.975684452362\\
257.80804039781	195.902278190205\\
257.7255455683	195.828672540419\\
257.643270281011	195.756217374571\\
257.560748365907	195.684622989338\\
257.477759581591	195.611764184379\\
257.394148983915	195.533746957937\\
257.310885756633	195.456114614367\\
257.228131774894	195.3791665847\\
257.145258993514	195.302313734581\\
257.062586298939	195.226002778631\\
256.979716983059	195.147352643149\\
256.896856695711	195.06803208615\\
256.813986680655	194.988407234265\\
256.731397340391	194.908986633863\\
256.648842047105	194.830631065559\\
256.566504897686	194.751476548387\\
256.484232346339	194.669578513397\\
256.402016762886	194.587556814911\\
256.320215245429	194.506100630686\\
256.238866005621	194.42545242386\\
256.157773820513	194.345222447706\\
256.077031772122	194.262605352659\\
255.996559971639	194.178913497806\\
255.916254910161	194.095673221427\\
255.836577893868	194.013022079402\\
255.754534612449	193.932578823235\\
255.673075601531	193.851355374439\\
255.591747884287	193.767569039215\\
255.510800186061	193.683283186154\\
255.428836094277	193.600552854495\\
255.347314552435	193.51832620535\\
255.266230696681	193.436451091276\\
255.185202410468	193.352502880901\\
255.107110554823	193.219388794477\\
255.029475141505	193.086260116492\\
254.952558089068	192.95368722506\\
254.876278110348	192.821033046465\\
254.793778842724	192.688212159247\\
254.711767267699	192.552542846954\\
254.63075402917	192.416658856294\\
254.550720370897	192.280926313901\\
254.464355585463	192.148198539084\\
254.378851580645	192.015717392082\\
254.293574049048	191.880792158292\\
254.208799500789	191.744449658157\\
254.121113297353	191.60564154867\\
254.034197558838	191.4671134148\\
253.948209296539	191.329012540133\\
253.863199915321	191.190088397329\\
253.763654510343	191.043343663151\\
253.664660028065	190.895728420649\\
253.566421419146	190.747936711436\\
253.469090831028	190.599963671656\\
253.353141317413	190.459378552926\\
253.237279322787	190.314861220785\\
253.121797347178	190.169844370807\\
253.004702882274	190.023934790766\\
252.881705248588	189.881077218488\\
252.756169047743	189.738849089749\\
252.640002758231	189.594341485315\\
252.52322021839	189.445802323243\\
252.405091971659	189.297092956666\\
252.291823414557	189.148898368282\\
252.1799721238	189.001206763235\\
252.068287572047	188.853966736661\\
251.957352631446	188.704448663127\\
251.852668230019	188.552263464702\\
251.741893766215	188.401095389394\\
251.629655495056	188.250827005532\\
251.517597855287	188.100491926068\\
251.40579657104	187.949600360875\\
251.293594414007	187.796650290942\\
251.183284022708	187.642847769748\\
251.073591948888	187.489330088024\\
250.964332697302	187.336011793929\\
250.855777914211	187.183767560462\\
250.746969541922	187.02930781096\\
250.598956588711	186.905282596102\\
250.450741481548	186.784462205244\\
250.30450568949	186.665528017091\\
250.158321302296	186.545343301596\\
250.035813367593	186.382548851321\\
249.913370730139	186.21798559963\\
249.792202240119	186.053259773611\\
249.696247879603	185.894977521044\\
249.690726219734	185.767036812642\\
249.697902958694	185.637075750392\\
249.71321713871	185.503442964548\\
249.716565872338	185.372842761432\\
249.700213260105	185.245309218406\\
249.666688840637	185.120883313447\\
249.623272071084	184.999545560758\\
249.579517658844	184.878127220082\\
249.540652757769	184.745769523902\\
249.503228743132	184.61370083187\\
249.467112223731	184.481559881205\\
249.432441454621	184.34986008213\\
249.405543428669	184.223090103403\\
249.380084890801	184.094659696019\\
249.355601069337	183.966228589457\\
249.332643586152	183.837900991799\\
249.311564675493	183.710213933359\\
249.289744483037	183.583159783958\\
249.264972356602	183.457144280237\\
249.237721397226	183.328862554794\\
249.208630076978	183.20018275327\\
249.164365720018	183.077105382289\\
249.119039796461	182.952264772921\\
249.095245152754	182.823476568258\\
249.086135153983	182.690959641726\\
249.080685722364	182.557655561181\\
249.078045804989	182.423621993696\\
249.079713955366	182.289998996323\\
249.083070319173	182.156778938885\\
249.086374578939	182.023834692385\\
249.088888219194	181.889027164096\\
249.093612511629	181.753813899167\\
249.099055164946	181.619156420792\\
249.105596897337	181.485529927537\\
249.113612863967	181.352282754123\\
249.123006486934	181.217346668103\\
249.133820841748	181.081116280057\\
249.146532525327	180.945160304596\\
249.161037329591	180.810030363597\\
249.177340118395	180.675878604501\\
249.195354740721	180.541915806149\\
249.214703943876	180.405869484612\\
249.235840704686	180.26952233369\\
249.334066972272	180.148225620139\\
249.434708842699	180.027217211558\\
249.537585684577	179.906563803548\\
249.642486984218	179.784444490655\\
249.752184287264	179.713254261814\\
249.864402100407	179.642775432469\\
249.979088319607	179.57328381356\\
};
\label{addplot:pivo-and-tango5}
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
842.136474609375	609.265075683594\\
842.871459960938	609.874267578125\\
842.871459960938	609.874267578125\\
842.871459960938	609.874267578125\\
843.106811523438	610.228576660156\\
843.103820800781	610.228393554688\\
843.103820800781	610.228393554688\\
843.648010253906	610.332824707031\\
843.77294921875	610.356689453125\\
843.77294921875	610.356689453125\\
843.77294921875	610.356689453125\\
843.574523925781	610.15234375\\
843.574523925781	610.15234375\\
843.570190429688	610.152038574219\\
843.818542480469	610.116149902344\\
843.818542480469	610.116149902344\\
843.818542480469	610.116149902344\\
844.409790039062	610.281860351562\\
844.572875976562	610.327575683594\\
844.572875976562	610.327575683594\\
844.572875976562	610.327575683594\\
845.493530273438	610.549743652344\\
845.489501953125	610.546203613281\\
845.489501953125	610.546203613281\\
846.447814941406	610.686096191406\\
846.447814941406	610.686096191406\\
846.447814941406	610.686096191406\\
847.307800292969	610.919494628906\\
847.588073730469	610.99560546875\\
847.588073730469	610.99560546875\\
847.582946777344	610.989624023438\\
846.976867675781	610.671691894531\\
846.976867675781	610.671691894531\\
846.976867675781	610.671691894531\\
847.152038574219	610.751098632812\\
847.152038574219	610.751098632812\\
847.152038574219	610.751098632812\\
846.861938476562	610.619262695312\\
846.777038574219	610.580688476562\\
846.772277832031	610.577880859375\\
846.772277832031	610.577880859375\\
846.908203125	610.648742675781\\
846.908203125	610.648742675781\\
846.908203125	610.648742675781\\
846.720092773438	610.562133789062\\
846.720092773438	610.562133789062\\
846.720092773438	610.562133789062\\
846.776916503906	610.593322753906\\
846.796142578125	610.603942871094\\
846.796142578125	610.603942871094\\
846.796142578125	610.603942871094\\
846.663269042969	610.556274414062\\
846.663269042969	610.556274414062\\
846.663269042969	610.556274414062\\
846.669189453125	610.587707519531\\
846.669189453125	610.587707519531\\
846.670959472656	610.587158203125\\
846.647033691406	610.592895507812\\
846.638000488281	610.595153808594\\
846.638000488281	610.595153808594\\
846.638000488281	610.595153808594\\
846.645935058594	610.596557617188\\
846.645935058594	610.596557617188\\
846.645935058594	610.596557617188\\
846.632934570312	610.573913574219\\
846.632934570312	610.573913574219\\
846.632934570312	610.573913574219\\
846.636413574219	610.575866699219\\
846.637878417969	610.576721191406\\
846.637878417969	610.576721191406\\
846.637878417969	610.576721191406\\
846.617492675781	610.562805175781\\
846.617492675781	610.562805175781\\
846.617492675781	610.562805175781\\
846.656616210938	610.57275390625\\
846.656616210938	610.57275390625\\
846.656616210938	610.57275390625\\
846.674377441406	610.588562011719\\
846.683288574219	610.596435546875\\
846.683288574219	610.596435546875\\
846.683288574219	610.596435546875\\
846.583068847656	610.669250488281\\
846.583068847656	610.669250488281\\
846.583068847656	610.669250488281\\
846.374145507812	610.739440917969\\
846.374145507812	610.739440917969\\
846.374145507812	610.739440917969\\
846.268310546875	610.787902832031\\
846.210205078125	610.814514160156\\
846.210205078125	610.814514160156\\
846.210205078125	610.814514160156\\
846.301025390625	610.853759765625\\
846.301025390625	610.853759765625\\
846.301025390625	610.853759765625\\
846.299865722656	610.853698730469\\
846.299865722656	610.853698730469\\
846.299865722656	610.853698730469\\
846.328125	610.862731933594\\
846.345703125	610.868408203125\\
846.345703125	610.868408203125\\
846.345703125	610.868408203125\\
846.367248535156	610.877868652344\\
846.367248535156	610.877868652344\\
846.367248535156	610.877868652344\\
846.370544433594	610.877990722656\\
846.370544433594	610.877990722656\\
846.370544433594	610.877990722656\\
846.371215820312	610.878234863281\\
846.371643066406	610.87841796875\\
846.371643066406	610.87841796875\\
846.371643066406	610.87841796875\\
846.37255859375	610.879089355469\\
846.37255859375	610.879089355469\\
846.37255859375	610.879089355469\\
846.372985839844	610.879577636719\\
846.372985839844	610.879577636719\\
846.372985839844	610.879577636719\\
846.37353515625	610.880676269531\\
846.373901367188	610.881530761719\\
846.373901367188	610.881530761719\\
846.373901367188	610.881530761719\\
846.333740234375	610.871337890625\\
846.333740234375	610.871337890625\\
846.333740234375	610.871337890625\\
846.3359375	610.871826171875\\
846.3359375	610.871826171875\\
846.3359375	610.871826171875\\
846.333129882812	610.872131347656\\
846.330627441406	610.872436523438\\
846.330627441406	610.872436523438\\
846.330627441406	610.872436523438\\
846.285766601562	610.86376953125\\
846.285766601562	610.86376953125\\
846.285766601562	610.86376953125\\
846.285583496094	610.864685058594\\
846.285583496094	610.864685058594\\
846.285583496094	610.864685058594\\
846.285095214844	610.864685058594\\
846.28466796875	610.864807128906\\
846.28466796875	610.864807128906\\
846.28466796875	610.864807128906\\
846.284057617188	610.864685058594\\
846.284057617188	610.864685058594\\
846.284057617188	610.864685058594\\
846.285400390625	610.864929199219\\
846.285400390625	610.864929199219\\
846.285400390625	610.864929199219\\
846.285095214844	610.86474609375\\
846.284729003906	610.864624023438\\
846.284729003906	610.864624023438\\
846.284729003906	610.864624023438\\
846.108093261719	610.867126464844\\
846.108093261719	610.867126464844\\
846.108093261719	610.867126464844\\
846.082153320312	610.870239257812\\
846.082153320312	610.870239257812\\
846.082153320312	610.870239257812\\
846.050109863281	610.888610839844\\
846.012390136719	610.910278320312\\
846.012390136719	610.910278320312\\
846.012390136719	610.910278320312\\
846.013488769531	610.910217285156\\
846.013488769531	610.910217285156\\
846.013488769531	610.910217285156\\
846.015808105469	610.912963867188\\
846.015808105469	610.912963867188\\
846.015808105469	610.912963867188\\
846.016662597656	610.9130859375\\
846.017822265625	610.913391113281\\
846.017822265625	610.913391113281\\
846.017822265625	610.913391113281\\
846.013916015625	610.9140625\\
846.013916015625	610.9140625\\
846.013916015625	610.9140625\\
846.015502929688	610.914611816406\\
846.015502929688	610.914611816406\\
846.015502929688	610.914611816406\\
846.016052246094	610.914855957031\\
846.016845703125	610.915100097656\\
846.016845703125	610.915100097656\\
846.016845703125	610.915100097656\\
846.017883300781	610.915466308594\\
846.017883300781	610.915466308594\\
846.017883300781	610.915466308594\\
846.026550292969	610.915344238281\\
846.026550292969	610.915344238281\\
846.026550292969	610.915344238281\\
846.034729003906	610.918334960938\\
846.04833984375	610.923461914062\\
846.04833984375	610.923461914062\\
846.04833984375	610.923461914062\\
846.051025390625	610.927001953125\\
846.051025390625	610.927001953125\\
846.051025390625	610.927001953125\\
846.093200683594	610.94873046875\\
846.093200683594	610.94873046875\\
846.093200683594	610.94873046875\\
846.139587402344	610.959106445312\\
846.225280761719	610.978271484375\\
846.106872558594	611.129821777344\\
846.106872558594	611.129821777344\\
846.106872558594	611.129821777344\\
845.635681152344	611.552856445312\\
845.635681152344	611.552856445312\\
845.635681152344	611.552856445312\\
845.363403320312	611.713562011719\\
844.703002929688	612.103515625\\
844.703002929688	612.103515625\\
844.703002929688	612.103515625\\
842.845397949219	612.532470703125\\
842.845397949219	612.532470703125\\
842.845397949219	612.532470703125\\
840.913818359375	612.806396484375\\
840.913818359375	612.806396484375\\
840.913818359375	612.806396484375\\
840.326965332031	612.868530273438\\
838.677551269531	613.043273925781\\
838.677551269531	613.043273925781\\
838.677551269531	613.043273925781\\
835.180847167969	613.232116699219\\
835.180847167969	613.232116699219\\
835.180847167969	613.232116699219\\
831.673706054688	613.664245605469\\
831.673706054688	613.664245605469\\
831.673706054688	613.664245605469\\
830.682250976562	613.671752929688\\
827.591796875	613.695495605469\\
827.591796875	613.695495605469\\
827.591796875	613.695495605469\\
823.025390625	613.28271484375\\
823.025390625	613.28271484375\\
823.025390625	613.28271484375\\
818.20703125	612.2548828125\\
818.20703125	612.2548828125\\
818.20703125	612.2548828125\\
814.142517089844	611.493347167969\\
814.142517089844	611.493347167969\\
814.142517089844	611.493347167969\\
813.3095703125	611.302429199219\\
809.887817382812	610.518310546875\\
809.887817382812	610.518310546875\\
809.887817382812	610.518310546875\\
806.728393554688	609.858276367188\\
806.728393554688	609.858276367188\\
806.728393554688	609.858276367188\\
803.75634765625	609.280700683594\\
803.75634765625	609.280700683594\\
803.75634765625	609.280700683594\\
802.915100097656	609.143432617188\\
799.880310058594	608.648315429688\\
799.880310058594	608.648315429688\\
799.880310058594	608.648315429688\\
794.238830566406	608.076477050781\\
794.238830566406	608.076477050781\\
794.238830566406	608.076477050781\\
791.241760253906	609.221374511719\\
791.241760253906	609.221374511719\\
791.241760253906	609.221374511719\\
790.672241210938	609.518432617188\\
788.358215332031	610.725524902344\\
788.358215332031	610.725524902344\\
788.358215332031	610.725524902344\\
785.516479492188	612.279602050781\\
785.516479492188	612.279602050781\\
785.516479492188	612.279602050781\\
783.019470214844	613.574890136719\\
783.019470214844	613.574890136719\\
783.019470214844	613.574890136719\\
782.605712890625	613.70654296875\\
780.556091308594	614.359008789062\\
780.556091308594	614.359008789062\\
780.556091308594	614.359008789062\\
777.584533691406	615.251037597656\\
777.584533691406	615.251037597656\\
777.584533691406	615.251037597656\\
774.306701660156	615.945861816406\\
774.306701660156	615.945861816406\\
774.306701660156	615.945861816406\\
773.809509277344	616.021789550781\\
770.715209960938	616.494445800781\\
770.715209960938	616.494445800781\\
770.715209960938	616.494445800781\\
767.043334960938	617.023986816406\\
767.043334960938	617.023986816406\\
767.043334960938	617.023986816406\\
763.359985351562	617.766174316406\\
763.359985351562	617.766174316406\\
763.359985351562	617.766174316406\\
762.983764648438	617.872924804688\\
759.939819335938	618.736022949219\\
759.939819335938	618.736022949219\\
759.939819335938	618.736022949219\\
756.313354492188	619.845336914062\\
756.313354492188	619.845336914062\\
756.313354492188	619.845336914062\\
752.417114257812	621.076843261719\\
752.417114257812	621.076843261719\\
752.417114257812	621.076843261719\\
752.075012207031	621.192077636719\\
748.589233398438	622.366638183594\\
748.589233398438	622.366638183594\\
748.589233398438	622.366638183594\\
744.834716796875	623.5263671875\\
744.834716796875	623.5263671875\\
744.834716796875	623.5263671875\\
741.749084472656	624.254821777344\\
741.749084472656	624.254821777344\\
741.749084472656	624.254821777344\\
741.554138183594	624.283325195312\\
738.49267578125	624.731994628906\\
738.49267578125	624.731994628906\\
738.49267578125	624.731994628906\\
735.410461425781	625.02783203125\\
735.410461425781	625.02783203125\\
735.410461425781	625.02783203125\\
731.713012695312	625.328491210938\\
731.713012695312	625.328491210938\\
731.713012695312	625.328491210938\\
731.603942871094	625.332763671875\\
728.11474609375	625.467468261719\\
728.11474609375	625.467468261719\\
728.11474609375	625.467468261719\\
724.507263183594	625.71240234375\\
724.507263183594	625.71240234375\\
724.507263183594	625.71240234375\\
720.819274902344	626.151611328125\\
720.819274902344	626.151611328125\\
720.819274902344	626.151611328125\\
720.816467285156	626.152160644531\\
717.237182617188	626.815246582031\\
717.237182617188	626.815246582031\\
717.237182617188	626.815246582031\\
713.21044921875	627.732604980469\\
713.21044921875	627.732604980469\\
713.21044921875	627.732604980469\\
709.031799316406	628.933410644531\\
709.018676757812	628.937194824219\\
709.018676757812	628.937194824219\\
709.018676757812	628.937194824219\\
705.091735839844	630.419189453125\\
705.091735839844	630.419189453125\\
705.091735839844	630.419189453125\\
702.209838867188	631.785705566406\\
702.209838867188	631.785705566406\\
702.209838867188	631.785705566406\\
700.848754882812	632.631958007812\\
700.802856445312	632.660522460938\\
700.802856445312	632.660522460938\\
700.802856445312	632.660522460938\\
696.80224609375	633.812744140625\\
696.80224609375	633.812744140625\\
696.80224609375	633.812744140625\\
692.78564453125	634.871459960938\\
692.78564453125	634.871459960938\\
692.78564453125	634.871459960938\\
688.8525390625	635.738220214844\\
688.591674804688	635.795715332031\\
688.591674804688	635.795715332031\\
688.591674804688	635.795715332031\\
684.306823730469	636.648742675781\\
684.306823730469	636.648742675781\\
684.306823730469	636.648742675781\\
680.666320800781	637.475952148438\\
680.666320800781	637.475952148438\\
680.666320800781	637.475952148438\\
677.165893554688	638.548278808594\\
676.854370117188	638.643676757812\\
676.854370117188	638.643676757812\\
676.854370117188	638.643676757812\\
673.062194824219	639.994262695312\\
673.062194824219	639.994262695312\\
673.062194824219	639.994262695312\\
669.0146484375	641.619506835938\\
669.0146484375	641.619506835938\\
669.0146484375	641.619506835938\\
665.223205566406	643.378479003906\\
664.748596191406	643.5986328125\\
664.748596191406	643.5986328125\\
664.748596191406	643.5986328125\\
660.752990722656	645.600463867188\\
660.752990722656	645.600463867188\\
660.752990722656	645.600463867188\\
657.155151367188	647.290222167969\\
657.155151367188	647.290222167969\\
657.155151367188	647.290222167969\\
654.327270507812	648.502807617188\\
653.863891601562	648.701416015625\\
653.863891601562	648.701416015625\\
653.863891601562	648.701416015625\\
650.519653320312	650.169799804688\\
650.519653320312	650.169799804688\\
650.519653320312	650.169799804688\\
646.892761230469	651.726318359375\\
646.892761230469	651.726318359375\\
646.892761230469	651.726318359375\\
643.684692382812	653.131286621094\\
643.026123046875	653.419738769531\\
643.026123046875	653.419738769531\\
643.026123046875	653.419738769531\\
639.295959472656	655.040100097656\\
639.295959472656	655.040100097656\\
639.295959472656	655.040100097656\\
635.327209472656	656.808288574219\\
635.327209472656	656.808288574219\\
635.327209472656	656.808288574219\\
632.776489257812	658.184631347656\\
632.139465332031	658.5283203125\\
632.139465332031	658.5283203125\\
632.139465332031	658.5283203125\\
628.814636230469	660.300354003906\\
628.814636230469	660.300354003906\\
628.814636230469	660.300354003906\\
623.440856933594	662.511169433594\\
623.440856933594	662.511169433594\\
623.440856933594	662.511169433594\\
620.459655761719	664.02294921875\\
619.621826171875	664.44775390625\\
619.621826171875	664.44775390625\\
619.621826171875	664.44775390625\\
615.813232421875	665.985900878906\\
615.813232421875	665.985900878906\\
615.813232421875	665.985900878906\\
613.01953125	666.728088378906\\
613.01953125	666.728088378906\\
613.01953125	666.728088378906\\
610.283874511719	667.398315429688\\
609.377258300781	667.620422363281\\
609.377258300781	667.620422363281\\
609.377258300781	667.620422363281\\
605.310546875	668.396240234375\\
605.310546875	668.396240234375\\
605.310546875	668.396240234375\\
600.870788574219	668.9375\\
600.870788574219	668.9375\\
600.870788574219	668.9375\\
597.47216796875	669.104858398438\\
596.22509765625	669.166320800781\\
596.22509765625	669.166320800781\\
596.22509765625	669.166320800781\\
591.669799804688	669.169860839844\\
591.669799804688	669.169860839844\\
591.669799804688	669.169860839844\\
587.417846679688	669.154418945312\\
587.417846679688	669.154418945312\\
587.417846679688	669.154418945312\\
584.521301269531	669.05810546875\\
583.291931152344	669.017211914062\\
583.291931152344	669.017211914062\\
583.291931152344	669.017211914062\\
579.015991210938	669.053894042969\\
586.017272949219	670.055541992188\\
589.230712890625	670.515258789062\\
585.33251953125	670.988403320312\\
585.33251953125	670.988403320312\\
585.33251953125	670.988403320312\\
582.641174316406	671.285034179688\\
581.330444335938	671.429565429688\\
581.330444335938	671.429565429688\\
581.330444335938	671.429565429688\\
577.558837890625	671.609008789062\\
577.558837890625	671.609008789062\\
577.558837890625	671.609008789062\\
574.610412597656	670.980102539062\\
574.610412597656	670.980102539062\\
574.610412597656	670.980102539062\\
572.922302246094	670.44580078125\\
571.984924316406	670.149108886719\\
571.986938476562	670.291137695312\\
571.988037109375	670.367980957031\\
569.294067382812	669.415161132812\\
569.294067382812	669.415161132812\\
569.294067382812	669.415161132812\\
566.418579101562	668.25341796875\\
566.418579101562	668.25341796875\\
566.418579101562	668.25341796875\\
564.774719238281	667.592895507812\\
563.758239746094	667.36376953125\\
563.758239746094	667.36376953125\\
563.758239746094	667.36376953125\\
561.484558105469	666.711364746094\\
561.484558105469	666.711364746094\\
561.484558105469	666.711364746094\\
559.45849609375	666.351806640625\\
559.45849609375	666.351806640625\\
559.45849609375	666.351806640625\\
558.171569824219	666.424072265625\\
557.289611816406	666.338256835938\\
557.289611816406	666.338256835938\\
557.289611816406	666.338256835938\\
555.112243652344	666.327941894531\\
555.112243652344	666.327941894531\\
555.112243652344	666.327941894531\\
552.34619140625	666.417236328125\\
552.354431152344	666.617614746094\\
552.354431152344	666.617614746094\\
551.010620117188	666.743286132812\\
549.973449707031	666.840209960938\\
549.973449707031	666.840209960938\\
549.973449707031	666.840209960938\\
547.290832519531	666.798461914062\\
547.290832519531	666.798461914062\\
547.290832519531	666.798461914062\\
544.714782714844	666.512023925781\\
544.714782714844	666.512023925781\\
544.714782714844	666.512023925781\\
543.214416503906	666.106750488281\\
541.909606933594	665.754272460938\\
541.909606933594	665.754272460938\\
541.909606933594	665.754272460938\\
539.024963378906	664.5341796875\\
539.020385742188	664.621276855469\\
539.016296386719	664.700012207031\\
535.705139160156	662.830871582031\\
535.705139160156	662.830871582031\\
535.705139160156	662.830871582031\\
533.986694335938	661.756713867188\\
532.304382324219	660.705139160156\\
532.304382324219	660.705139160156\\
532.304382324219	660.705139160156\\
529.154541015625	658.873352050781\\
529.154541015625	658.873352050781\\
529.154541015625	658.873352050781\\
526.399108886719	657.041442871094\\
526.399108886719	657.041442871094\\
526.399108886719	657.041442871094\\
525.215637207031	656.250793457031\\
523.962829589844	655.413879394531\\
523.95458984375	655.578857421875\\
523.95458984375	655.578857421875\\
521.968078613281	654.035522460938\\
521.968078613281	654.035522460938\\
521.968078613281	654.035522460938\\
520.528259277344	652.603576660156\\
520.528259277344	652.603576660156\\
520.528259277344	652.603576660156\\
520.184753417969	652.085021972656\\
519.761047363281	651.607543945312\\
519.761047363281	651.607543945312\\
519.761047363281	651.607543945312\\
519.369873046875	650.764099121094\\
519.369873046875	650.764099121094\\
519.369873046875	650.764099121094\\
519.171142578125	650.2685546875\\
519.171142578125	650.2685546875\\
519.157043457031	650.409973144531\\
519.058349609375	650.291137695312\\
518.92578125	650.131469726562\\
518.92578125	650.131469726562\\
518.92578125	650.131469726562\\
520.405029296875	649.562377929688\\
520.405029296875	649.562377929688\\
520.405029296875	649.562377929688\\
520.139343261719	651.471984863281\\
520.110534667969	651.563293457031\\
520.110534667969	651.563293457031\\
519.737548828125	651.649169921875\\
519.171447753906	651.779479980469\\
519.171447753906	651.779479980469\\
519.171447753906	651.779479980469\\
519.278198242188	651.580871582031\\
519.278198242188	651.580871582031\\
519.263977050781	651.619934082031\\
519.112976074219	651.864685058594\\
519.112976074219	651.864685058594\\
519.112976074219	651.864685058594\\
519.14404296875	651.86474609375\\
519.1865234375	651.86474609375\\
519.1865234375	651.86474609375\\
519.1865234375	651.86474609375\\
519.383056640625	652.041809082031\\
519.383056640625	652.041809082031\\
519.383056640625	652.041809082031\\
519.511596679688	652.045654296875\\
519.511596679688	652.045654296875\\
519.511596679688	652.045654296875\\
519.567260742188	652.111938476562\\
519.65185546875	652.212585449219\\
519.65185546875	652.212585449219\\
519.65185546875	652.212585449219\\
520.023986816406	652.216003417969\\
520.023986816406	652.216003417969\\
520.023986816406	652.216003417969\\
519.97900390625	652.461303710938\\
519.97900390625	652.461303710938\\
519.97900390625	652.461303710938\\
520.203063964844	652.55224609375\\
520.203063964844	652.55224609375\\
520.203063964844	652.55224609375\\
520.210632324219	652.551574707031\\
520.224609375	652.550354003906\\
520.224609375	652.550354003906\\
520.224609375	652.550354003906\\
520.225708007812	652.547729492188\\
520.225708007812	652.547729492188\\
520.225708007812	652.547729492188\\
520.226135253906	652.5400390625\\
520.226135253906	652.5400390625\\
520.226135253906	652.5400390625\\
520.225952148438	652.539916992188\\
520.225646972656	652.539611816406\\
520.225646972656	652.539611816406\\
520.225646972656	652.539611816406\\
520.227111816406	652.540405273438\\
520.227111816406	652.540405273438\\
520.227111816406	652.540405273438\\
520.224853515625	652.532165527344\\
520.224853515625	652.532165527344\\
520.224853515625	652.532165527344\\
520.225219726562	652.531066894531\\
520.226013183594	652.528686523438\\
520.226013183594	652.528686523438\\
520.226013183594	652.528686523438\\
520.22509765625	652.523559570312\\
520.22509765625	652.523559570312\\
520.22509765625	652.523559570312\\
520.229431152344	652.521484375\\
520.229431152344	652.521484375\\
520.229431152344	652.521484375\\
520.233520507812	652.51953125\\
520.244323730469	652.514343261719\\
520.244323730469	652.514343261719\\
520.244323730469	652.514343261719\\
520.242797851562	652.508483886719\\
520.242797851562	652.508483886719\\
520.242797851562	652.508483886719\\
520.245666503906	652.501525878906\\
520.245666503906	652.501525878906\\
520.245666503906	652.501525878906\\
520.248962402344	652.500915527344\\
520.259216308594	652.499389648438\\
520.259216308594	652.499389648438\\
520.259216308594	652.499389648438\\
520.258972167969	652.499633789062\\
520.258972167969	652.499633789062\\
520.258972167969	652.499633789062\\
520.277221679688	652.49951171875\\
520.277221679688	652.49951171875\\
520.277221679688	652.49951171875\\
520.277465820312	652.500610351562\\
520.2783203125	652.504455566406\\
520.2783203125	652.504455566406\\
520.2783203125	652.504455566406\\
520.279846191406	652.50048828125\\
520.279846191406	652.50048828125\\
520.279846191406	652.50048828125\\
520.280944824219	652.496887207031\\
520.280944824219	652.496887207031\\
520.280944824219	652.496887207031\\
520.280883789062	652.496520996094\\
520.280456542969	652.494689941406\\
520.280456542969	652.494689941406\\
520.280456542969	652.494689941406\\
520.282531738281	652.491027832031\\
520.282531738281	652.491027832031\\
520.282531738281	652.491027832031\\
520.286987304688	652.484130859375\\
520.286987304688	652.484130859375\\
520.286987304688	652.484130859375\\
520.288330078125	652.483520507812\\
520.295288085938	652.480346679688\\
520.295288085938	652.480346679688\\
520.295288085938	652.480346679688\\
520.420288085938	652.291320800781\\
520.420288085938	652.291320800781\\
520.420288085938	652.291320800781\\
520.607482910156	652.172668457031\\
520.607482910156	652.172668457031\\
520.607482910156	652.172668457031\\
520.604797363281	652.174133300781\\
520.587646484375	652.183410644531\\
520.587646484375	652.183410644531\\
520.587646484375	652.183410644531\\
520.557373046875	652.2001953125\\
520.557373046875	652.2001953125\\
520.557373046875	652.2001953125\\
520.206481933594	652.334899902344\\
520.206481933594	652.334899902344\\
520.206481933594	652.334899902344\\
520.206481933594	652.334716796875\\
520.206604003906	652.332946777344\\
520.206604003906	652.332946777344\\
520.206604003906	652.332946777344\\
520.138427734375	652.359619140625\\
520.138427734375	652.359619140625\\
520.138427734375	652.359619140625\\
520.107177734375	652.378601074219\\
520.107177734375	652.378601074219\\
520.107177734375	652.378601074219\\
520.102966308594	652.380676269531\\
520.052185058594	652.406311035156\\
520.052185058594	652.406311035156\\
520.052185058594	652.406311035156\\
520.010620117188	652.433837890625\\
520.010620117188	652.433837890625\\
520.010620117188	652.433837890625\\
520.010498046875	652.432983398438\\
520.010498046875	652.432983398438\\
520.010498046875	652.432983398438\\
520.02001953125	652.427856445312\\
520.212036132812	652.323669433594\\
520.212036132812	652.323669433594\\
520.212036132812	652.323669433594\\
520.197814941406	652.3525390625\\
520.197814941406	652.3525390625\\
520.197814941406	652.3525390625\\
520.184997558594	652.368469238281\\
520.184997558594	652.368469238281\\
520.184997558594	652.368469238281\\
520.185546875	652.368835449219\\
520.205078125	652.382446289062\\
520.205078125	652.382446289062\\
520.205078125	652.382446289062\\
520.215881347656	652.503356933594\\
520.215881347656	652.503356933594\\
520.215881347656	652.503356933594\\
520.237731933594	653.26953125\\
520.237731933594	653.26953125\\
520.237731933594	653.26953125\\
520.237731933594	653.26953125\\
520.396911621094	654.789733886719\\
520.396911621094	654.789733886719\\
520.396911621094	654.789733886719\\
520.801696777344	656.988220214844\\
520.801696777344	656.988220214844\\
520.801696777344	656.988220214844\\
521.201293945312	659.9521484375\\
521.207824707031	660.000427246094\\
521.207824707031	660.000427246094\\
521.207824707031	660.000427246094\\
521.249389648438	663.760437011719\\
521.249389648438	663.760437011719\\
521.249389648438	663.760437011719\\
520.985900878906	668.021850585938\\
520.985900878906	668.021850585938\\
520.985900878906	668.021850585938\\
520.27392578125	672.610290527344\\
520.247680664062	672.779418945312\\
520.247680664062	672.779418945312\\
520.247680664062	672.779418945312\\
518.941101074219	677.998107910156\\
518.941101074219	677.998107910156\\
518.941101074219	677.998107910156\\
517.1689453125	683.42236328125\\
517.1689453125	683.42236328125\\
517.1689453125	683.42236328125\\
515.461364746094	688.2646484375\\
515.342529296875	688.601684570312\\
515.342529296875	688.601684570312\\
515.342529296875	688.601684570312\\
513.585083007812	693.347229003906\\
513.585083007812	693.347229003906\\
513.585083007812	693.347229003906\\
512.061218261719	697.742858886719\\
512.061218261719	697.742858886719\\
512.061218261719	697.742858886719\\
511.006378173828	701.479614257812\\
510.897308349609	701.865783691406\\
510.897308349609	701.865783691406\\
510.897308349609	701.865783691406\\
510.089019775391	705.943969726562\\
510.089019775391	705.943969726562\\
510.089019775391	705.943969726562\\
509.699798583984	710.171447753906\\
509.699798583984	710.171447753906\\
509.699798583984	710.171447753906\\
509.683258056641	714.012084960938\\
509.68115234375	714.506958007812\\
509.68115234375	714.506958007812\\
509.68115234375	714.506958007812\\
509.781005859375	718.903991699219\\
509.781005859375	718.903991699219\\
509.781005859375	718.903991699219\\
509.524291992188	723.072387695312\\
509.524291992188	723.072387695312\\
509.524291992188	723.072387695312\\
509.129333496094	726.50732421875\\
509.063049316406	727.083679199219\\
509.063049316406	727.083679199219\\
509.063049316406	727.083679199219\\
508.664947509766	731.256713867188\\
508.664947509766	731.256713867188\\
508.664947509766	731.256713867188\\
508.363006591797	735.801818847656\\
508.363006591797	735.801818847656\\
508.363006591797	735.801818847656\\
508.249603271484	739.798522949219\\
508.225860595703	740.635803222656\\
508.225860595703	740.635803222656\\
508.225860595703	740.635803222656\\
508.226989746094	745.358337402344\\
508.226989746094	745.358337402344\\
508.226989746094	745.358337402344\\
508.447601318359	749.669250488281\\
508.447601318359	749.669250488281\\
508.447601318359	749.669250488281\\
508.636291503906	753.090393066406\\
508.684295654297	753.960388183594\\
508.684295654297	753.960388183594\\
508.684295654297	753.960388183594\\
508.964721679688	758.680541992188\\
508.964721679688	758.680541992188\\
508.964721679688	758.680541992188\\
509.329437255859	763.365356445312\\
509.329437255859	763.365356445312\\
509.329437255859	763.365356445312\\
509.882751464844	766.928649902344\\
510.048004150391	767.992858886719\\
510.048004150391	767.992858886719\\
510.048004150391	767.992858886719\\
510.757263183594	772.314208984375\\
510.757263183594	772.314208984375\\
510.757263183594	772.314208984375\\
511.239044189453	776.750732421875\\
511.239044189453	776.750732421875\\
511.239044189453	776.750732421875\\
511.582183837891	780.479614257812\\
511.669586181641	781.42919921875\\
511.669586181641	781.42919921875\\
511.669586181641	781.42919921875\\
512.015014648438	786.439697265625\\
512.015014648438	786.439697265625\\
512.015014648438	786.439697265625\\
512.288757324219	791.549438476562\\
512.288757324219	791.549438476562\\
512.288757324219	791.549438476562\\
512.553649902344	795.288330078125\\
512.633911132812	796.420959472656\\
512.633911132812	796.420959472656\\
512.633911132812	796.420959472656\\
513.120483398438	801.162292480469\\
513.120483398438	801.162292480469\\
513.120483398438	801.162292480469\\
513.757141113281	805.855529785156\\
513.757141113281	805.855529785156\\
513.757141113281	805.855529785156\\
514.454345703125	809.566711425781\\
514.701904296875	810.884460449219\\
514.701904296875	810.884460449219\\
514.701904296875	810.884460449219\\
515.655456542969	816.264343261719\\
515.655456542969	816.264343261719\\
515.655456542969	816.264343261719\\
516.269470214844	821.953857421875\\
516.269470214844	821.953857421875\\
516.269470214844	821.953857421875\\
516.698181152344	825.846374511719\\
516.868530273438	827.393371582031\\
516.868530273438	827.393371582031\\
516.868530273438	827.393371582031\\
518.210144042969	832.588989257812\\
518.210144042969	832.588989257812\\
518.210144042969	832.588989257812\\
518.898803710938	838.032531738281\\
518.898803710938	838.032531738281\\
518.898803710938	838.032531738281\\
519.45751953125	841.895935058594\\
519.709838867188	843.640502929688\\
519.709838867188	843.640502929688\\
519.709838867188	843.640502929688\\
520.7880859375	849.068359375\\
520.7880859375	849.068359375\\
520.7880859375	849.068359375\\
522.222412109375	854.283813476562\\
522.222412109375	854.283813476562\\
522.222412109375	854.283813476562\\
523.308349609375	857.6318359375\\
523.869262695312	859.361389160156\\
523.869262695312	859.361389160156\\
523.869262695312	859.361389160156\\
525.408325195312	864.029968261719\\
525.408325195312	864.029968261719\\
525.408325195312	864.029968261719\\
526.834716796875	868.594909667969\\
526.834716796875	868.594909667969\\
526.834716796875	868.594909667969\\
527.871704101562	871.53955078125\\
528.481201171875	873.270080566406\\
528.481201171875	873.270080566406\\
528.481201171875	873.270080566406\\
529.377258300781	878.410827636719\\
529.377258300781	878.410827636719\\
529.377258300781	878.410827636719\\
529.929565429688	883.21875\\
529.929565429688	883.21875\\
529.929565429688	883.21875\\
530.124877929688	886.117736816406\\
530.2548828125	888.047912597656\\
530.2548828125	888.047912597656\\
530.2548828125	888.047912597656\\
530.5703125	893.146362304688\\
530.5703125	893.146362304688\\
530.5703125	893.146362304688\\
530.781127929688	897.538024902344\\
530.781127929688	897.538024902344\\
530.781127929688	897.538024902344\\
530.863220214844	900.676818847656\\
530.922546386719	902.942443847656\\
530.922546386719	902.942443847656\\
530.922546386719	902.942443847656\\
531.189697265625	908.401428222656\\
531.189697265625	908.401428222656\\
531.189697265625	908.401428222656\\
531.532409667969	913.425415039062\\
531.532409667969	913.425415039062\\
531.532409667969	913.425415039062\\
531.756042480469	915.980834960938\\
531.938049316406	918.061096191406\\
531.938049316406	918.061096191406\\
531.938049316406	918.061096191406\\
532.599914550781	921.511169433594\\
532.599914550781	921.511169433594\\
532.599914550781	921.511169433594\\
533.3447265625	927.523376464844\\
533.3447265625	927.523376464844\\
533.3447265625	927.523376464844\\
533.547973632812	930.517395019531\\
533.726928710938	933.154235839844\\
533.726928710938	933.154235839844\\
533.726928710938	933.154235839844\\
533.475769042969	938.785827636719\\
533.475769042969	938.785827636719\\
533.475769042969	938.785827636719\\
532.994873046875	944.101196289062\\
532.994873046875	944.101196289062\\
532.994873046875	944.101196289062\\
532.684020996094	946.830200195312\\
532.375915527344	949.535400390625\\
532.375915527344	949.535400390625\\
532.375915527344	949.535400390625\\
531.738220214844	955.466796875\\
531.738220214844	955.466796875\\
531.738220214844	955.466796875\\
531.257507324219	961.374633789062\\
531.257507324219	961.374633789062\\
531.257507324219	961.374633789062\\
531.132629394531	966.990844726562\\
531.132629394531	966.990844726562\\
531.132629394531	966.990844726562\\
531.167602539062	969.75732421875\\
531.209228515625	973.0439453125\\
531.209228515625	973.0439453125\\
531.209228515625	973.0439453125\\
531.327392578125	978.416687011719\\
531.327392578125	978.416687011719\\
531.327392578125	978.416687011719\\
531.556030273438	983.851196289062\\
531.556030273438	983.851196289062\\
531.556030273438	983.851196289062\\
531.675659179688	986.385803222656\\
531.8359375	989.780151367188\\
531.8359375	989.780151367188\\
531.8359375	989.780151367188\\
531.929626464844	995.099060058594\\
531.929626464844	995.099060058594\\
531.929626464844	995.099060058594\\
531.75341796875	1000.55401611328\\
531.75341796875	1000.55401611328\\
531.75341796875	1000.55401611328\\
531.66015625	1002.02990722656\\
531.519165039062	1004.26251220703\\
531.519165039062	1004.26251220703\\
531.519165039062	1004.26251220703\\
531.119812011719	1009.66546630859\\
531.119812011719	1009.66546630859\\
531.119812011719	1009.66546630859\\
530.66845703125	1014.12573242188\\
530.66845703125	1014.12573242188\\
530.66845703125	1014.12573242188\\
530.572509765625	1014.59350585938\\
530.408081054688	1015.39538574219\\
530.408081054688	1015.39538574219\\
530.408081054688	1015.39538574219\\
530.419799804688	1015.04913330078\\
530.419799804688	1015.04913330078\\
530.419799804688	1015.04913330078\\
531.003723144531	1008.85797119141\\
531.003723144531	1008.85797119141\\
531.003723144531	1008.85797119141\\
531.073425292969	1010.63598632812\\
531.203552246094	1013.95397949219\\
531.203552246094	1013.95397949219\\
531.203552246094	1013.95397949219\\
531.846435546875	1013.57000732422\\
531.846435546875	1013.57000732422\\
531.846435546875	1013.57000732422\\
532.169494628906	1018.48669433594\\
532.169494628906	1018.48669433594\\
532.169494628906	1018.48669433594\\
532.180908203125	1019.96295166016\\
532.205261230469	1023.10913085938\\
532.205261230469	1023.10913085938\\
532.205261230469	1023.10913085938\\
532.096069335938	1026.43127441406\\
532.096069335938	1026.43127441406\\
532.096069335938	1026.43127441406\\
531.940490722656	1030.74792480469\\
531.940490722656	1030.74792480469\\
531.940490722656	1030.74792480469\\
531.908813476562	1032.06896972656\\
531.831298828125	1035.30554199219\\
531.831298828125	1035.30554199219\\
531.831298828125	1035.30554199219\\
531.78515625	1037.88720703125\\
531.78515625	1037.88720703125\\
531.78515625	1037.88720703125\\
531.669738769531	1041.74194335938\\
531.669738769531	1041.74194335938\\
531.669738769531	1041.74194335938\\
531.674682617188	1042.97802734375\\
531.688842773438	1046.49047851562\\
531.688842773438	1046.49047851562\\
531.688842773438	1046.49047851562\\
531.939270019531	1051.29431152344\\
531.939270019531	1051.29431152344\\
531.939270019531	1051.29431152344\\
532.370361328125	1056.25170898438\\
532.370361328125	1056.25170898438\\
532.370361328125	1056.25170898438\\
532.534301757812	1057.68615722656\\
532.942077636719	1061.25439453125\\
532.942077636719	1061.25439453125\\
532.942077636719	1061.25439453125\\
533.450622558594	1066.13818359375\\
533.450622558594	1066.13818359375\\
533.450622558594	1066.13818359375\\
533.757385253906	1070.79138183594\\
533.757385253906	1070.79138183594\\
533.757385253906	1070.79138183594\\
533.78173828125	1071.94738769531\\
533.851013183594	1075.23608398438\\
533.851013183594	1075.23608398438\\
533.851013183594	1075.23608398438\\
533.812561035156	1079.97607421875\\
533.812561035156	1079.97607421875\\
533.812561035156	1079.97607421875\\
533.724792480469	1085.18151855469\\
533.724792480469	1085.18151855469\\
533.724792480469	1085.18151855469\\
533.694274902344	1086.46350097656\\
533.981811523438	1068.03430175781\\
533.981811523438	1068.03430175781\\
533.981811523438	1068.03430175781\\
534.195861816406	1073.29711914062\\
534.195861816406	1073.29711914062\\
534.195861816406	1073.29711914062\\
534.91064453125	1078.51281738281\\
534.91064453125	1078.51281738281\\
534.913635253906	1078.5087890625\\
535.131530761719	1079.49328613281\\
535.941162109375	1083.482421875\\
535.941162109375	1083.482421875\\
535.941162109375	1083.482421875\\
537.041687011719	1088.505859375\\
537.041687011719	1088.505859375\\
537.041687011719	1088.505859375\\
538.065307617188	1093.4912109375\\
538.075866699219	1093.49780273438\\
538.075866699219	1093.49780273438\\
538.231018066406	1094.302734375\\
538.98046875	1098.19165039062\\
538.98046875	1098.19165039062\\
538.98046875	1098.19165039062\\
539.607299804688	1102.00817871094\\
539.607299804688	1102.00817871094\\
539.608764648438	1102.00598144531\\
540.095153808594	1105.96667480469\\
540.095153808594	1105.96667480469\\
540.095153808594	1105.96667480469\\
540.134887695312	1106.57348632812\\
540.359313964844	1109.99938964844\\
540.359313964844	1109.99938964844\\
540.359313964844	1109.99938964844\\
540.357604980469	1114.35302734375\\
540.366638183594	1114.35144042969\\
540.366638183594	1114.35144042969\\
540.213562011719	1118.916015625\\
540.213562011719	1118.916015625\\
540.213562011719	1118.916015625\\
540.203002929688	1119.4482421875\\
540.127624511719	1123.26354980469\\
540.127624511719	1123.26354980469\\
540.128601074219	1123.26281738281\\
540.132690429688	1127.28515625\\
540.132690429688	1127.28515625\\
540.132690429688	1127.28515625\\
540.068908691406	1131.2841796875\\
540.068908691406	1131.2841796875\\
540.068908691406	1131.2841796875\\
540.045471191406	1131.68505859375\\
539.816162109375	1135.60021972656\\
539.825134277344	1135.60559082031\\
539.825134277344	1135.60559082031\\
539.482421875	1139.91967773438\\
539.482421875	1139.91967773438\\
539.482421875	1139.91967773438\\
538.853759765625	1143.96240234375\\
538.853759765625	1143.96240234375\\
538.853759765625	1143.96240234375\\
538.780578613281	1144.22998046875\\
537.855651855469	1147.61120605469\\
537.855651855469	1147.61120605469\\
537.855651855469	1147.61120605469\\
536.309509277344	1150.75183105469\\
536.309509277344	1150.75183105469\\
536.309509277344	1150.75183105469\\
534.448486328125	1154.1748046875\\
534.448486328125	1154.1748046875\\
534.448486328125	1154.1748046875\\
534.354614257812	1154.32006835938\\
532.307067871094	1157.48974609375\\
532.307067871094	1157.48974609375\\
532.307067871094	1157.48974609375\\
530.278198242188	1160.81591796875\\
530.278198242188	1160.81591796875\\
530.278198242188	1160.81591796875\\
528.33056640625	1163.82006835938\\
528.33056640625	1163.82006835938\\
528.33056640625	1163.82006835938\\
528.305114746094	1163.85522460938\\
526.552062988281	1166.27685546875\\
526.552062988281	1166.27685546875\\
526.552062988281	1166.27685546875\\
524.852233886719	1168.24035644531\\
524.852233886719	1168.24035644531\\
524.852233886719	1168.24035644531\\
523.403259277344	1169.87426757812\\
523.403259277344	1169.87426757812\\
523.403259277344	1169.87426757812\\
523.403259277344	1169.87426757812\\
522.041381835938	1171.29064941406\\
};
\label{addplot:pivo-and-tango6}
\node[right, align=left, text=black]
at (axis cs:577.606,1122.234) {1};
\node[right, align=left, text=black]
at (axis cs:512.769,623.469) {2/6};
\node[right, align=left, text=black]
at (axis cs:658.975,418.351) {3};
\node[right, align=left, text=black]
at (axis cs:829.464,394.332) {4};
\node[right, align=left, text=black]
at (axis cs:844.737,572.378) {5};
\node[right, align=left, text=black]
at (axis cs:499,1136.572) {7};
\end{axis}
\end{tikzpicture}%

==> fig/visual_update_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.258\figurewidth,
height=0.412\figureheight,
at={(0\figurewidth,0.584\figureheight)},
scale only axis,
xmin=220,
xmax=260,
xtick={220, 240, 260},
xlabel={\footnotesize $u$ (px)},
y dir=reverse,
ymin=353.36984409299,
ymax=401.329570866788,
ylabel={\footnotesize $v$ (px)},
axis background/.style={fill=white}
]
\addplot [color=black,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
238.791244086634	377.747449067559\\
241.051183334181	377.132757298484\\
239.342488746222	377.356861653464\\
239.558850944423	377.041334946955\\
239.343690877413	376.847232831017\\
237.669158751351	377.645660447638\\
238.608202632641	377.662413303485\\
238.643284830415	377.251957391362\\
239.906526500291	377.406277233271\\
239.239860859684	377.070311420625\\
238.499423918479	377.136260774294\\
240.268405845541	377.277139904035\\
241.86513357163	377.276969811432\\
240.18065862992	377.645677121681\\
238.428318596639	377.779623422736\\
237.589243990157	377.716131316642\\
240.126073914493	377.490782956423\\
240.68946693961	377.314271684006\\
240.020425791461	377.103344986117\\
239.380806077255	377.775760052925\\
240.993166405401	376.781465605762\\
237.897001227714	377.880442407673\\
239.772960396441	377.870821971773\\
238.900253491169	377.620410041485\\
239.212335363783	377.335219281448\\
239.013124290476	377.258716957027\\
238.753962037204	377.399132079672\\
240.880548326444	377.362799965856\\
239.709795116863	377.703016349706\\
238.841839412523	377.2194525932\\
238.658551147828	377.773666378861\\
238.23408849035	377.794302324099\\
238.487969005071	377.430985076458\\
239.215658042903	377.510460498219\\
237.343792679618	377.442500850414\\
240.219722978888	377.474558980188\\
240.115581947046	377.38120582795\\
240.341436758384	376.61215462127\\
238.557481474979	377.251047739573\\
238.82815310682	377.016982430672\\
239.137364673055	377.76951825945\\
239.168750488687	377.146841007257\\
238.921900644777	377.297602350017\\
239.34881125111	377.651812765602\\
239.285891668356	377.386048419099\\
239.567635787927	377.462225455301\\
240.666406619021	377.027714995972\\
238.138158828273	377.90553450605\\
239.111350586589	377.737045460052\\
239.989644347815	377.159716927076\\
239.74554621086	377.099123478071\\
239.150463426487	377.398521433341\\
239.536508496236	377.689829007502\\
239.497901350201	377.568136215791\\
239.277919193306	377.418693814738\\
239.27999078494	377.4811170533\\
240.433180365527	377.599998225122\\
239.423088598349	377.188858679788\\
238.97208030398	377.736827853045\\
239.347558519452	377.534036694691\\
237.415152286902	377.925201550483\\
239.723882485395	377.177645030541\\
239.470758430359	377.60331713431\\
239.06118953416	377.39736711712\\
237.688646143714	377.478793414076\\
241.488888385462	377.214332982121\\
240.375035967033	377.165705618898\\
238.000628134565	377.737569987367\\
239.692223062322	377.192688625391\\
237.75800212694	377.271081756067\\
238.107746803301	378.158726852909\\
238.49466805572	377.351213451826\\
240.835558097675	377.271003677422\\
238.88139709109	377.251437691958\\
240.261219407699	377.689604011851\\
238.309105293799	377.833300967635\\
240.77623740884	376.935473165473\\
237.690927137631	377.135429553938\\
239.838778162064	377.569183580097\\
238.842395135817	377.661701593445\\
240.027800262814	377.781176080485\\
237.876300579761	377.338289952744\\
238.404398065095	377.309893352194\\
239.217619413853	377.609144999596\\
237.097925613805	377.712967652548\\
240.301623133633	377.353389559906\\
238.830028245935	377.653522556458\\
239.73386694534	376.776927834935\\
238.547352231544	377.698799545397\\
240.165048023749	377.076481963246\\
238.896188463588	377.300835751927\\
238.70640043365	377.652547154431\\
237.703471349399	377.190872133685\\
238.99827740776	377.218125595608\\
240.621982189036	377.195801960808\\
240.237881465167	376.816528195951\\
238.90032463987	377.447641752567\\
239.650218585657	377.232685853911\\
238.394381163514	377.543201663218\\
239.87137342755	376.953958348104\\
240.378861420546	377.511108925186\\
239.703624880556	376.816730135915\\
239.79093169254	377.340637828375\\
239.277807368193	377.052043169703\\
238.862113626769	376.915582537009\\
239.906792778742	377.305791272736\\
240.604295031921	377.475160479903\\
238.291609875146	377.571230300816\\
238.408799123773	377.625072132267\\
238.63402646807	377.615309091118\\
237.948743461208	377.354021771291\\
238.95547278504	377.134864361476\\
240.346957934202	377.15307625705\\
239.439080420148	377.691033799785\\
239.518101351246	377.491538601802\\
239.536689257401	377.640744547971\\
239.185014993567	377.341113281226\\
239.404203668993	377.397552404959\\
239.827831660662	376.958674293943\\
238.912561549345	377.822137215444\\
238.124871131412	377.751302711391\\
241.074931854368	377.126029255591\\
239.013608253695	377.266806791299\\
237.849150412081	377.607709871423\\
238.791499729444	377.387894537353\\
239.490237538051	377.128135536006\\
241.337474261787	377.403403986049\\
237.807383823225	377.553491942549\\
240.764585062837	377.227301216667\\
238.837517606517	376.981114338179\\
240.180682668433	377.158033302826\\
238.788249491659	378.115461950019\\
239.45993520672	376.968274515235\\
240.708796299891	377.342209980324\\
239.230107417397	377.146891214259\\
239.117638502613	377.132767129042\\
240.926542304096	377.342773107062\\
238.956575902543	377.016012955601\\
239.028414328227	377.331223497824\\
238.918354362398	377.277692305155\\
239.569297372897	377.153132270635\\
239.608178076276	377.484781049115\\
238.236664758701	377.54316436802\\
238.275913679756	377.284680450218\\
236.223004144201	377.790563902424\\
239.532942847522	377.598897746618\\
239.510809905129	377.118302681386\\
239.044873457104	377.909672117515\\
239.348494209295	377.571940604552\\
240.527641186839	377.072806704093\\
239.723218350406	377.217144406744\\
238.442770158822	378.005573219975\\
241.181281696619	377.249192236714\\
238.165287929521	377.71470844635\\
239.403097398974	377.542712910318\\
239.904974223485	377.512578703643\\
239.813703594569	377.384157252817\\
238.750326660815	377.926263863343\\
240.951191599361	377.156541506938\\
240.345415645872	377.149603214807\\
238.537775285703	377.587155798469\\
239.624356203933	377.569420202181\\
240.31868544037	377.1492249175\\
239.483900495521	377.421866127601\\
240.290681356457	377.462912688148\\
240.353805387512	376.889711208973\\
239.526230231761	377.099161863132\\
239.357179255074	377.304815829653\\
238.885136726557	377.245279112952\\
238.910285447031	377.318741781321\\
240.671523223199	376.791095823448\\
238.851555783786	377.784691591202\\
239.140462892706	377.76491531368\\
238.141239219831	377.029769457867\\
239.424909691505	377.295179677434\\
239.917804060126	377.356863406653\\
239.528093710879	377.361021640837\\
240.200521843177	377.23791356093\\
239.448567578953	377.476976029599\\
238.82432760623	377.262860676697\\
240.603965760576	377.303322257116\\
239.357301810855	377.383261841756\\
239.96541343268	377.284987702997\\
240.169173885637	377.365798335712\\
239.146682037791	377.612055537826\\
238.684597326317	377.10558373048\\
240.551604938409	376.945773609885\\
238.94394183693	377.698714629201\\
240.419556006492	377.466060683415\\
240.850443199065	377.328526999581\\
240.031039161557	377.307379201309\\
240.782193154109	377.578807731094\\
239.405549472114	376.916162292332\\
239.26675071296	377.179049031398\\
237.295004969917	378.103154541253\\
239.862807331858	377.133698050142\\
239.811923103827	377.106792607092\\
240.255325412803	377.169175058956\\
241.033165510153	377.272995408528\\
239.27556694063	377.257059684567\\
239.219957443414	377.5042345675\\
238.608030199256	377.550674428605\\
240.997083183516	377.053743461837\\
239.157721252069	377.125753474908\\
240.103951987412	376.906596962412\\
237.797905767389	377.728170579155\\
238.806530983558	377.618697738786\\
240.499754138974	377.470758391487\\
239.356297687224	377.326736825637\\
239.394033148364	377.685634318661\\
238.030187675064	377.905756947995\\
239.647048209859	376.814597984442\\
239.263773622687	377.598407541986\\
237.931395594325	377.829886580601\\
240.057313469929	377.782735483415\\
239.476139906444	376.888264021842\\
238.247239940462	377.442229043213\\
240.653279321933	376.855265921634\\
238.511603961109	377.345276441449\\
238.089297520947	377.275669538192\\
239.098559275147	377.539630393534\\
238.89225449477	377.238788408079\\
238.678407082704	377.255757848672\\
240.036951196275	376.877487476306\\
239.729340568993	377.491946161434\\
238.971164823824	377.240378169717\\
240.29322800246	376.835074605637\\
240.462014069302	376.965589308501\\
238.499949414893	376.474886809634\\
239.722150195813	377.31195812632\\
238.563065924892	377.253163857815\\
238.800534998152	377.607884292806\\
239.39713288658	377.656663331975\\
238.459636364488	377.128386805305\\
239.199652800095	377.48923216976\\
241.22545203218	376.844302113738\\
240.260538928891	376.878533802704\\
238.087538815685	377.419444515051\\
239.892618796019	377.149643884832\\
239.717475493543	377.238794411827\\
238.703855871554	377.664619050914\\
238.822674671257	377.022954507313\\
240.727043177346	377.352694544079\\
240.492579032044	376.853269106884\\
239.733474580543	377.28270998543\\
239.687072760385	378.127080630093\\
239.938740532021	377.316188593387\\
238.583313743498	377.375183692215\\
240.182243074835	376.991148834692\\
239.066363993448	377.398692549857\\
238.233025459407	377.202899548626\\
241.809454779212	377.087228024157\\
239.193959842433	376.760525712266\\
239.27692556872	377.641103956502\\
240.051435232676	377.669181417368\\
238.836690049609	377.387533379933\\
238.768604953973	377.135184154819\\
238.482615463247	377.416868253081\\
240.084025065066	376.655274584533\\
239.490941978638	377.160618705313\\
240.008825684249	377.441774727274\\
239.854410761028	377.560912926165\\
239.257866120878	377.560268926718\\
239.190756365085	377.181061155216\\
239.457437770801	377.791502706859\\
239.444967952893	377.066249521873\\
240.599703394289	377.250322590227\\
238.662777415728	377.604242300391\\
239.325116939014	377.456316921255\\
239.667277838906	377.191212904481\\
239.247747026768	376.829041827411\\
237.176830519925	377.439789058793\\
238.705318501217	376.886182569675\\
238.722879682685	377.284926997967\\
239.32514918463	377.42421393377\\
240.082072962249	377.135662154323\\
237.758246744203	377.375477995189\\
238.91728656468	377.351192261214\\
240.260195616652	377.099136202907\\
239.894136109765	377.644863882431\\
238.19496541184	377.671718130564\\
240.442024704975	377.16819319756\\
240.914268957941	377.345648577294\\
239.353068923456	377.657449188486\\
238.834805410163	377.576771112446\\
239.437127201373	377.30821423771\\
240.598240212033	377.286632062247\\
239.696515504651	377.661725514781\\
240.417746447182	377.158268315387\\
240.867258635178	377.014519664149\\
240.941629903665	376.865945811618\\
241.452724410464	376.592127430219\\
240.488322633884	376.42804400724\\
241.025920370344	377.029355438781\\
239.674244183603	377.050377896548\\
240.436560701489	377.019178324014\\
239.791284573374	377.283804320011\\
238.709019755726	377.078134385754\\
241.682106581966	376.923900551609\\
238.89734647754	377.935992618311\\
237.306012494137	377.661271738483\\
239.919642655276	377.393424781479\\
239.767850903446	376.91901413467\\
239.289764709355	377.387119548214\\
238.723615164467	377.648280051679\\
237.890512171413	377.688337744414\\
240.263421885433	377.162804578563\\
239.920240514134	377.139332468964\\
238.582180107503	377.717325678426\\
239.208036372969	377.386575231314\\
240.539105402459	377.67287841095\\
239.808947016741	377.258720672098\\
239.029131064017	377.450886360615\\
238.974264046755	377.440527960953\\
238.929968925277	377.467296640241\\
239.180847265993	377.146267244191\\
240.084480587143	377.293699074346\\
240.002755581074	377.302134120874\\
238.873180698489	377.076530025747\\
238.632707713383	377.50905532139\\
236.751619176828	377.276386602016\\
238.534168058083	376.80502856538\\
238.938347576577	377.563854805894\\
238.957330994957	377.632504047963\\
238.744796744587	377.872784986862\\
239.909198238295	377.484700284221\\
239.33660653385	376.937774557474\\
238.858487681894	376.667812936882\\
240.415696086323	377.135948339716\\
240.104954824236	377.678465592531\\
237.725034866093	377.288792390228\\
239.107914930568	377.11738074908\\
238.169301735025	377.658617799037\\
238.90884295502	377.25581425714\\
239.615075738354	377.211408407456\\
241.174267371904	376.609340506513\\
238.757723437623	377.768422205756\\
239.954113617451	376.755400336611\\
239.588804561198	377.119501539799\\
238.227108777313	377.217160781673\\
238.604385369106	377.558621296103\\
239.407946236788	377.031841409134\\
239.305282700793	377.478435653505\\
239.331921880467	377.458429460201\\
239.848018887695	376.924601358679\\
239.306814046632	377.411944766696\\
239.309141745071	377.176218624811\\
238.423685173385	377.540322247959\\
238.530013803148	377.28461720241\\
239.909557130474	377.518571500928\\
239.271320057387	377.21871753736\\
240.444197313215	377.803285772075\\
239.019303440554	377.218682830998\\
240.112501739022	377.07445577494\\
238.890487010391	377.389033512965\\
237.616377436292	377.53783251784\\
240.712540374861	377.949209650356\\
240.366648475143	376.424551627978\\
239.576548651969	377.466969851552\\
240.60170215884	377.122863465002\\
239.314319161208	377.341623016428\\
240.444472674025	376.989839935294\\
238.249550097647	377.71119781783\\
240.316990003871	377.084926351501\\
239.418936647738	377.259607281307\\
238.310241778987	377.57762236206\\
239.912883894785	377.109674194254\\
238.122058571219	377.586384972606\\
237.784155190318	377.744042440929\\
241.128998327868	376.733334664277\\
237.120481166857	377.333694977541\\
240.075324627695	377.573379031609\\
240.50129168991	377.645676730578\\
239.630437065459	377.782394812612\\
238.028982840559	377.935000071396\\
238.70295547721	377.859436427709\\
238.673765653382	377.577400347407\\
237.980043406456	377.330223581639\\
240.174662979494	377.514995791505\\
238.548771919335	377.85628164347\\
238.351382074389	377.84413015571\\
240.787639375072	377.145663835996\\
240.693877577966	376.99068560946\\
239.66007866203	377.170113637158\\
238.450601245498	377.625101383015\\
238.746971243904	377.559684199993\\
239.475790724734	377.362125459645\\
240.532296546588	377.178640337065\\
239.510492707522	377.342899155243\\
240.918409130637	377.398363113558\\
238.666169985748	377.69039015109\\
239.13983616872	377.615270672098\\
239.682937106213	377.309642608517\\
238.828520035859	378.167407720733\\
240.097494793926	377.176815152683\\
240.525855827745	376.703936441362\\
239.691574405872	377.367015744581\\
241.973410577548	377.004662023887\\
238.989772480026	377.11184876716\\
239.968534385521	377.046004691772\\
238.769928172206	377.876589052455\\
239.944723629442	377.094735524554\\
239.844131671556	377.41852317701\\
241.223863402896	377.477391102414\\
239.569298212636	376.920045721212\\
239.1295058632	377.940562891137\\
239.134247664156	377.909232364323\\
238.618685594667	377.801736961163\\
241.017169526579	376.960484566783\\
239.808966396394	377.154852559104\\
237.332593212323	377.87202216842\\
240.13825992249	377.554428768298\\
239.579357152324	377.850386297846\\
240.196248490604	377.112905528471\\
239.488930502393	377.44528861246\\
239.612231021136	377.83893716971\\
239.191559201657	377.212347647033\\
240.630249560688	377.110386940318\\
239.011901326181	377.200999328158\\
240.956796969724	376.765412471992\\
239.719427345044	377.378656621209\\
239.070773846183	377.609331226412\\
240.115156068988	377.929960899011\\
238.645991385722	377.695342050052\\
239.662383578951	377.211475530078\\
240.06372681078	377.294675541473\\
239.839983296432	377.59536537261\\
239.743642952785	377.324094391198\\
239.710421663132	376.844927014432\\
238.257439689405	377.767903879381\\
239.38196364312	377.227511289306\\
240.018766286405	377.363066705294\\
239.19127428301	377.079504126562\\
238.585683041542	377.389022061417\\
241.680387021453	376.691034155963\\
237.674430832689	378.356005286493\\
237.975988511238	377.650857928503\\
236.761810726021	377.327270950813\\
238.090036254775	377.298471431878\\
240.234879975814	377.353575199387\\
240.42763878271	378.247985714137\\
241.326404480281	376.789484605404\\
240.1974190201	377.311059686967\\
238.102439549146	377.449382407022\\
239.567593039107	377.038045260373\\
238.625255340564	377.623394736711\\
240.291872508889	377.042438382331\\
238.641098180027	377.305512195599\\
238.836073179665	377.268690461994\\
239.106875553373	377.186489231813\\
240.230948992904	377.583263524591\\
237.772941256105	377.796732909101\\
239.059530297308	377.297332186103\\
238.637888901652	377.368225294791\\
239.807536085052	377.018931252777\\
238.091390638288	377.895175739016\\
239.958847333774	377.342459739537\\
238.08614614717	377.644776626685\\
241.47850369805	377.157693949366\\
239.347473411478	377.482235104547\\
240.742274030377	377.474599814282\\
238.128772232405	377.847513109236\\
239.066561103621	377.747305511851\\
240.577605821984	377.122475199756\\
239.077220946682	377.058199624689\\
238.433491718422	377.37017776477\\
240.808059759016	377.409842590825\\
239.816139984178	377.194822019393\\
238.799044853015	377.271239771063\\
240.289946830402	377.401825538821\\
240.611263366991	377.437642411181\\
239.220248277762	377.185953647323\\
241.090998860711	377.244704821727\\
239.405454732439	377.444391362805\\
239.458289866348	377.269322428719\\
241.073111373375	376.935479767055\\
240.536351976452	377.595226730785\\
240.041762671498	377.063068108262\\
238.713146464529	377.309506894424\\
239.851589681251	377.555315887306\\
240.582215986889	377.194639390986\\
239.629141464284	377.140393001235\\
237.979684317155	377.306325174419\\
241.178632394715	377.00463787299\\
239.342220756225	377.582600431138\\
239.869692253383	376.88487457029\\
240.222451654866	377.259530648156\\
239.336453090651	377.315413677837\\
238.330766533302	377.11167818131\\
239.538318457243	376.906128704829\\
238.83462451729	377.571670566516\\
238.343042629197	377.308714189706\\
239.478481291985	377.5145136882\\
240.637576621642	377.84598602789\\
239.61692489601	376.788076374578\\
239.39926598859	377.262996704837\\
239.186735512362	377.543883855489\\
239.40401121297	377.20437906843\\
238.686354435792	377.032673642681\\
238.264637349564	377.597191877595\\
239.148793641706	377.622912669501\\
240.450304762627	377.074603472854\\
239.04049126299	377.350099921769\\
238.284180597103	377.256980090222\\
237.603544887877	377.297368001619\\
237.964092665429	377.261089785477\\
238.556000506382	377.678575775226\\
238.804335723549	377.012019968854\\
240.340177125912	377.731402486832\\
240.310414320008	377.238891642736\\
239.071376643818	377.744016023275\\
240.78258014175	376.920869188753\\
239.188315016463	377.550774400947\\
238.513535682602	377.18511906141\\
239.815136638149	377.214887665541\\
240.183226153177	376.870348046073\\
239.339497221353	377.148329470804\\
239.69140164193	377.773092075225\\
238.873538195854	377.572809546567\\
239.644108830384	376.796808122665\\
239.017381829146	377.494831610236\\
239.153010387587	377.58342726638\\
239.079010043226	377.708994200503\\
240.344631806261	377.371594991764\\
239.888417785583	377.085208410671\\
240.24851736864	377.486267099526\\
239.970146386001	377.276983792537\\
238.045088597968	377.485125460064\\
239.802283251781	377.182816879354\\
239.687730467398	377.015255743819\\
239.270497915854	377.261729662027\\
239.337305734553	377.367717194973\\
238.031018562337	377.254831828618\\
238.506869618489	376.921554361355\\
238.868014366414	376.804463456947\\
239.378658031866	377.730511226392\\
239.977358040084	377.081049988024\\
238.172593098499	378.388129145969\\
240.373382577142	377.177989201709\\
239.370729904918	376.972055081\\
240.941629566991	377.159426731909\\
239.280468661304	377.149823426297\\
239.63518902216	377.282619040175\\
240.23186144579	376.8348891024\\
238.848185810214	377.292259948509\\
240.352325461043	376.979801150692\\
239.738988583065	376.960264270247\\
239.079161658731	377.691553639079\\
240.204716729301	377.109475282267\\
238.321667776635	377.581392343009\\
238.027622496407	377.040296131394\\
238.953186217653	377.679985847173\\
241.203317783092	377.032739365904\\
239.254414361815	377.380725012771\\
239.31373470782	377.456076843521\\
241.113403130337	376.595861403756\\
238.31803640629	376.896377401108\\
239.001168065279	376.807870977588\\
239.648353708526	377.009147993393\\
240.455964813412	377.240472188666\\
239.221892235845	377.557409014666\\
238.591078012848	377.94019810644\\
240.999305740882	376.981457595695\\
238.726754309351	377.457381427411\\
237.922504587224	377.322879895227\\
238.797128676101	377.491835988491\\
239.339029730857	376.931794979806\\
242.018187024579	376.694193738345\\
238.730806217818	377.467091781662\\
237.314213401984	377.469885169072\\
240.710909701466	376.659975928245\\
239.269750766707	376.962342773559\\
239.484815715806	377.171328233937\\
240.372810363589	377.77278354934\\
239.450664893305	377.649824705541\\
239.206527904724	377.234556074164\\
239.148292117396	377.673499980238\\
240.210389601147	377.162292855473\\
240.91623192514	377.369139976451\\
240.584899573619	376.777033434404\\
238.846616928556	377.743040972419\\
240.347080888976	376.896593234841\\
238.823366950245	377.030072512719\\
238.146504357238	377.862527979259\\
238.817083975863	377.266298526718\\
238.352336878572	377.443749106262\\
238.062943630394	377.672047275883\\
238.795563056065	377.37225100753\\
240.827347991331	376.89198044914\\
239.395687343039	376.975323643291\\
240.501276026991	377.082961579199\\
238.724344840671	377.339009447984\\
239.862620941581	377.312951381578\\
238.265517501715	377.504455984018\\
239.876379394641	377.192940184775\\
239.475677894568	377.291353405604\\
239.746405480833	377.478311168902\\
241.453772065222	376.345727853565\\
238.252719602678	377.451938420255\\
238.488630034302	377.756035681255\\
238.819730939286	377.763279031314\\
238.560477992071	377.858748005668\\
238.242374306308	377.099149932569\\
238.804902614806	376.683241103547\\
239.411983761578	377.502926309107\\
238.190588313692	377.594940358802\\
239.764306085504	377.840181422421\\
239.423434795202	377.090311632415\\
239.10771141462	377.013881233278\\
237.700954443561	377.574833757684\\
239.084233000205	377.809504663147\\
238.788051897424	377.208172237489\\
239.63415840103	377.06690164134\\
239.013284233733	376.752435713815\\
238.808550038758	377.901422098163\\
239.259886015822	377.53792877728\\
238.944406716757	377.222201625847\\
240.447087911709	376.765222834578\\
240.020281811449	377.232224983228\\
240.809055746621	377.206190102448\\
237.225587178567	377.605731416653\\
238.824312341802	377.379212119076\\
238.09468736718	377.588202531977\\
241.04502470862	377.637063095254\\
239.591860610569	377.500510824996\\
239.000116909975	377.146943346059\\
238.675434028291	377.708050510421\\
239.963041951391	377.406815112524\\
239.993521331067	377.020679258447\\
239.547109098865	377.371988241471\\
239.879319356656	377.191590986501\\
238.430369009207	377.373301349454\\
240.357469438318	377.228604225965\\
239.032621926458	377.054380694212\\
238.83785728018	377.57359671005\\
240.596362525265	377.275539925626\\
239.775509887663	377.368353341663\\
240.129938120685	377.02375723905\\
239.122361963399	376.993058285778\\
238.522331533295	377.637100709513\\
239.806937178657	377.031794661036\\
240.570248554911	377.032298210183\\
238.984608632816	377.506425119995\\
239.42401666507	377.500510011222\\
239.258543028304	376.819525697908\\
240.651020847317	377.153361754135\\
237.691045913077	377.27628111976\\
240.156946825166	377.069918078266\\
240.802984430125	377.303051088105\\
239.658595689526	377.217803278406\\
239.691720111194	377.276887486073\\
241.106576617504	376.723554479464\\
239.108622741629	376.569213184686\\
240.876353983245	377.680249484773\\
238.53974378383	377.247452287198\\
240.649969796198	377.13857874151\\
238.321492293737	377.173605807747\\
240.347566506752	376.87478670986\\
238.07558878729	377.434113231724\\
239.758938216316	377.537105133517\\
239.525284988743	377.133156034035\\
239.261706615065	377.424869398413\\
240.833455581845	376.651805441198\\
240.636888391264	377.301725588778\\
239.691004760692	377.121928631436\\
238.439645801023	377.565352878162\\
240.049978827607	376.981719684546\\
238.770387576297	377.32789687449\\
238.729260651089	377.271197606856\\
240.516736361511	376.913785403009\\
238.505412429986	377.119465398075\\
238.862468112646	377.485915223897\\
240.597320928158	377.266090436346\\
238.936351013321	377.499207131787\\
239.867866583869	377.454909498647\\
239.202770643709	376.924587104899\\
238.189221083524	377.855771892804\\
237.602656485033	376.940182941444\\
240.079565988531	377.285843593816\\
239.684179990008	377.296471680826\\
239.262660115445	377.256257489431\\
237.204653321525	377.720341916825\\
237.991166922682	377.768884426768\\
238.476354194369	377.414964714918\\
238.632415928902	377.420123491897\\
241.211907104833	377.188700789691\\
239.992880962158	377.413707436696\\
238.083577748778	377.257641485328\\
240.147230945775	377.233996008562\\
238.181457766151	377.362481863616\\
240.277868923166	377.044480957843\\
238.300820357342	377.301360132277\\
239.630003898404	377.522459212022\\
241.368508624126	377.449655134981\\
240.488280357866	377.213409869815\\
239.100233207189	377.762034870171\\
240.08590395183	377.104797642256\\
238.077381182957	377.544762296723\\
240.753868737579	377.569414842752\\
239.214585570087	377.444604345437\\
238.940229994123	378.025615279989\\
239.19950006076	376.872858265144\\
240.17021453148	377.125890967513\\
240.150799637741	377.550673854865\\
237.11452905987	377.802267321777\\
240.774020549139	377.051493596282\\
239.164028788124	376.978825922122\\
238.927216810868	377.712649839152\\
239.899721448337	377.480220138698\\
238.630461561279	377.214140816801\\
239.619270220114	377.119053528781\\
239.126058621109	377.54793649126\\
238.255431595165	377.631216299614\\
239.090737251992	377.74166771243\\
240.157692461761	377.304857204476\\
240.437895488635	377.209720354257\\
239.825418457263	377.104448941497\\
240.214270433414	377.321329158139\\
237.894101741332	377.759275018177\\
240.052952893213	377.430889844257\\
240.268663334034	376.771690565834\\
239.639913006053	377.567254965781\\
240.827901821986	377.13822526512\\
240.019309812008	377.434053602938\\
237.93649564553	377.733328715121\\
238.65522709279	377.603248824021\\
241.136869483893	377.326620306412\\
238.359684471048	377.321072123228\\
238.262468660562	377.017734854629\\
239.187105866644	376.88641781947\\
239.24591757537	377.412839358288\\
239.609404002069	377.696717416177\\
239.292035567695	377.340285288405\\
239.373079592963	377.598999034796\\
239.836866753997	377.306207151359\\
239.627966578354	376.949079160575\\
240.7890565112	376.524695830232\\
238.587199954073	377.366000851101\\
238.775746628642	377.51312951032\\
240.561586714554	376.989596271657\\
239.711921801095	377.908266976326\\
240.210972377768	377.435189432341\\
240.408460325867	376.828431992087\\
240.359233883809	377.391575862701\\
240.404192240145	377.765483857846\\
239.89765490643	376.773770745528\\
241.064349617064	376.995142498394\\
240.0562095801	376.899625853402\\
238.701194246032	377.183684255565\\
238.852691764417	377.005013722791\\
240.833931000276	377.014610861484\\
238.693946309481	377.615563337565\\
238.803481762709	377.167105171489\\
238.443377300556	377.206986194613\\
240.849168582982	377.439182779207\\
240.731088508562	377.40178902425\\
236.76345895344	378.040775961074\\
238.210907305196	377.706193754458\\
238.043991275383	377.658059057936\\
239.724878439615	377.530296931819\\
239.666741518415	377.312632710125\\
240.553487734117	377.026025221234\\
241.777252468877	377.668767357787\\
240.376982014171	378.008507376445\\
240.33872342492	376.877111928531\\
240.595368187254	377.607365202009\\
239.586207697761	376.930398410992\\
238.249064994464	377.494938929076\\
240.403986370794	376.742259136109\\
240.629958698646	377.492800414034\\
239.416943035348	377.439119651896\\
239.278243356814	377.342613623771\\
238.006781778594	377.32102874446\\
240.548335076362	377.247257157809\\
240.624091139709	377.17632712095\\
240.459618080983	377.534362350948\\
237.835075756991	377.773520452376\\
238.439897942525	376.960408585308\\
239.14492817708	377.411144428156\\
239.230478558175	377.470046398851\\
239.559392534514	377.094120008708\\
240.038356208609	377.437407204145\\
239.763226581409	377.439917412644\\
237.951428452911	377.680294621184\\
237.899410929456	377.006530758942\\
239.259782949393	377.153261516183\\
240.676247955995	377.027576798731\\
240.105365852363	377.918498399596\\
241.766534978615	377.484769166494\\
239.387857204003	376.895433135102\\
238.807967388292	377.460043650467\\
240.575839379621	376.941636365046\\
238.717437901624	377.099740682744\\
239.791498883975	376.645299505451\\
238.097124011126	377.874001820059\\
238.408397465137	377.25984695387\\
238.294579165805	378.004691824308\\
241.017929420278	377.364788929865\\
239.58398705187	377.489056146653\\
240.446190206294	377.146898343337\\
236.782317873416	377.512909348526\\
238.941611924033	378.006971192003\\
240.469554255535	377.591371846101\\
238.132646434685	378.049454185556\\
239.873197609144	377.426981702116\\
239.188755423656	377.226074891484\\
241.634909329221	377.165165338083\\
240.208953892475	377.711597275767\\
238.93130131055	376.94865083237\\
238.878000079182	377.475608752988\\
238.530586916265	377.382364013085\\
237.803330650772	378.175662070248\\
238.816213391139	377.746224670086\\
238.903782292318	377.388788518846\\
238.208867869125	377.59823787945\\
239.886520185146	377.101235593441\\
239.93593805857	377.308683987974\\
240.231211975451	377.103425047286\\
240.15290611933	377.175828152153\\
240.293145588239	377.009135046286\\
239.647362299394	377.259945386903\\
239.595268850599	377.124513276642\\
239.376191674108	377.269233506168\\
239.665397518354	377.462326965122\\
239.515126033304	377.706309166419\\
240.663760633982	377.448476798443\\
239.554896777386	377.025380037378\\
239.040018301052	376.923069173827\\
239.058293912472	376.923487845021\\
242.101629845202	376.720254335487\\
239.241728498779	377.178765330689\\
238.715623690028	377.43828247692\\
239.744235308044	377.094610165352\\
240.440967537284	377.495446546362\\
240.505404023579	376.630841527938\\
239.438820965924	377.698976110816\\
238.042761142448	376.9677020025\\
237.351887217183	377.712796781071\\
239.879825177992	377.557316915702\\
238.556192435751	377.944273741222\\
240.842777010303	378.016198149939\\
238.878402983665	377.340066663005\\
238.947353790639	377.946271713608\\
240.669058973454	376.903219947767\\
240.432608483227	377.010758377559\\
239.720073574959	376.582016253493\\
239.052201274681	377.424933922548\\
240.867157117147	377.365555066532\\
240.342466240856	377.174227090895\\
240.509256910815	377.250311946317\\
239.568234657022	377.484512574918\\
239.030106505949	377.845203361762\\
238.116929127902	377.399600796669\\
238.404267668802	376.726185056063\\
240.089064723372	377.293148136045\\
237.658571774228	377.608971729805\\
238.790839474445	377.735869827076\\
239.815581538598	377.172618005413\\
238.659336998734	377.697736430702\\
239.50147039897	377.480329040083\\
239.9484378956	377.112581838623\\
240.732510490811	377.29596760442\\
240.048974936315	377.081027929699\\
239.220705490731	377.143300400581\\
240.495508724046	377.28297359758\\
239.36461202799	377.39154164099\\
239.428265380852	377.420720606915\\
239.526263650472	377.613804973049\\
238.165379131846	377.990799222976\\
239.036624023287	377.317272313007\\
240.595629528519	377.275524821292\\
238.225505048075	377.945673110437\\
239.948646334668	376.856427968693\\
240.352940506509	377.270191541171\\
238.039730301705	377.908698373687\\
239.993376352545	377.271520623542\\
238.154988045956	377.909321172267\\
239.749037015451	377.317414839833\\
238.851826975952	377.197384153735\\
238.236697929369	377.263095223374\\
239.355167808499	377.129481780562\\
238.621842712623	377.197971928842\\
239.739991714531	377.33740786249\\
239.835456272828	378.115997667315\\
237.735102816267	377.748582419205\\
240.42328510016	377.422480816979\\
240.631255943338	377.336357325755\\
240.151878306044	377.532346514662\\
239.118110572625	377.660038762542\\
238.09844918087	377.390380708819\\
239.699874377887	377.06715203802\\
239.999267856026	376.993062480063\\
239.394988756873	377.408987568253\\
240.231854265718	377.282801007369\\
237.539962904411	377.291532492725\\
239.737274846303	376.975357774683\\
239.438262768364	377.241836369926\\
238.059217073442	377.873438262125\\
239.547112745527	377.340877440077\\
239.713603745135	377.155196450327\\
240.110822531189	377.707275926401\\
239.04329598117	377.456105365589\\
239.289583804677	377.324505652166\\
239.008270665984	377.344378391587\\
239.214948969595	377.2116692835\\
239.182201611085	377.84906038228\\
238.549526392505	377.397658194502\\
238.77044817218	377.231678598782\\
238.447582587586	377.250057617118\\
240.476163169142	376.702422284316\\
241.666333080621	377.021473761243\\
236.824322103737	377.652206250813\\
240.256620166527	376.809965038921\\
240.024349311587	376.97610671669\\
239.004117024235	377.939726456324\\
239.68573876386	376.982522536493\\
239.436597425026	377.550496732584\\
239.125915514214	377.489746673727\\
238.756721733346	377.22846904537\\
241.012736144373	376.863975801149\\
239.234371953702	377.196229928614\\
238.49677631823	377.337853737585\\
240.133331891642	377.16920223286\\
240.00011793187	377.130882560314\\
238.800657188396	377.77023019567\\
238.947022133654	377.295958075225\\
239.101046323089	376.860272998846\\
238.577982624198	377.37348900636\\
239.038778152991	377.196783195968\\
239.929760172261	376.696920031472\\
239.095138450773	377.375049132256\\
240.830277525723	376.968974279495\\
237.215201947877	377.300580932329\\
239.360234916626	377.481104107362\\
238.712902528639	377.444204291826\\
239.271024204193	377.909729286082\\
239.185337563435	377.2527151551\\
241.469198499853	377.371277799427\\
237.913325205688	377.175853675424\\
239.481203775806	377.037454515488\\
238.43082257188	377.221451290449\\
240.732493121333	377.250478710608\\
238.932932829655	377.454243216637\\
237.573436937236	377.652996158401\\
240.226818617555	377.197188647047\\
237.765808539449	377.584096850141\\
238.514690077373	377.506377895095\\
236.67619874306	377.486337858113\\
239.809525908762	376.885141094641\\
240.271196775193	377.667761651965\\
240.172626230162	376.994124304903\\
239.831934196873	377.724780705272\\
240.014605279216	377.030630901947\\
239.266310973307	377.811945548061\\
238.149626372011	377.51241817416\\
239.9372369586	377.341050585823\\
238.075263460312	377.458513158368\\
238.433849219131	377.276528489888\\
239.686113503656	377.32819890229\\
239.552542664835	377.622037927222\\
239.340239046459	377.199459891143\\
239.179723340991	377.871982248268\\
241.117481006624	377.840734030802\\
239.302117383839	376.880480832296\\
238.236086453048	377.258016338705\\
239.881697477079	377.429552772995\\
239.390221192291	377.468488874463\\
239.689885592523	377.569098144198\\
239.408147635398	377.135455418079\\
240.149489140673	377.523022806137\\
238.552437514012	377.372669347548\\
238.593405761746	378.157264511833\\
240.306377430943	377.404042276146\\
239.788899672146	377.738067356675\\
238.948736257886	377.787493321182\\
238.522982423058	377.176989635312\\
239.450631959112	377.527748310119\\
241.010456038265	376.836178887404\\
240.25136259455	377.418348787546\\
240.483251830518	377.322417418453\\
240.504939763708	377.438301250567\\
239.275129354929	377.442208883569\\
239.719877523506	377.142846221849\\
239.030450793628	376.796870515876\\
239.478491090367	377.327856725417\\
241.577828288104	376.955271905876\\
239.193902335509	377.882894117243\\
240.372165986698	377.139485422845\\
237.588989952927	377.76485389938\\
240.339083886692	377.305332111665\\
239.485952728316	377.099529184131\\
239.649124252682	377.331171582554\\
239.247344440099	377.469257401844\\
238.155920149108	377.654641426743\\
239.709453298271	377.240175404213\\
238.492861532106	377.226713611825\\
238.385002294028	377.653269019511\\
239.629994738769	377.134710754051\\
239.712930836373	377.862932001374\\
240.752366013223	377.836059990093\\
};
\label{addplot:visual_update_comparison0}

\addplot[area legend,solid,draw=white!70!red,fill=white!70!red,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y\\
223.064243107343	377.465100576382\\
223.417733739197	376.891035119451\\
224.470933973516	376.335975505049\\
226.180725668962	375.822645939006\\
228.477109752632	375.372062194071\\
231.266071990325	375.002671221702\\
234.433431940342	374.729595931708\\
237.849517514179	374.564016058549\\
241.374473767073	374.512710461685\\
244.863988575862	374.577779598281\\
248.175200794277	374.756559530239\\
251.172549005043	375.041730986138\\
253.733321420238	375.421619013068\\
255.752679716307	375.880670950572\\
257.147951127344	376.400093158392\\
257.862013077843	376.95862043031\\
257.865631787652	377.53338659419\\
257.158659106367	378.10086065575\\
255.770038578625	378.637810160234\\
253.756620491988	379.122252331841\\
251.20083441949	379.534354051145\\
248.20731454323	379.857243825338\\
244.898615918666	380.077702509126\\
241.410197056244	380.186704498093\\
237.884874234063	380.179787238002\\
234.46697458267	380.057233922295\\
231.296427315381	379.824061898117\\
228.503035009841	379.489817255533\\
226.201159475249	379.068184009483\\
224.485039766449	378.5764238746\\
223.424934025956	378.034669568586\\
223.064243107343	377.465100576382\\
}--cycle;

\addplot[area legend,solid,draw=white!70!blue,fill=white!70!blue,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y\\
235.660767095466	378.019141869839\\
235.720697807847	377.718496624693\\
235.976653328186	377.40298085083\\
236.418154807407	377.085511801102\\
237.027127123076	376.779086695706\\
237.778638877039	376.496250614461\\
238.641923089789	376.248582899765\\
239.581636804225	376.046223096957\\
240.559308030467	375.89745584014\\
241.53491079364	375.808371678288\\
242.468503801992	375.782617727454\\
243.321865648068	375.821248357411\\
244.060059597624	375.922682025629\\
244.652863903631	376.082766025815\\
245.07600908815	376.294946500191\\
245.312171537609	376.550536755206\\
245.351682733579	376.839072895789\\
245.192925083055	377.148742218443\\
244.842398142903	377.466866824715\\
244.314452527237	377.780422655845\\
243.630702391595	378.076572699266\\
242.819140546865	378.343192537403\\
241.912992430327	378.569366722757\\
240.949355852339	378.745835657606\\
239.967682207626	378.865374683022\\
239.008161330544	378.92308985726\\
238.110076118541	378.916618314304\\
237.310194285716	378.846224999885\\
236.641263088288	378.714791824564\\
236.130668648074	378.527699677984\\
235.79931476145	378.292608134606\\
235.660767095466	378.019141869839\\
}--cycle;
\node[align=center, text=black]
at (axis cs:240,359.37) {\footnotesize Frame \#1};
\end{axis}

\begin{axis}[%
width=0.258\figurewidth,
height=0.412\figureheight,
at={(0.346\figurewidth,0.584\figureheight)},
scale only axis,
xmin=220,
xmax=260,
xtick={220, 240, 260},
xlabel={\footnotesize $u$ (px)},
y dir=reverse,
ymin=288.263388448409,
ymax=336.223115222208,
axis background/.style={fill=white}
]
\addplot [color=black,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
239.157053676176	312.571674113626\\
239.081021146369	311.813102335525\\
239.144030150803	312.362215182852\\
239.104640445996	312.105360576041\\
239.130119859107	311.801744375656\\
239.198197784365	312.818731354132\\
239.382744785889	312.688846588991\\
239.066916438696	312.191433985639\\
239.230453216074	312.222729482112\\
239.183466155835	312.088892199297\\
239.169316173507	312.281476547069\\
239.250250371255	312.227747101512\\
239.161633626866	311.862386796856\\
239.107061228118	312.517580852666\\
239.130350104187	312.675762645092\\
239.136473923632	312.722947642053\\
239.28644255518	312.198665738956\\
239.374373765855	312.061391112411\\
239.132831210561	311.876510057216\\
239.244953748123	312.427147448278\\
239.077921577028	311.593441891124\\
239.148868345485	312.841437937248\\
239.284359726952	312.649381645829\\
239.348258327358	312.448585563547\\
239.191647163824	312.395860077203\\
239.352496644478	312.175089622595\\
239.106199303911	312.50410991769\\
239.2584302026	311.986777468301\\
239.305782939752	312.37126157157\\
239.183550531948	312.331943355095\\
239.15608033303	312.65256154111\\
239.278929072808	312.763450494112\\
239.073929397367	312.465053328372\\
239.247280035146	312.361927288046\\
239.087845224232	312.617671600468\\
239.27286184046	312.260367914752\\
239.242524324109	312.253004407059\\
239.049754751387	311.595274072304\\
239.289837105305	312.306638122877\\
239.163112050776	311.973005080335\\
239.333703151328	312.757696234212\\
239.114826089143	312.188720394362\\
239.24488610145	312.239374194979\\
239.313646094629	312.687145124719\\
239.295509959836	312.239906929531\\
239.271917087379	312.338438554335\\
238.935868211613	311.82191866922\\
239.287265685258	312.826973323411\\
239.386266146866	312.507142004106\\
239.089728788962	311.957907734974\\
239.14774905838	311.989299686993\\
239.133775250501	312.145259014766\\
239.44086024516	312.559016941913\\
239.236568563772	312.46253522021\\
239.221684497562	312.359457863066\\
239.173748470289	312.468834858595\\
239.141865722922	312.3153975068\\
239.136665987937	312.115092815231\\
239.181488557691	312.553620726683\\
239.328837722606	312.226980335586\\
239.267951045905	312.79500452173\\
239.148827952495	312.112942160203\\
239.127414939344	312.506167829537\\
239.256271519203	312.421093316952\\
239.22728366106	312.581566508224\\
239.099361964179	312.090302961688\\
239.228151034959	312.072893892658\\
239.26793052948	312.716667863001\\
239.317293992567	312.026543481917\\
238.960061480503	312.370845168016\\
239.344167450508	313.050829951357\\
239.214195651022	312.287401000728\\
239.074270610097	312.0787249626\\
239.179480978348	312.407041903885\\
239.288207085585	312.312629263222\\
239.206229068928	312.828854170418\\
239.110770825602	311.590714630964\\
239.077568005129	312.395865824629\\
239.25954971639	312.314140831716\\
239.162463998598	312.608361015697\\
239.304227968158	312.394587255783\\
239.116577035002	312.363372259688\\
239.103042960734	312.416451433845\\
239.087990828135	312.434069344103\\
239.264205127386	312.907984370093\\
239.201386902173	312.131171296027\\
239.396748126	312.569954584957\\
239.03145286922	311.805830985092\\
239.309198117132	312.544148071271\\
239.028600517653	312.00357270526\\
239.309255574483	312.176408083189\\
239.025040315762	312.372867176408\\
239.058993581082	312.366110378755\\
238.906822060678	312.268237238386\\
239.18457565022	312.156663284422\\
239.122854770874	311.839161755826\\
239.232058678935	312.683458730432\\
239.17987855145	312.249906411967\\
239.30389233347	312.499729826146\\
239.206074284395	311.965349188993\\
239.163873103342	312.317295652751\\
239.260817861197	311.977607204614\\
239.11379256773	312.219266337543\\
239.100930319359	311.841146584023\\
239.218024808504	312.097866970764\\
239.151195018184	311.899148572534\\
239.286352294787	312.15544899288\\
239.230643095285	312.536514443216\\
239.220050452247	312.517444517618\\
238.999773755543	312.417764235693\\
239.278512589905	312.40682858674\\
239.048149516733	312.01950117848\\
239.180896261772	312.195428166343\\
239.132700678248	312.580178978373\\
239.351215121763	312.378351750778\\
239.316021083998	312.374903250532\\
239.267379335706	312.376057049535\\
239.087083717409	312.476794816858\\
239.292084147352	311.97841489751\\
239.128401347807	312.552026701463\\
239.248591274425	312.750011132602\\
239.21990007897	311.661393859581\\
239.194100079095	312.25248135615\\
239.117087665359	312.588364150334\\
239.046112923661	312.363960138147\\
239.273929395587	312.226061413096\\
239.312931906419	312.063709808223\\
239.261174439433	312.527228496476\\
239.27164758808	311.998014934457\\
239.162730858072	311.960657705375\\
239.230993696153	312.082789244962\\
239.317628315173	312.914677424456\\
238.985060529773	312.048729918746\\
239.230663404246	312.099278940321\\
239.127698106331	311.940701428018\\
239.147557300492	312.199340710998\\
239.301667538466	312.165577061273\\
239.000446215901	312.04348567711\\
239.342796449605	312.284775295943\\
239.277006465263	312.201740353662\\
239.178641459202	311.997067353937\\
239.184184860315	312.247949404533\\
239.173120886644	312.556026002526\\
239.184727759003	312.248036559106\\
239.130080413451	312.938579386092\\
239.255323825249	312.398756894319\\
239.027638657545	311.989089509544\\
239.185817772977	312.567050242856\\
239.353736941792	312.380791519545\\
239.182174971223	312.0515060279\\
239.209479818644	312.401470196612\\
239.151021078743	312.823245678142\\
239.33490087497	311.957150293188\\
239.107549339257	312.78677268568\\
239.303373258228	312.100161383043\\
239.139022278514	312.212440883866\\
239.108651788547	312.404012253803\\
239.230682070975	312.826238388305\\
239.158403597429	311.838917171478\\
239.238175504597	312.004415179136\\
239.236654880558	312.558130290793\\
239.291286341774	312.298584137124\\
239.228124110726	312.076706894482\\
239.04989227382	312.173042382873\\
239.185893794446	312.067129116044\\
239.080312905423	311.653821589863\\
239.176494936846	312.019723329771\\
239.143996391785	312.18541083844\\
239.111664802471	312.225706260972\\
239.199806797718	312.315625661537\\
239.088912790754	311.466150414837\\
239.214378448894	312.790857055371\\
239.30863011387	312.522402343569\\
239.086892691162	312.22646418083\\
239.106999145475	312.336456425635\\
239.196575218687	312.180067951007\\
239.367820597676	312.560637864456\\
239.193587755526	312.116850242234\\
239.202329349659	312.505735226117\\
239.192109642042	312.346298242976\\
239.216029399887	312.038000143992\\
239.126375275636	312.263634160424\\
239.245381581407	312.230620846101\\
239.297579260055	312.279250472739\\
239.196811056531	312.46891185564\\
239.071403384805	312.224205596571\\
239.099840393858	311.68761294259\\
239.076635370707	312.509680681983\\
239.186427219034	312.213314673975\\
239.297380346661	312.064863055342\\
239.249041782585	312.184824946328\\
239.271681166613	312.204999307287\\
239.099111366869	311.937260020836\\
239.046048968922	311.999892900343\\
239.09518960495	313.108756183948\\
239.350368678664	311.8620951514\\
239.257350751572	312.198566897135\\
239.169590289264	312.059633768861\\
239.152166763214	311.878150817671\\
239.374492060074	312.140933221031\\
239.196724870514	312.343047378946\\
239.2904464607	312.567568706039\\
239.237880049811	311.734278613837\\
239.161758240454	312.105920242334\\
239.143878432086	311.90767273947\\
239.165992721004	312.6728727792\\
239.338195983122	312.551010473664\\
239.18127843196	312.224551189295\\
239.339858978302	312.260679884974\\
239.213085068268	312.359503650156\\
239.093379026577	313.008018831584\\
238.995075967601	311.814338870953\\
239.159704138446	312.480573451676\\
239.270805044566	312.789244786352\\
239.247902687858	312.506147811335\\
239.109897622942	311.776760589805\\
239.165762183762	312.301073544909\\
239.202060314055	311.842714581657\\
239.206542966659	312.55954208245\\
239.11756102776	312.336745223065\\
239.297088502165	312.280356516516\\
239.104289002432	312.237691389664\\
239.222344719952	312.361567634536\\
239.176168484828	311.898881849892\\
239.296285489208	312.423269001887\\
239.254495097634	312.381136771396\\
239.183541695646	311.979124556628\\
239.137979561302	311.644416583158\\
238.913140730736	311.865017578146\\
239.168847385529	312.15390528834\\
238.990585240579	312.174383091337\\
239.025539279255	312.377906304601\\
239.41138695728	312.438645122793\\
239.212169513437	312.147324085031\\
239.155957195931	312.422472915787\\
239.287250585979	311.765611919622\\
239.188010566423	311.734829529041\\
239.198090937794	312.572820570833\\
239.137069524096	312.216857298782\\
239.107158684901	312.218509817244\\
239.164667139045	312.621401229106\\
239.244804103772	312.03194812502\\
239.385690741488	312.137814465092\\
239.039187980383	311.639393201177\\
239.138719193297	312.238973402245\\
239.465043633483	312.693555208248\\
239.202425816133	312.162647762456\\
239.214663155568	312.292772586953\\
239.109737420472	311.968442144122\\
239.211032670545	312.200175118329\\
239.180168024074	312.261140720912\\
239.199392171656	311.697342924454\\
239.264083526598	311.734630828052\\
239.156425334218	312.442921480132\\
239.272824817131	312.470910325153\\
239.207607201423	312.186423411538\\
239.034471100718	312.109600566785\\
239.226068541397	312.334320303115\\
238.993694014271	311.745097805833\\
239.150495305991	312.062119155278\\
239.271626915846	312.23763714424\\
239.301188809829	312.506271193647\\
239.12686855545	312.55972077581\\
239.140034984693	312.203473533907\\
239.477666583493	312.517609141939\\
239.122579874875	312.045650310681\\
239.334299650952	311.788320735894\\
239.133824538746	312.491779882176\\
239.218262229252	312.242564759294\\
239.295811949218	312.16314581622\\
239.14052785056	312.037856917183\\
239.086447322863	312.562739169515\\
239.016340126825	312.009534887122\\
239.124188828024	312.100401821901\\
239.299896093471	312.359922551241\\
239.295306375389	311.84871953048\\
239.1897592145	312.355989988455\\
239.220247526521	312.213595251266\\
239.087095812576	312.122800559544\\
239.220580988809	312.192831936392\\
239.19558520727	312.547094610202\\
239.1473018411	311.973111678963\\
239.281184658948	312.133177737902\\
239.292478450501	312.312235088354\\
239.194630479838	312.438223323298\\
239.164087646212	312.143152394766\\
239.152424715855	312.01004481712\\
239.315322055139	312.395017705315\\
239.14594517569	312.048254328912\\
239.337164103763	311.843435703913\\
239.104101429766	311.696886747878\\
238.983568324458	311.557101971463\\
239.167922813677	311.690797777292\\
239.159138119723	311.813941562631\\
239.191998100844	311.816940644622\\
239.368004261525	311.957563335064\\
239.190314653848	312.160189989162\\
239.038631742231	312.015790726327\\
239.232187431732	311.692414263125\\
239.18531985374	312.67162118972\\
239.127756331647	312.901765453257\\
239.084278312603	312.280028145327\\
239.308898315939	311.832682722472\\
239.293170803908	312.057250430512\\
239.373707201001	312.4077097135\\
239.151901317346	312.585219297109\\
239.168987841064	312.045700631102\\
239.321429985913	311.887089516688\\
239.197305941924	312.426365013527\\
239.097393935715	312.420716405942\\
239.165737490416	312.309991747986\\
239.1505768186	311.977822878271\\
239.204802124296	312.33814326275\\
239.295137744709	312.368358247246\\
239.15987974527	312.380353780773\\
239.262776742542	312.085161918107\\
239.332376735544	312.31086718992\\
239.260288533926	312.13671871353\\
239.094789588991	312.161148865616\\
239.234583285569	312.410269352241\\
238.836258232003	312.516178942469\\
239.043682796619	312.019088855676\\
239.119943192811	312.347898925779\\
239.180326942935	312.405501456037\\
239.143782188056	312.797497212871\\
239.128804354659	312.372130016204\\
239.246681247527	311.911239284523\\
239.091540605952	311.671209860261\\
239.281447232089	311.935135017641\\
239.283959749913	312.257979658911\\
239.207212136701	312.383494438123\\
239.168398289344	312.176895696601\\
239.202750574979	312.669662816467\\
239.167910650523	312.084994631175\\
239.22731704186	312.264408008003\\
239.072234501488	311.553961648519\\
239.239483878245	312.600311923902\\
239.011079747746	312.018117184611\\
239.216392684171	312.090279667059\\
239.164494581824	312.224295460721\\
239.318914891343	312.565090546402\\
239.222829438409	312.233991047736\\
239.293369601829	312.238709763671\\
239.237639374524	312.26398992207\\
239.146216359059	311.97536859924\\
239.345496385521	312.442050018678\\
239.188081308505	312.210793758086\\
239.260291358816	312.494383863559\\
239.293768617951	312.507389972866\\
239.095224145978	312.321766336997\\
239.046744818782	312.130459651656\\
239.245273767679	312.533393212524\\
239.160780108284	312.381582263337\\
239.24599892237	312.02043422806\\
239.123319673013	312.424604434587\\
239.06232406115	312.469495478524\\
239.377791315716	312.664261598145\\
239.070879570775	311.620206960424\\
239.213839511851	312.343118558172\\
239.137378146568	312.037317702469\\
239.215537052591	312.361579135876\\
239.109187319331	311.939593491969\\
239.107714071207	312.611843906541\\
239.149930684192	311.923628078009\\
239.088225833529	311.944856357576\\
239.376697961383	312.650750776278\\
239.358495893649	312.026215924911\\
238.950718867816	312.579937389085\\
239.10632673243	312.873629061248\\
239.243324573642	311.685333341725\\
239.120330904589	312.413709058257\\
239.298752748471	312.364787223488\\
239.242713273549	312.247985994924\\
239.180744031623	312.704876173189\\
239.230724748931	312.895068455828\\
239.248686004481	312.65678162007\\
239.307812299924	312.345479585725\\
239.063326211397	312.242925571696\\
239.104986823608	312.374781338549\\
239.228766387406	312.610323233325\\
239.248773714715	312.792857365209\\
239.425575748516	311.878910060144\\
239.179810203429	311.893439012047\\
239.108372787538	312.130436241592\\
239.115581225795	312.672704029688\\
239.118113041505	312.397607084057\\
239.173729296822	312.082628780701\\
239.169875020497	312.035739223388\\
239.229858580099	312.352866960486\\
239.131811653724	312.25626845502\\
239.31879070426	312.738049182625\\
239.337030701763	312.595521720669\\
239.154735030734	312.212750974501\\
239.244911785421	313.095071571377\\
239.129590382701	312.250754740795\\
239.248417082908	311.643886486529\\
239.160823914506	312.24537711449\\
239.222702948726	311.759890933081\\
239.052485578125	312.133353158507\\
239.124666517278	311.948404553307\\
239.301569525209	312.71355137941\\
239.257487174248	311.955678263584\\
239.217132505096	312.164534536359\\
239.23242405834	312.046969729238\\
239.036895236175	311.981926600348\\
239.285825830085	312.64251843552\\
239.26886510172	312.614115892398\\
239.294123717853	312.655159830455\\
239.037936388848	311.76979231351\\
239.243054944597	311.929257178187\\
239.238368350542	312.923358711875\\
239.27860112712	312.343906123761\\
239.400206821509	312.593623019532\\
239.119003912406	311.93980074217\\
239.31432704723	312.362588456869\\
239.303085586317	312.542349044753\\
239.105098520715	312.197547549146\\
239.262769691671	311.925644754273\\
239.144630510443	312.225362721296\\
239.081475858009	311.539060960054\\
239.10914099519	312.257933065519\\
239.270782767364	312.563450997984\\
239.280119788756	312.398914586064\\
239.366479029505	312.946211723874\\
239.128790951887	312.088886367168\\
239.270136803849	312.232018676022\\
239.144124592694	312.441535013765\\
239.209494713266	312.305186841296\\
239.245138497786	311.946603383788\\
239.183810722438	312.892888796033\\
239.229001869362	312.13966601391\\
239.171176643048	312.157157372148\\
239.034608241071	312.048299709142\\
239.237784504908	312.214443974608\\
239.316156090611	311.662767042211\\
239.170916601563	313.178561092511\\
239.148364666393	312.52176842138\\
239.021990999144	312.516488826179\\
239.090034501301	312.41664893698\\
239.374815586368	312.011108778544\\
239.483762761245	312.708294874337\\
239.187390355457	311.483729321933\\
239.179967713998	312.122771425403\\
239.140072560278	312.399503002682\\
239.342771893038	312.17398849702\\
239.072856681819	312.737914836659\\
239.196624903697	311.806280214202\\
239.13522969825	312.415570599108\\
239.014455755169	312.466949573703\\
239.217317593992	312.195388206427\\
239.312809214546	312.2794992372\\
239.15702081089	312.625910144057\\
239.189804431336	312.245513035038\\
239.252992343795	312.567083540818\\
239.189218985969	311.862949346386\\
239.210334742095	312.826188125969\\
239.139832084841	312.210215593603\\
239.094441519019	312.717466707404\\
239.20948607005	311.766873269628\\
239.185877767604	312.309004197657\\
239.278093351414	312.042022332811\\
239.229324032412	312.760350165322\\
239.312955071632	312.578529829386\\
239.424755021577	312.111692421538\\
239.225487832553	312.089365457229\\
239.093816732099	312.313498267256\\
239.141092368511	312.007383317067\\
239.142657355975	312.050661014731\\
239.198267257285	312.279388450907\\
239.315959360895	312.100177152996\\
239.276487355477	312.154366985451\\
239.288001690743	312.209734711309\\
239.234851665357	312.009793660489\\
239.275937455388	312.462229310163\\
239.258684991972	312.305316805765\\
239.216621030353	311.775462410263\\
239.37514239504	312.277905757577\\
239.157258360714	312.163294398706\\
239.10888638261	312.469072717796\\
239.258625784135	312.200249551332\\
239.357062860405	311.856174734726\\
239.145139074658	312.138712365606\\
239.215601473377	312.426166344802\\
239.194596918363	311.958843718275\\
239.137589129428	312.287222810694\\
239.122796419897	311.898045890921\\
239.343441301941	311.987343946501\\
239.128484569812	312.129235049595\\
239.174089430655	312.153503351899\\
239.203771891385	312.088097715302\\
239.168782115175	312.31944261783\\
239.247171763948	312.302701937134\\
239.038241230758	312.187777710192\\
239.399345260828	312.366561654366\\
239.108063844948	311.684789852773\\
239.166671491589	312.138491349399\\
239.298054215993	312.536697161854\\
239.119140733572	312.185135020464\\
239.139422638677	312.132599471044\\
239.401711796748	312.406834210294\\
239.167245540789	312.4529840413\\
239.187458484514	312.000639605766\\
239.085971548953	312.179988034402\\
239.14599292603	312.354600150097\\
239.036955825025	312.376791974559\\
239.170148324172	312.642552190223\\
239.25220799204	312.442769005112\\
239.179709495134	312.033152149272\\
239.189432791877	312.331540530141\\
239.254101980978	311.7820269509\\
239.272903800289	312.596181526844\\
239.253464119805	311.674632595492\\
239.086489536947	312.466427157126\\
239.098742587785	312.185324394229\\
239.322401343829	311.994494751607\\
239.142284209128	311.756303247331\\
239.275108499481	312.083109235444\\
239.210927711241	312.444235172912\\
239.122594914883	312.640536362568\\
239.135266970381	311.798692575598\\
239.294297055716	312.513226244506\\
239.104946010367	312.414151670997\\
239.279994945913	312.642420672732\\
239.137336301666	312.208025895984\\
239.184952004334	312.167875026277\\
239.225078443438	312.36741637806\\
239.212926289257	312.148090722346\\
239.172485716159	312.416368940693\\
239.423029144039	312.082279847507\\
239.0773888635	312.132074195494\\
239.145021686515	312.180926834729\\
239.160989461916	312.349114352004\\
239.067888856475	312.51713254697\\
239.10027168583	312.132872657331\\
239.130088645783	311.839169937419\\
239.202637103871	312.597775075861\\
239.21550961063	311.937503683988\\
239.377120903249	313.036239637312\\
239.22816465893	311.944594045918\\
239.061022464697	311.908853198054\\
239.148462089631	311.895435662823\\
239.307449314152	312.006407686556\\
239.213291771465	312.126332937215\\
239.065976602123	312.014489438124\\
239.15653798352	312.3266729535\\
239.197779166988	311.877388916542\\
239.187288023655	312.101639545248\\
239.138201074665	312.621176040913\\
239.197829825116	311.880536265914\\
239.248239927123	312.652946872192\\
239.207682355855	312.243934293856\\
239.326596426644	312.542366395439\\
239.047667479827	311.667929535009\\
239.44706852987	312.255394533867\\
239.113581776956	312.510241240718\\
239.140263103309	311.684296412402\\
239.117181070672	312.260276988083\\
239.220879752949	312.021652446736\\
239.055952511361	312.032494096191\\
239.336126726653	311.943243367474\\
239.196582954384	312.465405207375\\
239.168210028793	312.723487063731\\
239.132563465477	311.713419606309\\
239.364724075911	312.321717844922\\
239.185773180436	312.328228334118\\
239.25987742956	312.591161140974\\
239.105236617224	312.208454347097\\
239.201652243234	311.419332689533\\
239.22817162511	312.379113615433\\
239.122246142853	312.728568765288\\
239.102973797817	311.47533543302\\
239.060059329479	311.929314911442\\
239.16415742387	312.078286954848\\
239.436852963598	312.25406144167\\
239.266093045141	312.585883285241\\
239.160078186731	312.390891562552\\
239.415501223163	312.415988298931\\
239.265443343147	311.9260372731\\
239.251635481443	312.121593793149\\
239.209484697998	311.853380028173\\
239.163177222401	312.583808686298\\
239.036636524397	311.677047434017\\
239.085644751804	312.039883008501\\
239.091528594783	312.747715853656\\
239.07835883109	312.092421890181\\
239.327749715102	312.771845896564\\
239.242091084016	312.401742865671\\
238.921219312982	312.421128252377\\
239.197647543907	311.769728073731\\
239.125421095998	311.887720651825\\
239.108941879047	311.970280033795\\
239.131281619624	312.395882765551\\
239.285500995438	312.069919570398\\
239.239763140845	312.375954249039\\
239.068998258786	311.946898845324\\
239.270992520464	312.2427500222\\
239.291973907102	312.327261575903\\
238.93215661264	311.188834781195\\
239.297878454123	312.547137619808\\
239.33173577293	312.480477810501\\
239.194790351453	312.578206474673\\
239.165913884375	312.709859022544\\
239.123366753291	312.167735096035\\
238.876484063046	311.984472851519\\
239.16684962158	312.543356874729\\
239.23277196108	312.44164538462\\
239.337123679421	312.638706554171\\
239.217088922263	312.046076491421\\
239.145505303241	312.054923476976\\
239.098432899421	312.525571325839\\
239.32884764669	312.80068603058\\
239.279235746017	312.220152606134\\
239.105384103738	312.123493330882\\
239.209027222256	311.902126689801\\
239.267842661684	312.832321986389\\
239.205561853572	312.347664250055\\
239.016159702108	312.275029810757\\
239.199802895903	311.642442586717\\
239.318127305824	312.145630454246\\
239.089659004086	312.116859327482\\
238.969187701505	312.69947325349\\
239.30138655074	312.42273772725\\
239.283041702358	312.584018997911\\
239.412778758086	312.073496849206\\
239.26655091349	312.368824891701\\
239.23850521071	312.188667912199\\
239.241755657604	312.57454822298\\
239.209979185401	312.172499606246\\
239.193261214038	311.874893889611\\
239.133392248949	312.34834510344\\
239.208676642057	312.365018394358\\
239.085520255011	312.561032435144\\
239.261952543364	311.891703370817\\
239.066391494669	312.151727415581\\
239.124671684972	312.547059359115\\
239.2768233804	311.884900071043\\
239.273601356245	312.190360366754\\
239.203899437789	311.981974152799\\
239.115598733437	312.028897826158\\
239.189102165008	312.593907785869\\
239.349964874377	312.112047156917\\
239.129234062731	311.827030471585\\
239.206931250508	312.339785319924\\
239.193432805039	312.405307546514\\
239.080919305049	311.897480465281\\
239.24945942477	311.883008485091\\
239.175696859896	312.413232001339\\
239.221302582904	312.107579660879\\
239.233050302032	311.783720525298\\
239.223082106033	312.208919086794\\
239.184392146496	312.091819659027\\
239.175556507763	311.500112291397\\
239.184995290302	311.782482568605\\
239.362543452721	312.313355595596\\
239.10067313622	312.208946877972\\
239.146258120658	311.662667400818\\
239.110993262813	312.291613104953\\
239.111108146528	311.604611105539\\
239.149013172957	312.515258339462\\
239.400836911071	312.269642650344\\
239.150794244132	312.055712507225\\
239.107737875751	312.310718537087\\
239.121178672239	311.560276290786\\
239.161111315145	312.117869659199\\
239.026922493716	312.070275682179\\
239.220817910862	312.451048196417\\
239.18583228358	312.020185581444\\
239.187148795604	312.124935632944\\
239.091504253468	312.195015986776\\
239.177063563708	311.795956526317\\
239.041867316897	312.207169713969\\
239.301388234193	312.341602096306\\
239.149655167043	312.148341424904\\
239.16218894154	312.46243682197\\
239.172162185496	312.378286094544\\
239.134148515477	311.901911015433\\
239.142516380266	312.730088448394\\
238.998543728265	312.268278808786\\
239.195829243207	312.141104593078\\
239.073231503953	312.241182312581\\
239.36469064559	312.135334167735\\
239.22473139438	312.885956298212\\
239.142802201819	312.824400431875\\
239.214794763139	312.367987975972\\
239.247373128767	312.366801614882\\
239.409150130532	312.026778160596\\
239.264218805887	312.126012429059\\
239.193523344686	312.392355177553\\
239.235339481006	311.978844801232\\
239.145472330919	312.679992439194\\
239.25292347035	312.070344331729\\
239.074723255455	312.612307748937\\
239.302313645776	312.531004010162\\
239.323516505495	312.034524000169\\
239.294759740858	311.862735538547\\
239.159748833289	312.558299156935\\
239.206298971566	312.292393409705\\
238.999517061896	312.720470370548\\
239.2368819109	312.147321293066\\
239.206279742682	312.417548445386\\
239.350531810345	312.69645907251\\
239.091674727663	311.944182321108\\
239.223045031834	311.963861666242\\
239.260286633282	312.456354961234\\
239.183339345667	312.845716616593\\
239.188873210838	312.030097304254\\
239.168965792459	312.160032510744\\
239.129871430375	312.522453214495\\
239.221446792246	312.269213129197\\
239.279646214018	312.264611185531\\
239.042870608342	311.922900136217\\
239.141049642482	312.445925982831\\
239.08192086888	312.563249983248\\
239.421333304983	312.440643443592\\
239.247162254793	312.126120987441\\
239.254609529219	311.991690665354\\
239.248365111875	312.047136389139\\
239.331812977896	312.038581847685\\
239.221917151464	312.720091502296\\
239.164872132451	312.213683606894\\
239.19366912762	311.675129658088\\
239.283853898031	312.257691757918\\
239.190119801834	311.875250971891\\
239.25597672403	312.322580020442\\
239.228882492065	312.663760627239\\
239.351381085916	312.590708437604\\
239.210193463645	312.023680108873\\
239.084873231789	312.384647991415\\
239.057033501016	312.213303208008\\
239.20543106716	312.090704569665\\
239.144685557429	312.255600502623\\
239.149424282029	312.62376673188\\
239.195677489092	312.271005423009\\
239.438822214397	312.644791127663\\
239.275530832864	312.211302991615\\
239.114899394246	312.150311626785\\
239.120750477863	311.433372257474\\
239.223473757004	312.404239943313\\
239.070236366968	312.516081775907\\
239.377759336401	311.796179674849\\
239.383810463072	312.619658903483\\
239.177687013445	312.113184720285\\
239.096554871438	311.756721213843\\
239.221133470658	312.187318605579\\
239.37065333533	312.367978967017\\
239.060012499097	311.799069142522\\
239.188185392817	311.855842839295\\
239.105151526161	311.627706972974\\
239.08487279246	311.915119207512\\
239.186978611343	312.124285009619\\
239.199334914415	311.763612045525\\
239.146170865555	312.693520298629\\
239.269952101205	312.392940820531\\
239.188662530856	312.106240995768\\
239.209063365057	312.213845073222\\
239.383409952963	311.965554584568\\
239.123147751206	313.159972092667\\
239.214364911185	312.866952692354\\
239.108329462303	312.664070105174\\
239.317407713014	312.305082325366\\
239.207631508023	312.223094105054\\
239.164049259588	311.672936699301\\
239.292635259346	312.316922606979\\
239.302129630202	312.594103012622\\
239.13883180427	311.765592200108\\
239.270386571153	312.207486649916\\
239.0845048515	311.928290980803\\
239.144794508557	312.424080079586\\
238.942527435478	311.650171711138\\
239.271944312689	312.016420563885\\
239.305934415685	312.458059611332\\
239.292387817285	312.254340766743\\
238.991062040561	312.521247922619\\
239.218099543008	312.315001677324\\
239.241173513359	312.100949298225\\
239.278842498293	312.386777989135\\
239.103303664198	312.770990422592\\
239.079647837738	312.078956981012\\
239.343707225922	312.355276031557\\
239.178336128729	312.17334126447\\
239.154896488428	312.023459512186\\
239.331452613687	312.355370424786\\
239.107292005571	312.289977546467\\
239.139343641102	312.441405940914\\
239.170732935148	312.11127911325\\
239.12406118052	312.197069676226\\
239.189748613275	311.750904691678\\
239.476885024339	312.521549642437\\
239.381611388377	311.859277809318\\
239.236960470648	311.761705304559\\
239.116324107434	312.407982688188\\
239.125995150746	311.758173758193\\
239.167783908323	312.151749262968\\
238.931888615984	311.82641168052\\
239.184163468969	312.556051616621\\
239.117938672551	312.232826508263\\
239.26148175396	312.855454870996\\
239.315049055583	312.0340489917\\
239.193628326154	312.373755628309\\
239.138747288262	311.80998641499\\
239.017351077988	312.75201105566\\
239.286246084558	312.937082840548\\
239.227107092115	312.288535498526\\
239.080537746778	312.869533480978\\
239.254830867254	312.333462849992\\
238.980466386374	312.297198154652\\
239.15634327139	311.7627459276\\
239.252553980909	312.447977077978\\
239.213848837171	312.304558555422\\
239.337188713332	312.545963332926\\
239.165327004181	312.47832328936\\
239.24368400451	313.187223211134\\
239.224425119837	312.399469152794\\
239.176882965073	312.35798123756\\
239.146198370959	312.729030282415\\
239.151372865031	312.081031973507\\
239.195746660465	312.170090925381\\
239.17448162949	311.997549018949\\
239.071920020139	312.110240399022\\
239.243852624736	312.068468142287\\
239.246399337103	312.216126266428\\
239.084488202882	311.949886097954\\
239.230844365528	312.271387440391\\
239.184207162336	312.320530600329\\
239.370722768384	312.407472497197\\
239.171280370136	312.003625211669\\
239.18600144092	311.933466001132\\
239.128849083293	311.986351297925\\
239.150810837166	312.049481752265\\
239.268776195607	311.36815042748\\
239.124230644793	312.182799226636\\
239.161655525857	312.402678907598\\
239.209573159568	311.891443056543\\
239.196493227971	311.994588844605\\
238.950183291784	311.551287102551\\
239.340174596936	312.354252705363\\
239.01853879182	312.078803919196\\
239.189325497447	312.690876528294\\
239.32215570607	312.142305354754\\
239.204423090154	312.771979434798\\
239.479520469859	312.548030107615\\
239.116869184263	312.109335300911\\
239.328323560095	312.664311280967\\
239.097972008943	311.649050424971\\
239.373941424125	311.97988721649\\
239.200730516616	311.694943816304\\
239.050076580236	312.380057903891\\
239.250749891694	312.033927895099\\
239.066453776858	312.042471619885\\
239.100131471124	312.054313469622\\
239.198860323237	312.253293599726\\
239.232076231743	312.580358925562\\
239.312721944659	312.571227414422\\
238.914837577492	311.853979084949\\
239.156014035371	312.123547858825\\
239.257240245653	312.638537448369\\
239.271227624425	312.547498654066\\
239.216500951769	311.864741839958\\
239.174122779347	312.438628560003\\
239.066385703316	312.129732434344\\
238.978939180388	311.741352918224\\
239.278770589034	311.890094795727\\
239.156013086958	311.915356598217\\
239.113964080011	312.211647886682\\
239.258335821279	312.250802499367\\
239.200515471245	312.518673334023\\
239.255068630059	312.194193887835\\
239.211202812453	312.574264016737\\
239.07213161945	312.786999693939\\
239.126344023732	312.193970723515\\
239.254807118813	312.150320649588\\
239.209168532488	312.676275182808\\
239.156656469038	311.680532044141\\
239.375237050871	312.023756530625\\
239.094075136413	312.561325899193\\
239.185804117314	312.214469819382\\
239.246196946781	312.561421255481\\
239.141339902156	312.053799565385\\
239.12032581822	312.208431631275\\
239.090441297669	312.512737756972\\
239.315803097737	312.07546770899\\
239.236608516814	312.172458104009\\
239.163606994874	312.038440030023\\
239.39956631075	312.757906678697\\
239.020262313722	312.734943932148\\
239.315361022029	312.103083792641\\
239.187807359235	312.105222584372\\
239.229034026385	312.440618985752\\
239.340406944262	312.427354301632\\
239.195844030282	312.310756431549\\
239.100380949764	312.180710010418\\
239.219360359261	312.008625994461\\
239.135623029058	312.179486367256\\
239.162431481703	311.931896893152\\
239.086055935238	312.529719227905\\
239.18233236238	311.850607691411\\
239.248341206397	312.1137008266\\
239.279907075281	312.663375849134\\
239.14283670013	312.221556236905\\
239.101351810998	312.174511556841\\
239.303925199317	312.469738605866\\
239.165222919539	312.317860377164\\
239.073249893931	312.325959025343\\
239.218671100863	312.217751926022\\
239.273583871005	312.057970404529\\
239.234472708535	312.676936412703\\
239.164790969188	312.106190576106\\
239.222988904265	312.281937143284\\
239.164845896784	312.353250836386\\
239.206944571506	311.591294157285\\
239.18574290578	311.751187759324\\
239.033781311622	312.670573089349\\
239.297656278177	311.91832790492\\
239.20946917483	311.816772539927\\
239.330975965304	312.777359977263\\
239.05713719563	311.941737259812\\
239.237474933106	312.259175195003\\
239.251323363788	312.268280492045\\
239.174318961743	312.310866086133\\
239.151397461245	311.669163198875\\
239.1216887155	312.059399587118\\
239.271745260213	312.493093680363\\
239.314587033622	312.121044512863\\
239.28993152126	312.080993334488\\
239.448094499311	312.803821404357\\
239.115142974058	312.151932531472\\
239.187340177055	312.112835140625\\
239.11354326861	312.279736770356\\
239.173022754734	312.154666177905\\
239.044598825076	311.766841751372\\
239.095709042886	312.564041621738\\
239.14222367946	311.802864899101\\
239.301159279377	312.752268737971\\
239.114604738051	312.360226651056\\
239.153957029092	312.142060813372\\
239.184743249181	312.656998045683\\
239.172995582925	312.26059213514\\
239.198088978041	311.984906638781\\
239.156899865351	312.410583155855\\
239.206413374687	312.042274294433\\
239.160099218223	312.228061226295\\
239.314818874626	311.890648912799\\
239.247222584666	312.49758071831\\
239.086322627952	312.815688858442\\
239.210038519078	312.156783846456\\
239.074584176996	312.671728588665\\
239.098954799174	312.324722721464\\
239.110676558478	312.762544758519\\
239.314239895036	312.011307942632\\
239.31394523696	312.367528773156\\
239.125709782023	311.874143771011\\
239.291988554856	312.564885503373\\
239.200290215355	311.851728522113\\
239.37650735141	312.817671097833\\
239.092499634885	312.502201113818\\
239.151107006588	312.018072482867\\
239.125686491879	312.491599927276\\
239.134191921804	312.355457424026\\
239.201033291852	312.124114893441\\
239.291426004564	312.376417667142\\
239.299264129704	312.191593662212\\
239.186735484558	312.717401731394\\
239.268131022231	312.136501963407\\
239.218030694974	312.078342028469\\
239.18651201037	312.385078507637\\
239.389797937759	312.243565334657\\
239.218276781276	312.273415760632\\
239.303030452123	312.211791106241\\
239.231999753832	312.162200290676\\
239.306139514664	312.313835355155\\
238.973200731035	312.548597404201\\
239.286599095583	312.711322456935\\
239.243538064635	312.158601425117\\
239.318613079716	312.580678553068\\
239.2493884946	312.367649605453\\
239.146950769264	312.210306003351\\
239.137746473947	312.651781009563\\
239.207598459026	311.592989254943\\
239.253814152004	312.302381154128\\
239.251754990824	311.989647380349\\
239.347330675337	312.32624301254\\
239.168359257134	312.302978073821\\
239.026389614951	312.420944467893\\
239.119630703456	312.044784487678\\
239.150128152305	312.236215884534\\
239.193894602379	311.666502277022\\
239.343603768499	312.586965588466\\
239.44327995339	312.009536481961\\
239.118440652354	312.712433955489\\
239.175113837694	312.042922305202\\
239.141235962883	312.053007944101\\
239.2220700331	312.12851116326\\
239.204600793854	312.44515345295\\
239.209490128993	312.677999974853\\
239.006937854138	311.969391256669\\
239.15808998632	312.151355681181\\
239.019292272717	312.526404841377\\
239.071180387781	311.96497332322\\
239.311516693643	312.507001827246\\
239.360957600996	312.317562922228\\
};
\label{addplot:visual_update_comparison1}

\addplot[area legend,solid,draw=white!70!red,fill=white!70!red,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y\\
221.457245486584	312.43065974334\\
221.847314099357	311.898265902818\\
223.011585142905	311.380168853875\\
224.902393223908	310.897579550568\\
227.442328437369	310.470255255675\\
230.52740553722	310.115690676038\\
234.031321104512	309.848401727208\\
237.810624424227	309.679331250154\\
241.710590374407	309.615401010072\\
245.571553890825	309.659228318503\\
249.235446673475	309.809018880289\\
252.552268521345	310.058640252231\\
255.386228358275	310.397872906034\\
257.621303535564	310.812828616992\\
259.165989812843	311.286519049543\\
259.957047552429	311.799551261723\\
259.962090757516	312.330921654485\\
259.180912958696	312.858875861518\\
257.645495666838	313.361799375552\\
255.418699046274	313.819102448834\\
252.591688412287	314.21206303981\\
249.280201912392	314.524593295717\\
245.619812192979	314.743898191156\\
241.760376039237	314.860999357941\\
237.859899220765	314.871102660545\\
234.078067716798	314.773794468573\\
230.569710153455	314.573058590836\\
227.478459101593	314.277113177755\\
224.930870742483	313.898074269314\\
223.031243642875	313.451459762959\\
221.857348759423	312.955554109055\\
221.457245486584	312.43065974334\\
}--cycle;

\addplot[area legend,solid,draw=white!70!blue,fill=white!70!blue,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y\\
241.24944931682	312.215058867505\\
241.260231739483	312.531752114169\\
241.250449463811	312.836807152487\\
241.220502977322	313.117734993347\\
241.17161829269	313.363034417938\\
241.105796754648	313.562662838995\\
241.025733104697	313.708447445504\\
240.934705158073	313.794419798547\\
240.836439609606	313.817060179889\\
240.734959462397	313.775441689656\\
240.634419325595	313.671268193729\\
240.538935324214	313.508804567272\\
240.452416584489	313.29470209024\\
240.37840519379	313.037726143199\\
240.319931187149	312.748397351614\\
240.279388497268	312.438560870206\\
240.258436946634	312.120901440931\\
240.257934294191	311.808424078144\\
240.27790111859	311.513921641794\\
240.317519975694	311.249451096226\\
240.375168864838	311.025839896652\\
240.448487633727	310.852242711853\\
240.534474603348	310.735766630973\\
240.629609457062	310.681180198449\\
240.72999736278	310.69071818924\\
240.831528427846	310.763990116885\\
240.930045958528	310.897996220056\\
241.021516635544	311.087250273144\\
241.102195638629	311.324004192979\\
241.168779959919	311.598565246266\\
241.218543629475	311.899692871223\\
241.24944931682	312.215058867505\\
}--cycle;
\node[align=center, text=black]
at (axis cs:240,294.263) {\footnotesize Frame \#2};
\end{axis}

\begin{axis}[%
width=0.258\figurewidth,
height=0.412\figureheight,
at={(0.692\figurewidth,0.584\figureheight)},
scale only axis,
xmin=220,
xmax=260,
xtick={220, 240, 260},
xlabel={\footnotesize $u$ (px)},
y dir=reverse,
ymin=222.780615552305,
ymax=270.740342326104,
axis background/.style={fill=white}
]
\addplot [color=black,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
239.500774841535	246.867018715624\\
238.230180094299	246.190539416113\\
239.051826902317	246.734947808337\\
238.997706068879	246.670200399543\\
238.884196207497	246.546591469927\\
240.150658701067	247.178514502404\\
239.317394773467	247.1552345941\\
239.65473727332	246.750860991419\\
238.86031233461	246.699666364704\\
239.17110356517	246.795579716611\\
239.524059923951	246.795165051022\\
238.616516429917	246.414045085802\\
237.730466212003	246.195379805854\\
238.848397251153	246.677081251888\\
239.801038778269	247.180143724097\\
240.095394717572	247.395908800783\\
238.620476136455	246.689156019619\\
238.349893722193	246.478114033963\\
238.733784860398	246.497919422397\\
239.146541095717	246.888896949405\\
238.182978392476	246.225139874844\\
239.884851321156	247.504437905804\\
238.998127349194	246.935438982639\\
239.38027485886	246.891803105623\\
239.185339292956	246.845818350877\\
239.016098140296	246.814130118655\\
239.49463329898	246.852144812659\\
238.271975226282	246.604288271036\\
238.817020736271	246.763829171156\\
239.4155975825	246.905724523162\\
239.647295011227	247.100940832321\\
239.846074163056	247.23677243206\\
239.660355313067	247.171730686903\\
239.122550382175	246.934488675334\\
240.245205281538	247.190792689195\\
238.543224889488	246.683889517761\\
238.764921686102	246.681656016441\\
238.513033968192	246.296169413866\\
239.45452659284	246.703157389381\\
239.257472684928	246.789279454966\\
239.369116046574	246.998522998601\\
239.276615342793	246.644577306251\\
239.229495299701	247.03659726043\\
239.162678235972	246.776697153434\\
239.063726115933	246.904657962054\\
239.02414608598	246.987226260415\\
238.600296535632	246.431881136796\\
239.843352201286	247.18964006422\\
239.207456586271	247.09687153003\\
238.864740191144	246.585081297363\\
238.808970847739	246.550446779383\\
239.277241605895	246.793922282072\\
238.867491001919	246.983813433674\\
239.14412240273	246.832668296377\\
239.27626295061	246.747917943937\\
239.272289845317	246.747960090073\\
238.717527576158	246.592818916586\\
239.09718039438	246.626896908855\\
239.604523650498	246.976404502552\\
239.068291958872	246.947574932935\\
240.109645334817	247.47420548258\\
238.890750538166	246.530440681752\\
239.212058017434	246.945425811687\\
239.278935800787	246.746261984419\\
239.898513242386	247.023065672279\\
237.896756019676	246.322239790842\\
238.585875339598	246.533465341118\\
239.850514503432	247.043234067524\\
238.793675649224	246.641069813708\\
240.186424034138	247.138328292529\\
239.837174341685	247.29685119367\\
239.532712035519	246.942875810223\\
238.325249531111	246.245633741969\\
239.490153880896	246.849156869862\\
238.611784969706	246.765770389926\\
239.897449785101	246.963460056011\\
238.279317029533	246.359176620041\\
239.936432903855	246.881950608874\\
238.856360583243	246.774868211185\\
239.488111686797	246.890519131591\\
238.951813986628	246.702527779397\\
239.990612770584	247.226866440786\\
239.706700679714	246.84346192553\\
239.317476238608	247.010646013124\\
240.213255514181	247.155129390796\\
238.589318588085	246.47341995664\\
239.375853729797	247.023118075322\\
238.760933022739	246.501368646907\\
239.652229346328	247.159162480797\\
238.702970320249	246.584439088139\\
239.313046517035	246.816835079114\\
239.639322030827	246.933536712585\\
239.998230422651	247.010256776704\\
239.386716707245	246.649933501881\\
238.498528656364	246.623650300049\\
238.565973439257	246.289633959737\\
239.298984256873	246.956477290336\\
238.989224568172	246.699438092624\\
239.516177786152	247.126771026624\\
238.716344208982	246.791867074027\\
238.749084840615	246.490413617192\\
238.914718182061	246.579246121231\\
239.031922288313	246.776311358664\\
238.99916462212	246.598137549597\\
239.255329937802	246.674543487542\\
238.856074333917	246.644053316812\\
238.535863339772	246.72923596204\\
239.735329807015	247.130172547403\\
239.725856289109	247.122530565639\\
239.69052591603	247.010271594662\\
239.681329411295	247.0620616632\\
239.259423056713	246.801283793271\\
238.603474565431	246.468265912317\\
239.224971122535	246.691547593713\\
239.05186817282	246.692232575784\\
238.98570765771	247.036284896097\\
239.136291362999	246.863571431921\\
238.995920865308	246.916953001938\\
238.666257739372	246.550225264044\\
239.523110601888	246.960531696994\\
239.770564193573	247.229862970052\\
237.980671982985	246.410473434072\\
239.28191853282	246.813537341245\\
239.905026371926	247.125796927439\\
239.535449198506	246.788803789319\\
238.985338886861	246.723437100939\\
237.890611803562	246.331165094493\\
239.908855039448	247.264912319392\\
238.287379857964	246.34469135071\\
239.31640377052	246.776377961054\\
238.701416334181	246.65039040372\\
239.607284381917	247.013158781865\\
239.035286602867	246.606763707649\\
238.35385252284	246.477379639251\\
239.0911512531	246.693912924861\\
239.294615265587	246.697119647002\\
238.327564602823	246.570201629795\\
239.310352683672	246.742436768992\\
239.184947091106	246.7054782847\\
239.15589062092	246.972874702582\\
239.057898836505	246.880715488518\\
239.10466375443	246.536419554281\\
239.796045364184	247.047718712083\\
239.682786533005	247.02612735973\\
240.728253469719	247.456091270079\\
239.075834780676	246.702723508186\\
239.025642496023	246.600882172258\\
239.447711841167	247.09296581519\\
239.041720580501	246.841616722201\\
238.587525335641	246.387822963665\\
238.919462990956	246.643274769017\\
239.905729221623	247.069345790159\\
237.917625953178	246.186285875604\\
240.020142258841	247.174104823973\\
239.207564049138	247.038091432092\\
238.89962324384	246.450177816556\\
238.971641098474	246.550819492932\\
239.482651634145	247.02044031588\\
238.282899821569	246.29491342193\\
238.668681545001	246.474326163273\\
239.520008103849	246.919130882567\\
238.950738232882	247.035459326571\\
238.522697505112	246.571798375642\\
239.187175600516	246.821668469005\\
238.591206510678	246.814387380497\\
238.651592034732	246.442353124086\\
238.988907986355	246.764264062632\\
239.306408937186	246.688117183867\\
239.279040481702	246.82063260841\\
239.260704046269	246.756956676122\\
238.197220832259	246.375718082537\\
239.389382639495	246.941322511148\\
239.368646944903	247.027899857588\\
239.818981235316	246.961971321117\\
239.18335621468	246.893360961075\\
238.909192373438	246.697856549532\\
238.975398092279	246.801533961793\\
238.625203043516	246.541470654809\\
239.049677714729	246.63591230096\\
239.407332159572	246.918922012136\\
238.473442252204	246.447596285566\\
239.193955439218	246.576632750446\\
238.825063169772	246.786551025135\\
238.593641351415	246.72779611878\\
239.32239658887	246.80272632421\\
239.482043223712	246.892109626789\\
238.315517995688	246.399919234304\\
239.562427172629	246.956090386089\\
238.528722650071	246.370000720792\\
238.325126472255	246.555160638678\\
238.789116172666	246.748097223945\\
238.421077347619	246.77239905002\\
238.961505600909	246.617581455747\\
239.230083509797	246.853691489993\\
240.500428581841	247.470175055146\\
238.737956291847	246.63586020274\\
238.84147066278	246.61368833479\\
238.583027878897	246.491025853234\\
238.206128234359	246.395991394935\\
239.139733137741	246.78194493116\\
239.335591812561	246.868257551145\\
239.474848194636	246.902192729609\\
238.188366360265	246.23039536352\\
239.119571067331	246.899037455369\\
238.562122577234	246.529036083941\\
240.067433017546	247.233082534361\\
239.454285941254	246.992449820483\\
238.477178716033	246.630808758648\\
239.037127018383	246.739574976056\\
239.178296692387	246.738914042322\\
240.019842340794	247.047243279456\\
238.791386828484	246.477851615485\\
239.315970179261	246.993037750255\\
239.802011582079	247.348765999716\\
238.820908957857	246.564370906704\\
238.813169859611	246.611915245117\\
239.850366523397	246.950898999485\\
238.30311543194	246.298658512411\\
239.624135516102	246.937538886029\\
239.767915467524	246.989496982476\\
239.218461435096	246.883226520397\\
239.319795158561	246.660844975183\\
239.324376977442	246.927108504054\\
238.729155353963	246.413342157166\\
238.805983484346	246.811461600687\\
239.434588789424	246.868862881477\\
238.413694705655	246.548971112206\\
238.371980625115	246.202467351034\\
239.594468519439	246.653911537531\\
239.212568789515	246.812777561639\\
239.634595406255	246.799228466935\\
239.571375544365	247.038403104775\\
239.068407116883	246.989133143786\\
239.592350132318	246.768817396978\\
239.218266537116	246.775587474466\\
237.906803198549	246.240304195255\\
238.451381646987	246.411029111546\\
239.837083883465	247.202258052378\\
238.800754181812	246.652583796519\\
238.886223449548	246.620097892724\\
239.476242264764	246.859665047073\\
239.229307175504	246.785625414293\\
238.220488399519	246.500630519107\\
238.491014054327	246.474919962592\\
239.005328640898	246.833488882851\\
239.110007837024	247.033459831365\\
238.838631639609	246.609198791845\\
239.51622746791	247.036942929575\\
238.747371622875	246.597933679969\\
239.361852707667	246.868224966817\\
239.615540364676	247.096651306358\\
237.693998168571	245.977612587594\\
238.945980369594	246.479264925396\\
239.370998977769	246.926217036607\\
238.684138504323	246.747451654996\\
239.395736562339	246.890437832541\\
239.510762322812	246.884960845594\\
239.609478770845	246.941662550848\\
238.753568234187	246.242942445465\\
238.975530926983	246.780353683461\\
238.802160189697	246.671303613836\\
238.731972318132	246.771082884936\\
239.359898048538	246.912226139582\\
239.233300002697	246.808436422176\\
239.091907567788	246.94838774129\\
238.970889361526	246.673557536975\\
238.36172639608	246.6502500921\\
239.529716778481	246.962685038038\\
239.103395905688	246.722398895115\\
238.793099598505	246.641243688912\\
239.018361849038	246.677608136886\\
240.310664482277	247.35852460448\\
239.524899302794	246.82425117104\\
239.327234148726	246.882828535299\\
239.112243228341	246.838541786274\\
238.424089522685	246.50717948831\\
239.91105704255	246.801359941429\\
239.288689084396	246.926054617971\\
238.619154175919	246.381525678644\\
238.915696207844	246.979311653727\\
239.855738699043	247.172422852071\\
238.472542485295	246.515585350833\\
238.354894517969	246.397247910966\\
239.037679875418	246.640911603597\\
239.526957168439	246.87345331968\\
238.924819904839	246.580810123631\\
238.572494066512	246.640219405654\\
238.967469762537	247.00736076435\\
238.535651586109	246.433891118461\\
238.07866529309	246.278268267082\\
238.000575930682	246.259326324163\\
237.87037194319	245.946164453388\\
238.248089687912	246.297555445146\\
238.266711869832	246.244416294244\\
238.844255689352	246.303070109209\\
238.368695890014	246.504646999241\\
238.837175822981	246.767163474167\\
239.501810228437	246.712354746893\\
237.5309987975	246.249475721707\\
239.389557496431	247.165627623969\\
240.233887496904	247.312759878879\\
239.009353120812	246.785985911997\\
238.742731033026	246.50963748662\\
239.060166638222	246.939447625132\\
239.41758857544	246.902145849023\\
239.867608509917	246.893655137465\\
238.53396749063	246.58775209109\\
238.700223025003	246.556295767713\\
239.630288247521	247.130880072966\\
239.137263333185	246.764673832761\\
238.680934060289	246.737630962694\\
238.980784680367	246.691300891066\\
239.329193724595	246.942587005238\\
239.248474993949	246.841744407985\\
239.405015496354	246.960998360631\\
239.041348219071	246.887371877004\\
238.61671764712	246.769367122066\\
238.72320033566	246.673059452023\\
239.340055879059	246.799850206421\\
239.520271618536	246.745431697377\\
240.549242483723	247.216614990944\\
239.623502093293	246.823091123111\\
239.336696154352	246.985239414199\\
239.285263016461	246.935386323143\\
239.709259979453	247.206457299839\\
238.856405919355	246.651463798563\\
239.036962098942	246.675250383192\\
239.189074560416	246.582843108473\\
238.441538446229	246.497749714119\\
238.774054837082	246.818472417494\\
239.919407701811	247.163935088189\\
239.230909293175	246.947390966302\\
239.780704144785	247.126482462767\\
239.415019210366	246.956167019283\\
238.995592810453	246.425797378313\\
238.063220273056	246.206842116208\\
239.514422670123	246.971006242569\\
238.803932883858	246.694342595451\\
238.969894220629	246.591763176454\\
239.801554955944	247.026051397951\\
239.550589059487	247.100864451865\\
238.917107721619	246.664271633565\\
239.131163851629	247.010401179019\\
239.109842199968	246.730790747725\\
238.877397760328	246.564384082567\\
239.088046171874	246.725283504196\\
239.158981905914	246.677181382798\\
239.59666800403	247.122762940692\\
239.446479505887	247.041774150374\\
239.088291729058	246.627693874051\\
239.221262017639	246.901569008164\\
238.736393179343	246.858882905448\\
239.231460386339	246.915669670663\\
238.620562958969	246.353463240646\\
239.367204787532	246.979822402891\\
240.137001407437	247.323060411938\\
238.425852385211	246.810090831194\\
238.468938705443	246.184143043359\\
238.994622333951	246.920112576424\\
238.362796039972	246.47049534984\\
239.235813133641	246.878795335282\\
238.40170733477	246.408272512619\\
239.840451156782	246.973617112057\\
238.628269071295	246.381946812825\\
239.086134814926	246.907790250338\\
239.600430262651	247.041806001317\\
238.693152171479	246.52377991252\\
239.902210545794	247.083327269817\\
239.993548656326	247.110444151812\\
237.932722302086	246.072072693091\\
240.220240717443	247.200459713273\\
238.804848290389	246.707092328506\\
238.535548114201	246.470432456231\\
239.147853444158	246.989858619454\\
239.814738125564	247.328269463874\\
239.569018067233	247.00827108061\\
239.44550965454	247.025751896477\\
239.816531427669	246.908379148165\\
238.66169851634	246.516486703226\\
239.60225820933	247.275891108453\\
239.831464026336	247.15370594983\\
238.200707223574	246.345208103928\\
238.320637085415	246.609806806588\\
239.100343769472	246.832375392784\\
239.611016113953	247.103789603265\\
239.436533147152	247.031378821057\\
239.093447864155	246.649732005622\\
238.48783740662	246.482641660014\\
238.950785226467	246.915069978848\\
238.38017681119	246.403297722517\\
239.497970820425	247.079047803352\\
239.303399522575	247.132821230474\\
238.723565137761	246.727109816854\\
239.734399353615	247.36627130968\\
238.721337236782	246.524699066167\\
238.2246451653	246.297782325982\\
239.085059692507	246.702084550266\\
237.672642929074	246.087985645296\\
239.35605582981	246.814036003728\\
238.736630569642	246.684954708618\\
239.529030727927	247.032686602488\\
238.685567873629	246.517008274362\\
238.77543043268	246.622721064791\\
238.173754820314	246.616323917692\\
239.108555757031	246.569244342079\\
239.285814740207	247.058141719989\\
239.351167981341	247.103818312503\\
239.574758948747	247.167643548784\\
238.134003115827	246.524863212593\\
238.923793343721	246.609875871313\\
240.444654744419	247.60064332819\\
238.775466657683	246.734735313451\\
239.000051580695	246.859220012957\\
238.764230404346	246.58197603258\\
239.098436812763	246.735206976983\\
238.882918794951	246.83683093211\\
239.223386863535	246.579817408462\\
238.362983492845	246.430339462398\\
239.229117741148	246.728905277944\\
238.193299750577	246.05239159381\\
238.967993279312	246.630484987052\\
239.193659296481	247.072673694648\\
238.820892102231	246.752473647002\\
239.630564923566	247.025983289415\\
238.977623191336	246.695348540501\\
238.815588868365	246.566990058288\\
239.040657457678	246.708353502164\\
238.922837497686	246.621676151898\\
238.746338216618	246.648173192058\\
239.730886278778	247.333934433387\\
238.950166854226	246.735193243233\\
238.832355733903	246.660515277707\\
239.102359282824	246.702073235613\\
239.556265650986	246.917802135241\\
237.58980625685	245.944100483206\\
240.301935785072	247.719076861913\\
239.820478685513	246.917547375775\\
240.355063263875	247.268567914744\\
239.673975898192	246.894736338016\\
238.469536323582	246.509312842909\\
238.706706220186	246.964952784196\\
237.932349161721	246.164877642868\\
238.693251725094	246.533860802259\\
239.869294561268	246.96108136662\\
238.780754682821	246.608424519805\\
239.711800141355	246.919209402785\\
238.452088702546	246.464702420975\\
239.483741128946	246.935551387956\\
239.596484727371	246.87890908275\\
239.136075030564	246.588006208558\\
238.630767821228	246.701323903164\\
240.143735468524	247.188339270682\\
239.214347586258	246.800792566129\\
239.489800621089	246.690173834864\\
238.795235731619	246.471158161247\\
239.862567838634	247.102272455034\\
238.712085688039	246.806069436869\\
239.976308542812	247.074071300063\\
237.7982229345	246.20155957693\\
239.112626699349	246.77065675421\\
238.356332304604	246.493193420413\\
239.980288842133	247.404034299784\\
239.409625027897	246.874588527901\\
238.240953977663	246.506476544022\\
239.206490401633	246.694767465659\\
239.678727308505	246.949695884941\\
238.42367768316	246.561460163878\\
238.892480741321	246.590037102232\\
239.333637793313	246.789663504769\\
238.554322197191	246.684721622162\\
238.430649459785	246.567374196745\\
239.13244207834	246.665063377314\\
238.201984289247	246.145373432501\\
239.031877595239	246.744678780574\\
239.1141828238	246.59789577874\\
238.150529110078	246.202326367978\\
238.542730347816	246.793929394239\\
238.7467178067	246.637756860621\\
239.507196876435	246.910562354023\\
238.851480169636	246.932544304983\\
238.314775172222	246.439159027149\\
239.016492783749	246.481363674642\\
239.692207914245	247.022371156109\\
238.192569463112	246.267458204324\\
239.144143862072	246.730419310079\\
238.665356991907	246.425474406754\\
238.499979745116	246.540745306215\\
239.043688640399	246.817172927823\\
239.662596305022	247.125763761809\\
238.905707102308	246.637432145169\\
239.490448735221	246.916602296473\\
239.509929274028	246.933491847334\\
239.16928996624	246.914731462892\\
238.451344443453	246.756116808041\\
238.87693985378	246.566298338205\\
239.004346052901	246.703973122455\\
239.309473961036	246.853099699216\\
239.138923139717	246.596244505975\\
239.393345228507	246.748155371635\\
239.528012820906	247.112782098825\\
239.388382211185	246.865118913176\\
238.529949009169	246.486382768596\\
239.396345513628	246.935052009588\\
239.597811012616	247.013507605637\\
240.108175811133	246.958601217873\\
239.78298453308	246.855473187862\\
239.578720076624	246.993377338291\\
239.439149792652	246.808566480791\\
238.659606934752	246.825525901157\\
238.476251498815	246.580983753276\\
239.261506944062	246.821287831174\\
238.283676885066	246.272220591382\\
239.424998595346	246.856512012957\\
239.490056205572	246.83558133448\\
238.834546186123	246.608783654046\\
238.505918484631	246.862673517459\\
238.89932886837	246.616276714642\\
239.083021425361	247.028904267514\\
239.508033072291	247.062797525919\\
238.807972307131	246.76193192401\\
239.126713221412	246.71272310147\\
239.238965128687	246.883437799696\\
239.449755097111	247.143758113013\\
238.718310417101	246.482261172981\\
238.767776584703	246.696590100756\\
238.624654786027	246.64465932877\\
238.702648240827	246.556871176115\\
239.810541351847	247.126263889958\\
238.661282908603	246.543315953416\\
238.9406927237	246.451414577564\\
239.172776016724	246.567320066165\\
239.15457681882	246.675195009995\\
239.842377968913	246.978895738789\\
239.503256732789	246.743586709924\\
239.159902726893	246.591584200657\\
239.144347894538	246.880198422887\\
238.654927494828	246.469648220284\\
239.948454391927	247.38924340198\\
238.424134239089	246.623890533629\\
238.978609655336	246.585404778555\\
238.189799925902	246.402175294838\\
239.030193906622	246.422165008036\\
239.058537055164	246.720576974277\\
238.692733071041	246.498549707829\\
239.356927630914	246.859116546369\\
238.524794085982	246.507853548198\\
238.836646771603	246.557614582408\\
239.440960087778	247.005612356119\\
238.542482777011	246.494712546649\\
239.663026602889	246.911084461601\\
239.696024885004	246.807864429858\\
239.355278839658	247.032709544025\\
238.049048988152	246.359714776788\\
239.015264827921	246.660091812119\\
239.286647529675	246.666776449939\\
238.038534725002	246.092849094991\\
239.534158830556	246.826026374619\\
239.260637683377	247.01068074852\\
239.015593065571	246.553242885697\\
238.473404332022	246.446156609336\\
239.355042340395	246.946528961543\\
239.811788473532	247.085420617384\\
238.203953150695	246.388461304135\\
239.330083240667	247.041456491675\\
239.888378505032	247.060335348029\\
239.613272829051	247.126201117527\\
239.117410170884	246.600987191588\\
237.562976578995	246.104032510343\\
239.425611132361	246.9354419698\\
240.169779774388	247.213658872584\\
238.238436974523	246.193146875881\\
239.154775063891	246.490117496654\\
239.021923014485	246.600592343679\\
238.638028085199	246.537292413619\\
239.094170222866	246.823433367337\\
239.228445261589	246.913282834646\\
239.095238460858	246.785921932398\\
238.542191616083	246.678816583633\\
238.177630741478	246.478973249834\\
238.264154810138	246.269763126308\\
239.65366814918	247.127740886932\\
238.474807174451	246.462253152681\\
239.414205443351	246.793833591576\\
239.871308415363	247.093862904828\\
239.387560918186	246.931023101313\\
239.586081987112	247.144863940953\\
239.644610115597	247.065722951805\\
239.54471279087	246.718947822759\\
238.146919886073	246.393513855454\\
238.999858921681	246.729933657821\\
238.471730868475	246.487468957155\\
239.558049518836	246.818405062018\\
238.793414151702	246.726508623415\\
239.690842296575	246.963195291524\\
238.800332971203	246.497511194247\\
239.081752947412	246.795360183993\\
238.795047770298	246.521375034946\\
237.84553375158	246.058435545929\\
239.784239893398	246.882866040431\\
239.502894625167	247.06204774793\\
239.471342842869	246.934603769401\\
239.758100297442	247.276557364569\\
239.634579578001	246.824571432027\\
239.441814679039	246.525240982014\\
239.073826376791	246.790316907858\\
239.658135940909	246.988775861627\\
238.922578645652	246.737806719422\\
239.069419582431	246.529976230952\\
239.191597265999	246.876127449339\\
240.040955610954	247.233833506399\\
239.355783038098	246.949199322936\\
239.37284012132	247.019259234611\\
238.935201302339	246.536930666759\\
239.035435442184	246.542318405582\\
239.463630380902	247.146854207633\\
239.273123076856	246.739223326073\\
239.363039797595	246.824049198425\\
238.468511465264	246.474697949373\\
238.709943349864	246.403939261922\\
238.520561688647	246.482978705958\\
240.385952359644	247.335836672318\\
239.450223219029	246.870790748606\\
239.702331362209	247.175821267999\\
238.150078024286	246.645532951353\\
239.026132878126	246.686717136367\\
239.247481222572	246.683928342617\\
239.546545444725	247.045150408823\\
238.826502508918	246.681338358982\\
238.655365831691	246.611852841628\\
238.925374678649	246.829602557442\\
238.908378834323	246.594635199218\\
239.623447994504	246.769543924156\\
238.537457616798	246.60076256885\\
239.253220637427	246.582048579724\\
239.539290251597	246.990454534302\\
238.374393061025	246.537153112185\\
238.968606981912	246.625316587334\\
238.704951431264	246.5701901723\\
239.156027725943	246.6109463344\\
239.647721786813	247.018054813462\\
238.653606181827	246.642971324561\\
238.414941188837	246.602853195413\\
239.253858926304	246.87353375584\\
239.088259317443	246.929842264185\\
239.102010165352	246.67348840025\\
238.261721471843	246.331269105612\\
239.966701411808	246.776784824116\\
238.624269616858	246.452923509523\\
238.242950004358	246.608703737095\\
238.767789571854	246.714928793929\\
239.046926793694	246.78942072674\\
237.839014207352	246.210789066409\\
238.944299434196	246.483757522844\\
238.157870986307	246.613389793253\\
239.478352362757	246.948860517706\\
238.332446933216	246.524837559101\\
239.59131301583	246.768269852833\\
238.542314199808	246.543214236663\\
239.822442165312	247.147082914761\\
238.842326051246	246.844284324169\\
238.987730390014	246.552532898452\\
239.385628961181	246.80156256818\\
238.261454927009	246.261525744094\\
238.496784925509	246.614187622863\\
238.918404914736	246.447863608144\\
239.520953290018	246.960218462571\\
238.443980361313	246.480938908851\\
239.572042609667	246.892515131329\\
239.596969076507	246.766135587029\\
238.413153251316	246.453751118918\\
239.482728147061	246.653106519565\\
239.41203707782	246.850079868621\\
238.533016557877	246.372630209134\\
239.337877605388	246.901422810315\\
238.934128269951	246.722578713603\\
239.121287426942	246.610820250161\\
239.914575456883	247.275248937881\\
239.86154539761	246.932523313616\\
238.727965729922	246.513249889228\\
239.00273976043	246.62529597202\\
238.983972663521	246.78273359594\\
240.238735896017	247.415118274533\\
239.787948466136	247.010328858298\\
239.663514921557	246.909198805192\\
239.430413402856	247.093718946213\\
237.829711301839	246.238285851457\\
238.908083040173	246.813329997239\\
239.657296575173	246.840476450476\\
238.602344103574	246.694545567526\\
239.824489047709	247.129131429514\\
238.562368607873	246.472991997937\\
239.758434707177	246.717323919724\\
239.052973249722	246.726924614279\\
237.862981612263	246.244365857512\\
238.464381845389	246.668273221904\\
239.298419628926	246.987489950053\\
238.713162919966	246.492089747108\\
240.018593440041	247.08110611053\\
238.365705062969	246.661519267681\\
239.376227035362	247.062963654512\\
239.4583397482	247.116859385083\\
239.128277082517	246.57673088067\\
238.393958684122	246.369553070006\\
238.75103717459	246.894744188121\\
240.369889512977	247.284119331856\\
238.254769792871	246.417817946384\\
239.13438141161	246.601153016498\\
239.640475420868	246.978040465087\\
238.823740450738	246.837600974216\\
239.259398190384	246.656252800844\\
238.985187420743	246.650113405935\\
239.202944006034	246.976814318756\\
239.762628896039	247.002197113267\\
239.258395409249	247.129501015215\\
238.631819975402	246.577359993014\\
238.494859179733	246.466561800769\\
238.855586056757	246.657334741578\\
238.360190364827	246.58716020086\\
240.081091547847	247.245738881989\\
238.767072192331	246.604983251065\\
238.513816066337	246.337155318822\\
239.05201398588	246.891566480205\\
238.315803368857	246.68711004088\\
238.808573799479	246.728508972787\\
240.084666064321	247.2208408892\\
239.485704698139	246.830327080715\\
238.124511113619	246.369442034134\\
239.85925922053	247.122288038485\\
239.618114462923	246.811051109136\\
239.028096779559	246.602078342134\\
239.249283307006	246.898765874292\\
239.134809302915	246.885410101504\\
239.221641045231	246.644246753693\\
238.953708266759	246.784429219201\\
238.686652082202	246.528243688195\\
239.036151239053	246.713133044199\\
238.239462582767	246.252425501294\\
239.539261391759	246.791619733255\\
239.416314121818	246.946287513702\\
238.241299676316	246.489415909832\\
239.056310266063	246.852038179719\\
238.598119195135	246.509433421892\\
238.526903548324	246.486636994378\\
238.659214981646	246.551410805729\\
238.65965353231	246.659124324145\\
238.786029345563	246.525561054624\\
238.193208552319	246.484694826602\\
238.509080934248	246.545649815218\\
239.463772497325	246.877100762356\\
239.286047606226	246.696457120764\\
238.107932752405	246.274190351272\\
239.636802281493	247.154376495455\\
239.416646722596	247.142596657284\\
239.488250792036	246.914816775234\\
238.383897161372	246.330985769341\\
238.270918506456	246.486714186076\\
240.578350996324	247.513275200687\\
239.859194364843	247.206540284669\\
239.833926220202	247.235028225642\\
239.01680558009	246.751317903755\\
238.894408732521	246.624353718256\\
238.386089036465	246.298425138287\\
237.840352885676	246.470499586998\\
238.75972620621	246.83654139209\\
238.411645315527	246.481094850277\\
238.447172730138	246.807777998757\\
238.947267000372	246.487745217247\\
239.62449460284	247.025541488495\\
238.589992937124	246.322681456508\\
238.405371403194	246.606230922122\\
239.161839430753	246.805819218442\\
239.013786211954	246.930386960282\\
239.854264763436	247.203019754973\\
238.595479475633	246.515506456714\\
238.377716749941	246.548017205052\\
238.622170822021	246.506020189465\\
239.914556205935	247.275149066612\\
239.429853054606	246.683402688098\\
239.202249076248	246.924985218688\\
239.181434215458	246.855681935533\\
238.988080799075	246.765051478468\\
238.79087650784	246.763276424843\\
239.042061592508	246.8672953546\\
239.800452867378	246.933269486531\\
239.853837973523	246.739701624565\\
238.967321334454	246.745267375868\\
238.251450805718	246.291045490543\\
238.767758471965	246.776490053656\\
237.629219752373	246.404979298401\\
238.838366964687	246.543290839601\\
239.518611332493	247.048740682446\\
238.37798338073	246.376207133237\\
239.392171555061	246.787334310711\\
238.823662536942	246.628423704987\\
239.874716853626	247.257068153133\\
239.618069065306	246.992606762695\\
239.775402626541	247.083588646612\\
238.184994033678	246.390607278442\\
238.966689230813	246.720721262693\\
238.343764401775	246.49148131133\\
240.463949631359	247.348788759882\\
239.317956393075	246.998051435024\\
238.621469232929	246.563086790682\\
240.111442476342	247.254888445111\\
238.787607243968	246.571009302384\\
239.280117966647	246.845385359974\\
237.779256868999	246.234257685209\\
238.730904081771	246.721871976612\\
239.257174232835	246.675502800361\\
239.250109257871	246.798464295779\\
239.556814934798	246.954763385586\\
240.12929053067	247.421339801656\\
239.393468850201	246.957519475921\\
239.259875890927	246.842264992418\\
239.819390781827	246.928176283268\\
238.861783102387	246.385006676224\\
238.794147485442	246.738529448753\\
238.624491524471	246.652883179641\\
238.59713523145	246.480287378944\\
238.586367782115	246.33261460296\\
238.896776500814	246.513526894609\\
239.03642745909	246.827562236364\\
239.150246454866	246.91920269079\\
238.921387897864	246.61784664397\\
239.082893414851	246.808507638391\\
238.375503964661	246.737793320364\\
238.963437072763	246.637291750828\\
239.134515257475	246.669223849008\\
239.07716375391	246.781741789354\\
237.290379915068	245.900353160458\\
239.155112527069	246.682245811778\\
239.281086565253	247.160986904389\\
238.716975449138	246.483637208897\\
238.596579807026	246.503182051464\\
238.447151796336	246.307928106116\\
239.108874356923	246.949237915889\\
239.689522818577	247.004985224137\\
240.220537651868	247.450241476198\\
238.782360283468	246.82626598015\\
239.608941228996	247.157564346972\\
238.273702833491	246.754638662811\\
239.302278311562	246.880616757984\\
239.358151948492	247.10700767131\\
238.466279223932	246.259721620883\\
238.403967229895	246.484838626699\\
238.726690807184	246.252705212017\\
239.245700488591	246.830867407886\\
238.265662027988	246.485580054323\\
238.675604180178	246.542962371747\\
238.603064570009	246.517711205957\\
239.056437135106	246.776574822828\\
239.304585718613	247.005078346359\\
239.718997413933	247.102678249723\\
239.568353872346	246.762846676856\\
238.835478294313	246.532125727583\\
239.90747804489	247.063140264416\\
239.411452557824	246.959034407666\\
238.784910762235	246.623180944424\\
239.5030566699	246.834694190179\\
239.175487298803	246.709063938078\\
238.873682757202	246.606602761599\\
238.26299938227	246.423594123944\\
238.678075859276	246.4451769539\\
239.193519446404	246.815105094396\\
238.555879349977	246.646455393794\\
239.132312207085	246.844236077696\\
239.12892623173	246.811711667089\\
239.242582505126	246.909277152178\\
239.883205430813	247.136538517916\\
239.232960894372	246.751669275489\\
238.362612487784	246.492317600709\\
239.870670631922	247.163834805707\\
238.689488311306	246.456192494949\\
238.554245982252	246.771408301641\\
240.061755678258	247.096535370304\\
238.808948588761	246.550335338903\\
239.879340390049	247.27433304497\\
238.963638114807	246.738621389233\\
239.37767462415	246.52103571571\\
239.742526323939	246.917100968562\\
238.979970394182	246.641455194733\\
239.480883690939	246.813268583584\\
238.876453146262	246.655673990417\\
238.837483027607	247.063577218079\\
240.156317102106	247.287116121831\\
238.483444761999	246.588795309682\\
238.355388958651	246.396994993775\\
238.882445674419	246.695564186433\\
239.158034059206	246.99749592417\\
239.673817964071	247.193380118771\\
238.963404716455	246.652548879912\\
238.733355770176	246.74061867787\\
239.113193823846	246.875968472188\\
238.615931789972	246.431958813534\\
240.245237122933	246.941753190741\\
238.804943122281	246.765194079819\\
239.029679031591	246.808570211463\\
239.86661248442	247.254300837148\\
239.003316568176	246.673484319469\\
239.047920598032	246.919585661078\\
238.756343633119	246.796807705695\\
239.224300701841	246.79941042751\\
239.277223890109	246.777567400164\\
239.236346590693	246.915088535571\\
239.044640601011	246.691702310713\\
239.32400427474	246.866500971616\\
239.497174940294	247.062975976299\\
239.36388846882	246.782892685389\\
239.53115969645	246.913877859977\\
238.266082484592	246.323949356498\\
237.81966843883	246.191278018022\\
240.523061372551	247.347931586366\\
238.476045998862	246.59044427828\\
238.710595712291	246.520687858032\\
239.377907583117	247.198997294372\\
238.927726196219	246.470396072885\\
239.085386422267	246.920306028565\\
239.151643884466	246.802547706309\\
239.394372794554	246.732226733099\\
238.024864549142	246.195545552098\\
239.212188199428	246.680938542597\\
239.404191280236	246.664529750099\\
238.598719309399	246.560515563592\\
238.787350002175	246.817461946751\\
239.388661561262	246.951639277025\\
239.259952005108	246.605428167324\\
239.331616127149	246.553739357586\\
239.528752551743	246.920459305786\\
239.332751560594	246.8333881111\\
238.818262166239	246.568029680671\\
239.321255213941	246.516720547508\\
238.214277675823	246.229039112614\\
240.194466977075	247.163016302419\\
239.172315505235	246.780187995523\\
239.513640719051	246.794796305955\\
239.230986158221	246.918581654905\\
239.208037779192	246.601367156673\\
237.985672020077	246.480971493422\\
239.837509068791	247.194028705555\\
238.90048860165	246.715015847402\\
239.567034891949	246.927904821144\\
238.229560565591	246.482198184122\\
239.399843818867	247.083846072269\\
240.136266809026	247.169591864415\\
238.628348844854	246.671313245063\\
240.081903718778	247.272215077537\\
239.717746903142	246.941085683382\\
240.50399630906	247.379987951775\\
238.606210163945	246.339544286619\\
238.605823647226	246.642203100924\\
238.66414096215	246.574727795316\\
238.831705071518	246.739813597582\\
238.77563516536	246.496080361418\\
239.217789424272	246.796798578827\\
239.848877752719	246.997567246849\\
238.851167519708	246.647141140919\\
239.717067468758	247.038651594302\\
239.665341427582	246.765570779172\\
238.972054106972	246.696109582373\\
239.101579591607	246.734517845045\\
239.000609823368	246.704154606764\\
239.211042552939	246.97876354035\\
238.196839773997	246.730777866447\\
239.119739787475	246.635574939809\\
239.664462370599	246.899383063086\\
238.694560107939	246.577010174567\\
239.119130877304	246.816443221283\\
238.867857180505	246.780998787309\\
239.107649876442	246.719866428094\\
238.704146511824	246.63720422557\\
239.644360555945	246.933445630871\\
239.744459416838	247.319810543978\\
238.592591278284	246.382700991975\\
238.987702229654	246.743581607952\\
239.573760795961	246.99303057146\\
239.449743203596	246.91057662434\\
239.047020202674	246.84456946667\\
238.078601493572	246.447201513241\\
238.728070531276	246.598797440158\\
238.427319559041	246.655768579675\\
238.476544966346	246.654030437246\\
239.124242370615	246.572731280609\\
239.043447962454	246.512495539159\\
239.128822650889	246.51488168133\\
238.980890397739	246.474226471747\\
237.785743034057	246.171548093919\\
239.166604937341	246.874583000707\\
238.36348839532	246.580677751678\\
240.029473916297	247.154715345202\\
238.48843651621	246.701340790819\\
239.070509931402	246.677076389763\\
238.850487080191	246.692268954535\\
239.282347148963	246.917299386484\\
239.83723263013	247.026977318715\\
238.921763780822	246.750383138014\\
239.593756792004	246.884854366013\\
239.815734800576	247.104769917077\\
239.04086704026	246.60717564589\\
238.926388778379	246.824124834472\\
238.504976158041	246.688659702708\\
};
\label{addplot:visual_update_comparison2}

\addplot[area legend,solid,draw=white!70!red,fill=white!70!red,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y\\
220.754118471095	245.989183999236\\
221.184552120426	245.505299841385\\
222.419885386047	245.072787265152\\
224.409543578916	244.709353386226\\
227.072069858844	244.429877230311\\
230.298460087096	244.245800584068\\
233.956625468643	244.164659567023\\
237.896800282948	244.189776101945\\
241.957673310163	244.320121914946\\
245.972991931421	244.550360633125\\
249.778368530588	244.871066256308\\
253.218010542581	245.269109058602\\
256.151098619288	245.728193120911\\
258.457551790227	246.229523487785\\
260.042943591581	246.752575635101\\
260.842367896729	247.275935746491\\
260.823096180688	247.778177397503\\
259.985917429778	248.238738755933\\
258.365105840425	248.638764385653\\
256.027017629535	248.961877190383\\
253.067374403175	249.194848893931\\
249.607344302776	249.328141607383\\
245.788581367185	249.356298311387\\
241.767426199669	249.278166267174\\
237.708505365254	249.096944209814\\
233.777991559802	248.820051391627\\
230.136800480325	248.458823837125\\
226.934002917438	248.02805024483\\
224.300721779679	247.545366536225\\
222.344763906225	247.030533839054\\
221.14620644223	246.504629464428\\
220.754118471095	245.989183999236\\
}--cycle;

\addplot[area legend,solid,draw=white!70!blue,fill=white!70!blue,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y\\
238.065583268635	245.541867509432\\
238.174602889272	245.44788087015\\
238.392947451475	245.407616551913\\
238.711677903214	245.422722980643\\
239.117745382344	245.492581697371\\
239.59452543856	245.614332678027\\
240.12249864034	245.782991423158\\
240.680049702771	245.991653023922\\
241.244352419845	246.231774849865\\
241.792304172024	246.493526285223\\
242.301471750191	246.766191195475\\
242.751009773872	247.03860664716\\
243.122514103559	247.299619919679\\
243.400775308345	247.538545098986\\
243.57440134181	247.745600560168\\
243.636283933746	247.912309428317\\
243.583889603567	248.031846622783\\
243.419363381307	248.099318276779\\
243.149440989836	248.111962092864\\
242.785173083576	248.069260431721\\
242.341472833408	247.972961504375\\
241.836505379708	247.827007800226\\
241.29094414936	247.63737468107\\
240.727124483235	247.411825749087\\
240.168129224712	247.159595004053\\
239.636843705352	246.891008802306\\
239.155018816743	246.617063094502\\
238.742380526435	246.348973250107\\
238.415822294517	246.097714898849\\
238.188713453373	245.87357458715\\
238.070351865642	245.685728645706\\
238.065583268635	245.541867509432\\
}--cycle;
\node[align=center, text=black]
at (axis cs:240,228.781) {\footnotesize Frame \#3};
\end{axis}

\begin{axis}[%
width=0.258\figurewidth,
height=0.412\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=220,
xmax=260,
xtick={220, 240, 260},
xlabel={\footnotesize $u$ (px)},
y dir=reverse,
ymin=154.516878690968,
ymax=202.476605464766,
ylabel={\footnotesize $v$ (px)},
axis background/.style={fill=white}
]
\addplot [color=black,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
239.506441450027	178.63990144626\\
237.96323955932	178.006364754194\\
239.287342907453	178.482724690433\\
238.894925968789	178.478607083062\\
239.157752953686	178.552209105505\\
240.124627524578	178.786148577818\\
239.743051424232	178.545764462577\\
239.389675986053	178.695012694379\\
238.721344559684	178.19049134214\\
239.023502545187	178.655252180172\\
239.58287565797	178.653728123577\\
238.387479320452	178.32083120999\\
237.642774153413	178.240762821997\\
238.732145376995	178.407155711524\\
239.588817030041	178.571867667954\\
240.046536029781	178.72991889201\\
238.615723788116	178.273793471333\\
238.107634197375	178.544720540902\\
238.810992993137	178.419768419018\\
239.037430467366	178.701868626779\\
238.091376962248	178.445398456008\\
240.15615157386	178.791700452482\\
238.90506263699	178.461252859209\\
239.314083370936	178.42836459911\\
239.233147000496	178.514275648571\\
239.301924019381	178.581571957953\\
239.46787064492	178.562263519893\\
238.149471972759	178.093461352127\\
238.990821880804	178.358502777607\\
239.283494428796	178.564182714521\\
239.536550556136	178.61186688384\\
239.608719247269	178.69233551617\\
239.725716538319	178.600895242343\\
239.243592816649	178.566820945389\\
240.216094969111	178.71600996286\\
238.642660049582	178.191371486653\\
238.691775252728	178.430779215989\\
238.394717665827	178.214138111086\\
239.435495973561	178.632303610004\\
239.333264399146	178.610393943759\\
239.132304263513	178.427963601139\\
239.058051481971	178.552272732354\\
239.377240503619	178.523001652159\\
239.086543379463	178.479267878128\\
239.128666557164	178.425987054834\\
238.955023955359	178.482261868018\\
238.312280274382	178.391009711815\\
239.869960194015	178.568510229245\\
239.23382187905	178.46562184271\\
238.683129981208	178.373719670537\\
238.866847630366	178.517040504364\\
239.228136984725	178.596896366531\\
239.035027561377	178.436728405419\\
238.938322577263	178.25721130865\\
239.04328798469	178.550946483997\\
239.145049356839	178.327295469074\\
238.304387690182	178.364662691674\\
239.01743340104	178.537027266713\\
239.207174315736	178.682066571704\\
239.025313631158	178.553237670072\\
240.400764753533	178.792069503283\\
238.861521996593	178.300247812131\\
239.10377138187	178.634727356077\\
239.189954203377	178.395337734756\\
240.077919599885	178.651708509254\\
237.962337236526	178.06653839573\\
238.388957849447	178.19810613004\\
239.885702083679	178.711029546169\\
238.757471315475	178.50158475294\\
239.947684498257	178.568894709679\\
239.982911792142	178.5031996075\\
239.691482224291	178.716883383259\\
238.31661330804	178.346824011375\\
239.254568280022	178.616502745663\\
238.659374476682	178.33340654333\\
239.584042885536	178.888086244517\\
238.121057871064	178.227346355947\\
240.015113546823	178.761729278073\\
238.933596586876	178.517413836234\\
239.411956822634	178.593005108607\\
238.566798241836	178.547808338022\\
239.915141502594	178.735510040303\\
239.63105864568	178.620596415659\\
239.295684394632	178.584671313687\\
240.397786018271	178.568181396078\\
238.630562563555	178.512171441531\\
239.31671646089	178.62757336848\\
238.934537849475	178.4162098827\\
239.547636429829	178.639439012389\\
238.589855647694	178.408666059048\\
239.216046939414	178.63507777751\\
239.478364936116	178.606759641267\\
239.993737053518	178.783087133476\\
239.410956740471	178.592092875333\\
238.161410117046	178.319134025622\\
238.426848800872	178.460886076357\\
239.421537126915	178.725050488699\\
238.843284714739	178.388236594307\\
239.787366558116	178.732600161986\\
238.705702559528	178.660740249738\\
238.478804260696	178.473299377018\\
238.640125608387	178.407408113614\\
238.741382520837	178.377450659255\\
239.203279983772	178.719496109217\\
239.250291172757	178.655729611822\\
238.634320600189	178.475815460989\\
238.261572051985	178.38519234066\\
239.673723890011	178.790603272474\\
239.550352247426	178.824255738749\\
239.561052659151	178.783668811174\\
239.96180294708	178.431155410035\\
239.430578001184	178.599898678269\\
238.458796928026	178.368090825636\\
239.001590040496	178.528569303927\\
238.803097119813	178.491199916143\\
239.031309047388	178.34870381622\\
239.21207370388	178.600873696903\\
239.38718460081	178.369297383172\\
238.758435257675	178.455487803352\\
239.450242764978	178.561206023217\\
239.873783578008	178.428915746235\\
238.156843182722	178.23126253188\\
239.28313035895	178.420690494957\\
240.062086244112	178.722994298344\\
239.393546593223	178.788020516127\\
238.912206184117	178.513714677723\\
237.987491848092	178.341276503178\\
239.888801710389	178.622861364379\\
238.287364259648	178.2987223806\\
239.193606277121	178.600723349932\\
238.514451333947	178.468233885431\\
239.400958478166	178.718460548067\\
239.062334049239	178.480781007752\\
238.216823589751	178.352974662741\\
239.270945193353	178.59018954877\\
239.167498635462	178.63448438843\\
237.9786402081	178.092713057795\\
239.307240519677	178.523606870558\\
239.199496193513	178.63120629868\\
239.345335279198	178.498053675491\\
238.937212827241	178.498818859778\\
238.84230258694	178.377650762154\\
239.718064010385	178.755256073026\\
239.684342139773	178.787899545264\\
241.040255863126	178.989791668672\\
238.942992723865	178.427438184901\\
239.021232903013	178.661717419942\\
239.239640478012	178.668287347794\\
239.146143611553	178.524008524123\\
238.136630296174	178.456625160519\\
238.823093272881	178.453277743369\\
239.683253316064	178.563230986451\\
238.058329069499	178.252064457182\\
239.852376200583	178.614425963157\\
238.811618983011	178.357200237431\\
238.78588976129	178.573000783579\\
238.792436012573	178.181669510787\\
239.622950877856	178.580008519974\\
238.064228641743	178.314858747838\\
238.312130485547	178.448084249197\\
239.588700513172	178.655775775175\\
239.002122251418	178.432662573458\\
238.571240801512	178.390300989495\\
239.044242663066	178.589266168065\\
238.539038052725	178.426316422788\\
238.438716009267	178.551165960292\\
238.950931702789	178.427005187727\\
238.868431826651	178.557604485174\\
239.436133273857	178.629325552864\\
239.397584674526	178.617932486168\\
238.25677306692	178.154784510935\\
239.604372309143	178.502074771317\\
239.165669823737	178.487071421365\\
239.694288265716	178.582546631194\\
239.025603529784	178.585315122678\\
238.650455239793	178.652098181137\\
238.912567980323	178.413912859629\\
238.63980925621	178.452220901408\\
239.06219121798	178.350126427158\\
239.319814151887	178.507370125828\\
238.284383838984	178.47178034425\\
239.018813426111	178.443839715665\\
238.656290868505	178.456029318497\\
238.62635233938	178.495306247776\\
239.286531741707	178.389820136925\\
239.55522587455	178.622477574262\\
238.476128218141	178.324249337914\\
239.405096556114	178.644026926095\\
238.546393568404	178.408672208257\\
238.103784523097	178.341884234552\\
238.688833702922	178.343039649326\\
238.226692032404	178.401049493041\\
238.998030016365	178.458330848376\\
239.135125982991	178.729234676437\\
240.289131149148	178.879399017642\\
238.544095108561	178.494594467322\\
238.67349047796	178.523434011906\\
238.604610851244	178.384925556071\\
238.112197987067	178.241567865056\\
238.848317242666	178.457582747851\\
239.067699218254	178.551138226956\\
239.500619011493	178.608320490776\\
237.890510605003	178.426031297023\\
239.25974007548	178.330105763209\\
238.709635667533	178.207580756674\\
240.010570596503	178.898927263158\\
239.249689808809	178.555913582104\\
238.571725543912	178.232070608292\\
239.051985500705	178.37983916665\\
239.102418882386	178.555343370705\\
239.943961174177	178.591531922548\\
239.038649519255	178.577662637731\\
239.133119311107	178.552228606012\\
239.993662717588	178.575046821282\\
238.726626967219	178.401063373149\\
239.013703594629	178.497582419509\\
239.646323452821	178.652203335959\\
238.249165179174	178.185315115135\\
239.498531310138	178.75783085657\\
239.85381727831	178.733205558787\\
239.121630600073	178.479912467756\\
239.445077175857	178.602646518992\\
239.522462827361	178.563113932826\\
238.527699572266	178.410714882664\\
239.041389157454	178.433445987639\\
239.024390553262	178.594836272266\\
238.548819896275	178.398293328732\\
238.498524912815	178.469101102342\\
239.382252682217	178.683270809353\\
238.590095806685	178.277656503266\\
239.491588908217	178.568331577323\\
239.503600593717	178.449815480803\\
239.049617298854	178.334763472326\\
239.306752195357	178.739780382429\\
239.295178693078	178.693016537238\\
237.850913839284	178.281466189967\\
238.431913225128	178.543891795311\\
239.871708104633	178.614050907803\\
238.799630091984	178.329283266808\\
238.972298807903	178.536446628469\\
239.649207501459	178.532496498466\\
239.347815828797	178.363517498055\\
238.27380180465	178.326482897653\\
238.284178019466	178.350634488614\\
238.889690765899	178.566190117039\\
238.759519602374	178.311176380478\\
238.767139061578	178.285620021879\\
239.505146428616	178.53675337749\\
238.461742134139	178.355570943795\\
239.093215345892	178.637085840076\\
239.632992009301	178.687009952842\\
237.514551515548	178.158099789211\\
239.004221870988	178.598626321362\\
239.003920019452	178.626969852111\\
238.836673241933	178.335896967199\\
239.302645547715	178.51523992962\\
239.393008738679	178.667627727178\\
239.537232608187	178.711677591514\\
238.395173595041	178.279365552489\\
239.050323956082	178.414728310124\\
238.644772515909	178.457055242789\\
238.976449880791	178.388932058927\\
239.173701936659	178.389272217463\\
239.097496720019	178.601929204761\\
238.952300508975	178.38515894565\\
239.106281033891	178.674184332716\\
238.343888593961	178.264937889911\\
239.500347671325	178.579345541322\\
239.155628530195	178.768140333333\\
238.899117670395	178.547074709661\\
239.323668579127	178.469035479507\\
240.369303453226	178.948573828931\\
239.364896122847	178.75915347196\\
239.585757588202	178.58463757442\\
239.084092172958	178.727677259836\\
238.724121632704	178.536471484194\\
239.974186866381	178.847045653045\\
239.310832740076	178.583313725222\\
238.625518054302	178.527083586651\\
238.779390883055	178.442511040057\\
239.677237036223	178.653202525056\\
238.543608323427	178.298510072751\\
238.01902279896	178.256413544586\\
239.196082550768	178.486998527294\\
239.325865339696	178.622555982903\\
239.179718610073	178.526390344978\\
238.291767131592	178.455603430343\\
238.940311214195	178.318749379577\\
238.444408151518	178.345239458255\\
238.103149683162	178.161263055138\\
238.283709867027	178.451821681385\\
237.740097299738	178.135016657804\\
238.251077451882	178.197361348007\\
237.87580912993	178.141913386952\\
238.806986422063	178.54240997681\\
238.226668099463	178.206963982326\\
238.838813215247	178.250433293131\\
239.36451227656	178.504958492711\\
237.895014986839	178.274070967997\\
239.619539233605	178.472235938012\\
240.441905201195	178.845784496715\\
238.792632346829	178.307370673895\\
238.646770285387	178.468901220551\\
239.065909504847	178.424601510927\\
239.364430216309	178.490994459289\\
240.080159640618	178.836602320015\\
238.531048625929	178.235360896854\\
238.5733307868	178.511761393084\\
239.523757669532	178.550301472805\\
239.379690745963	178.563381622061\\
238.457622516132	178.421708979486\\
238.667000235326	178.251322523446\\
239.304355088164	178.616415503732\\
239.22811359587	178.680819866479\\
239.390914459869	178.680080464715\\
239.228763494229	178.559272520553\\
238.631847022147	178.328353766358\\
238.657387395167	178.39164816341\\
239.407841946077	178.534112764049\\
239.443005695243	178.381521229741\\
240.711656468748	178.958100853941\\
239.390626273853	178.685144088025\\
239.537094200333	178.604232655733\\
239.499149004327	178.566283290944\\
239.423922636028	178.412997708999\\
238.826425665182	178.311277382464\\
238.870198144472	178.498864748939\\
239.210603426829	178.444271411152\\
238.376102359391	178.444197458165\\
238.639499790124	178.40312018391\\
240.040323291379	178.753200266319\\
239.224207922345	178.583633684588\\
239.811251170567	178.505031710448\\
239.228857283832	178.662982620861\\
238.703570786176	178.499688752646\\
237.884215104017	178.118314092947\\
239.489397092627	178.506223298615\\
238.826194759967	178.359336780401\\
238.84994605183	178.322698977002\\
239.536077878119	178.75138831218\\
239.36534883065	178.462976011117\\
239.065565004943	178.487820375237\\
239.098297074908	178.604505887195\\
239.067898361842	178.545488032899\\
238.683972042006	178.425866655002\\
238.938514660672	178.512071343251\\
238.982437192729	178.468685827211\\
239.565353171598	178.510283952514\\
239.682078037985	178.634523646164\\
238.636165047958	178.492095837099\\
239.201685852928	178.674143595248\\
238.48383191704	178.380060614243\\
239.356138513833	178.505316710981\\
238.548520850018	178.481739651851\\
239.497137579483	178.641014892502\\
240.176745453599	178.832459982191\\
238.48978548845	178.311077873834\\
238.330515112983	178.265766348461\\
239.019746890012	178.62383121086\\
238.472476562237	178.125667251508\\
239.035962468523	178.584352176528\\
238.411406500647	178.419284072557\\
239.714049560477	178.618710265653\\
238.350125433513	178.440391937668\\
239.040209963144	178.531887629182\\
239.703679356249	178.545943289887\\
238.512283809082	178.388044593313\\
239.979446596384	178.567711218141\\
240.155409616814	178.801319675597\\
237.87443254979	178.274721462059\\
240.338270603768	178.922704336164\\
238.540884590018	178.23673169797\\
238.409852263673	178.299576969083\\
239.047160155851	178.25702626548\\
239.985471051474	178.65566466665\\
239.451009242255	178.578564556958\\
239.502456751709	178.630693765079\\
239.907674461692	178.749379845045\\
238.823066665191	178.565661184114\\
239.676798643615	178.700370152094\\
239.617462137323	178.763633701256\\
237.997875155472	178.198975412777\\
238.246835480621	178.399451763082\\
238.805017655394	178.468874771707\\
239.833589266831	178.70788958905\\
239.573120236595	178.511809990814\\
238.863658785277	178.494887225444\\
238.39288208257	178.338847105586\\
238.999328238994	178.256579241995\\
238.167700020845	178.274597489944\\
239.470738631366	178.820767481143\\
239.08167353281	178.460153801449\\
239.132474138418	178.45556110677\\
239.449909218524	178.525609622818\\
238.637185680665	178.335778200208\\
238.306764525392	178.48318475641\\
238.804647601993	178.32184178237\\
237.306673606592	178.366604091361\\
239.271485532036	178.723365154312\\
238.729509876497	178.259214132279\\
239.461552324228	178.604208049899\\
238.741950862136	178.384504413154\\
238.898470033495	178.288343303052\\
237.906631568527	178.338631066506\\
238.85325798508	178.565297819814\\
239.28615679855	178.575574966579\\
239.298854446291	178.547632718296\\
239.569101036443	178.609692165062\\
238.190551614114	178.076927220471\\
238.651395023296	178.282042498606\\
240.202622200136	178.745394404367\\
238.569420007266	178.247858801626\\
238.952164317226	178.604251409979\\
238.436667444987	178.502123727233\\
238.91271618537	178.469226040357\\
239.068283021306	178.260047874046\\
239.21367333729	178.422006323896\\
238.315408419772	178.332315066609\\
239.35572030653	178.422641858163\\
237.900992732274	178.377440416555\\
238.951472861477	178.15961357936\\
239.395421947245	178.403842978859\\
238.589611508937	178.444405130959\\
239.4068160672	178.688810940936\\
238.873619435798	178.459770775017\\
238.464487118585	178.562033481958\\
238.823798024991	178.458169680355\\
238.824806801713	178.534212872671\\
238.828747799173	178.370314715121\\
239.856507938681	178.637936720922\\
239.167925703049	178.34359020296\\
238.731412681245	178.472002886631\\
239.298605190496	178.64440723966\\
239.361415135453	178.734647406623\\
237.495319498157	178.077806783378\\
240.255407053589	178.620062336732\\
240.060938939513	179.041045514354\\
240.788697551246	178.927001725052\\
240.002758343963	178.609014322545\\
238.561441054815	178.365975145055\\
238.600187211625	178.316031337046\\
237.773351778903	178.307825629327\\
238.484507882948	178.419974095305\\
239.703611899315	178.683541401639\\
239.046116521338	178.470206576373\\
239.550133871686	178.596093999836\\
238.466549247806	178.509914654453\\
239.46667118073	178.556132587692\\
239.274799717899	178.500438999764\\
239.214091322903	178.515040356545\\
238.629544933899	178.383771824252\\
240.000746321638	178.699239175085\\
239.334192323482	178.647959315803\\
239.37169152082	178.759378674998\\
238.753970694909	178.630033717481\\
239.880780245424	178.747310510452\\
238.905416418012	178.101079401743\\
239.84088751134	178.707139102571\\
237.912895174284	178.304359490301\\
239.092909441866	178.520297745113\\
238.233595845723	178.321515806754\\
239.694785199318	178.684299971992\\
239.165348615631	178.398395600864\\
238.265893973459	178.219973223432\\
239.101520460791	178.454599313678\\
239.594862993746	178.755577655238\\
238.310096842949	178.325339925815\\
238.780008727117	178.436589993178\\
239.370535784685	178.615160210383\\
238.486059562395	178.269304114457\\
238.287181275253	178.268311389466\\
238.969253055213	178.54886482088\\
237.854160615525	178.22736749359\\
239.08299986258	178.48805788253\\
238.881886724996	178.442823011055\\
237.889021775452	178.287757656622\\
238.233068710403	178.061906715188\\
238.658208833285	178.461418128602\\
239.542711650203	178.377798983939\\
238.874488661641	178.462901926316\\
238.153958699739	178.232855828649\\
238.840707808595	178.446300698544\\
239.908309505463	178.702353205842\\
237.851723733717	178.08137264689\\
239.168871621181	178.511235018794\\
238.798145630761	178.572503345241\\
238.662196115788	178.34809207737\\
239.169155018815	178.751405990597\\
239.542567069772	178.668919480626\\
238.935662691137	178.447812828955\\
239.414696962687	178.64092175281\\
239.742311087128	178.792499104063\\
239.087759249739	178.217100885036\\
238.249601459449	178.325078992734\\
238.739402052443	178.547675633321\\
239.127043374306	178.635569660706\\
239.085104758006	178.644810815473\\
238.933553620139	178.404460758616\\
239.463839117878	178.517329921304\\
239.700331578999	178.733359263423\\
239.24208475997	178.532417128259\\
238.366107186549	178.291884097922\\
239.181589181067	178.574482774944\\
239.679612067879	178.643282781122\\
239.950739004872	178.754312612512\\
239.970154778275	178.82004055725\\
239.543131420972	178.579867121984\\
239.199976481047	178.67709329047\\
238.641998344999	178.148490570919\\
238.409987336766	178.52575893745\\
239.398958584595	178.510620348649\\
237.95256235071	178.274019939303\\
239.12681196701	178.404707319058\\
239.629676185222	178.472851856275\\
238.644758728814	178.589704044441\\
238.672052727619	178.49867997494\\
239.101940900511	178.697091808649\\
238.938069178208	178.541317505294\\
239.391358975786	178.433298239139\\
238.919340027808	178.722478973021\\
239.404591186425	178.652195031389\\
239.406242494261	178.417783231692\\
239.158300275632	178.512726062307\\
238.424046600212	178.380414479483\\
238.766450277169	178.329079874401\\
238.690839745128	178.531904875742\\
238.803785620355	178.402468778729\\
239.793888620883	178.656828780467\\
238.706806298779	178.509084010856\\
238.774755089594	178.563586987606\\
238.980151015936	178.680034332679\\
239.151414420289	178.54707474157\\
239.845570852592	178.742561260708\\
239.534277770128	178.585320409604\\
239.275104741137	178.551378500868\\
239.306022394978	178.533648312017\\
238.699207100057	178.368444083761\\
239.797853976143	178.623692940552\\
238.48962001471	178.264001606513\\
239.127864091183	178.514946344465\\
238.126854906719	178.141261686248\\
238.962938089744	178.675733077249\\
238.818921354815	178.397352365737\\
238.545908848511	178.314048304811\\
239.376506321475	178.541287454805\\
238.367772055909	178.474972885353\\
238.794746091049	178.381835606917\\
239.321146493267	178.500304845044\\
238.534819207399	178.476362969076\\
239.710780689063	178.659878794179\\
239.700247379082	178.60469437897\\
239.327885909687	178.458082094355\\
238.011994331612	178.303958511545\\
238.994770295523	178.532458655949\\
239.112161479172	178.699266200223\\
237.965772763857	178.485102189261\\
239.74969068547	178.701983945781\\
239.080594945923	178.67208336162\\
238.836209227607	178.417065341578\\
238.264897924899	178.522064701819\\
239.085907125807	178.509311648336\\
239.480168927138	178.439479903479\\
238.026212661922	178.228490185242\\
239.408799044846	178.570203227078\\
239.790554804983	178.797994787282\\
239.154383839758	178.499587762405\\
239.075629016565	178.515626962666\\
237.210494829926	177.949552217405\\
239.429122957311	178.626219457551\\
240.366907073447	178.941798871614\\
238.216679330859	178.34810111157\\
239.034593736534	178.507196492336\\
238.916433715529	178.52787084783\\
238.287908068239	178.284276908847\\
239.152735680794	178.559397069513\\
239.203273331903	178.586164831721\\
239.238105426653	178.53736118327\\
238.438000794235	178.366563535395\\
238.284842292764	178.164282184278\\
238.293757601059	178.415928404069\\
239.28939438198	178.528585632159\\
238.587858061633	178.182131986696\\
239.329595757057	178.798037541215\\
239.941857994262	178.619611379345\\
239.456875329	178.676338100574\\
239.689063234633	178.742218877765\\
240.116415424642	178.83763025475\\
239.58380141372	178.77408079553\\
238.225743711072	178.207545674475\\
239.029740083632	178.653240053339\\
238.526884700931	178.253235973659\\
239.363350961807	178.505903605214\\
238.704518662797	178.423764444209\\
239.626954369785	178.76028568573\\
238.875294320335	178.4524726071\\
238.908760958017	178.597098904371\\
238.85616219717	178.511633253964\\
237.804617503548	178.252910930135\\
239.523633305875	178.754349051814\\
239.638250625649	178.472421702979\\
239.440009478871	178.569096803575\\
239.571618935305	178.772694830776\\
239.657712864584	178.759313656567\\
239.430015720062	178.887498185605\\
239.1492575305	178.365059402925\\
239.78051882591	178.606760905712\\
238.948128454508	178.544660326486\\
238.788475188143	178.428523651664\\
239.334661257913	178.791966500459\\
240.113449377601	178.801964285458\\
239.273719581444	178.577617213122\\
239.343334195722	178.62006867588\\
238.930741923606	178.466123096836\\
239.249501916741	178.518284057992\\
239.521263351859	178.572689736633\\
239.045483754064	178.755525067827\\
239.304143497015	178.624902172757\\
238.248683543981	178.346649954488\\
238.552414636255	178.457934348637\\
238.04119464436	178.370552579533\\
240.452244307431	178.828554636746\\
239.208333303898	178.449400793934\\
239.830685235603	178.68616639427\\
238.132598169606	178.376771308822\\
238.858486058198	178.464527780276\\
239.165710070218	178.51376118362\\
239.565233932171	178.713266608104\\
238.738821617132	178.255902380096\\
238.723064549418	178.314000133079\\
239.098311044578	178.515073485172\\
238.714291013256	178.144686457803\\
239.660464281875	178.579834081932\\
238.409323646386	178.395254315951\\
239.326525309864	178.640375446066\\
239.472523160426	178.626602335233\\
238.296256563125	178.301783927504\\
238.636966389171	178.289611879\\
238.456625390008	178.394491367028\\
239.196974013273	178.551640556555\\
239.575581871629	178.710101741514\\
238.796642185375	178.473188462218\\
238.270001022131	178.157518670798\\
239.291348394198	178.475750024455\\
239.067390032573	178.496619192044\\
239.102932806287	178.312303886206\\
238.373993598715	178.484072839563\\
240.016391854914	178.943783950253\\
238.53069126546	178.4357982078\\
238.237899289609	178.219162650477\\
239.007552705403	178.534288806474\\
238.696337267949	178.177901399958\\
238.111643296014	178.316813377716\\
239.149618551206	178.461570887475\\
238.346465090221	178.195520950152\\
239.6108194153	178.651629156017\\
238.340580233962	178.312795359942\\
239.636651489858	178.420146283569\\
238.438125266667	178.500399243189\\
239.950386569355	178.565649587428\\
238.786287673035	178.292728406172\\
238.900587192708	178.532218697108\\
238.941047706533	178.540487758021\\
237.989234310245	178.325735878009\\
238.337418482159	178.204686044586\\
238.913760689454	178.426923766008\\
239.729084862387	178.70672291559\\
238.781762647474	178.28973813734\\
239.173671271767	178.705569380243\\
239.257371254639	178.47500799345\\
238.331417913807	178.299570330676\\
239.646205566668	178.598172074343\\
239.236210663233	178.601533304715\\
238.204359067134	178.377666753727\\
239.450681702268	178.706475172116\\
238.740865567709	178.400511717154\\
239.081141110421	178.517911596704\\
239.815872081722	178.662234956709\\
240.203081326646	178.67042198415\\
238.661302530669	178.436351445047\\
239.049064813972	178.420794105449\\
239.000858470315	178.533874726082\\
240.413426250735	179.035367494224\\
240.099727412822	178.661995408224\\
239.413913699075	178.572309159796\\
239.509915488313	178.652337856873\\
237.95465055552	178.157895493958\\
238.595959158222	178.365179319539\\
239.841875504014	178.987221374869\\
238.63551155829	178.435283675934\\
239.771526352485	178.586283187074\\
238.490631635371	178.37181717817\\
239.539432432253	178.614031251901\\
238.914812173703	178.408141428911\\
237.952617171592	178.312939200942\\
238.342291093869	178.448440010877\\
239.346947637129	178.508842729428\\
238.531998074508	178.427815996637\\
239.780900156585	178.707079622716\\
238.258911721649	178.316083354116\\
239.037854196814	178.661188494503\\
239.345963706905	178.693575872282\\
239.102261207653	178.392715378069\\
238.760433501557	178.280060674327\\
238.618992218895	178.486809316619\\
240.454325863202	178.777253065306\\
238.347826922799	178.145783431995\\
239.135042826548	178.443868576789\\
239.255069783733	178.644345647354\\
238.857883712815	178.331363060848\\
239.535618277064	178.756213246584\\
239.011869447911	178.583509145517\\
239.44989575757	178.595895586855\\
239.854962765832	178.65595646917\\
239.154547497816	178.611927990973\\
238.667498885382	178.258587901306\\
238.425184852402	178.336923581598\\
238.605457304099	178.360604802674\\
238.754837126982	178.284885796328\\
239.860782115194	179.011875974464\\
238.711794931387	178.532793988688\\
238.227437875858	178.545136442655\\
238.793984580085	178.288978919631\\
238.176297268412	178.443884581799\\
238.61827498936	178.445477138257\\
239.763124889765	178.723987199199\\
239.440424149882	178.723373803254\\
238.127394921997	178.370086548325\\
239.568481692515	178.75495561165\\
239.806689037482	178.637001475454\\
239.182675649834	178.669611210557\\
239.083829030003	178.568981388955\\
238.998637437188	178.454072924901\\
239.027288129967	178.524074684149\\
239.117974661875	178.376484277818\\
238.877048252147	178.621928090033\\
238.903950576503	178.522483178178\\
237.95679593211	178.297938636547\\
239.517552587004	178.663198166748\\
239.619431927307	178.566151422921\\
238.32544789421	178.604429000505\\
238.821953093261	178.379174899597\\
238.676139453417	178.455646156236\\
238.426314697292	178.352083373059\\
238.332111623159	178.211366912491\\
238.391282198962	178.370674556911\\
238.640167662492	178.331164576151\\
237.982100220356	178.026003220327\\
238.817824048919	178.44126738357\\
239.33329158097	178.687983290654\\
239.276766214114	178.590077361513\\
238.300412569424	178.263389413357\\
239.528880672933	178.481928922456\\
239.396683395055	178.680840928431\\
239.636387365611	178.736438967659\\
238.110858095269	178.340419882445\\
238.198069476671	178.492187046665\\
240.787456761416	178.930283715322\\
239.805923612847	178.665257783679\\
240.113934157997	178.603988538635\\
238.640024113646	178.346257277976\\
238.936165957334	178.365483448239\\
238.34769924353	178.329224838352\\
237.797184130662	178.019359456311\\
238.520269590359	178.314718530845\\
238.526134500525	178.397792343058\\
238.462277397905	178.491142054749\\
238.871978779508	178.435368718708\\
239.857039891343	178.795074311718\\
238.384224813246	178.584742542449\\
238.361609700789	178.254172906574\\
238.955966076221	178.581626691728\\
239.21385756095	178.484505788301\\
240.086601054035	178.435868897773\\
238.203633535835	178.358256018759\\
238.252564352313	178.251202021412\\
238.355116059649	178.425347899535\\
240.301591307592	178.715482670631\\
239.717954325442	178.394265677447\\
239.086204955933	178.421311037673\\
239.215871395962	178.452560358629\\
238.920553662651	178.496540528125\\
238.642893029153	178.496337710786\\
238.930070192587	178.476363997918\\
239.994030440932	178.792156558109\\
239.723862309748	178.76211581221\\
239.349012443016	178.41861544242\\
238.340659218869	178.257562634342\\
238.640444022563	178.306202339827\\
237.800886748012	178.233710854401\\
238.998515115578	178.603532087152\\
239.431100149915	178.624883099109\\
238.322833392156	178.391564258466\\
239.408247336748	178.711848455696\\
238.984362992928	178.559298833093\\
239.931659595592	178.707458282756\\
239.554230169053	178.465383411098\\
239.769971970488	178.644777447266\\
238.005789417568	178.272909169701\\
238.958963358614	178.264412910585\\
238.594927546946	178.412137980785\\
240.796711233582	178.935132872387\\
239.583653645017	178.463777292192\\
238.537671547556	178.478849861339\\
239.751423684346	178.902896574649\\
238.851168709659	178.592238888975\\
239.272166279969	178.267361651318\\
237.813342489089	178.207711236758\\
238.629555779533	178.340394053282\\
239.209117632348	178.616320287085\\
239.33536050881	178.504547099129\\
239.524785942853	178.560732696108\\
240.001497365883	178.611471620207\\
239.526788035487	178.575110224032\\
239.474841267218	178.686413372296\\
239.80003618936	178.698896361023\\
238.705572665193	178.46462914843\\
238.73955070349	178.316727549332\\
238.560691354178	178.240497621784\\
238.698530835942	178.342069498833\\
238.328024941969	178.413223010747\\
238.804387258812	178.603057505312\\
238.961479014373	178.7465581797\\
239.037806545933	178.486392620016\\
238.941066775359	178.641623182773\\
238.883976200787	178.446312470642\\
238.458947925623	178.213696391122\\
238.851014657867	178.355812441773\\
239.230205401069	178.47290816421\\
239.405581007979	178.33330025286\\
237.393327070104	178.342530673311\\
239.160336882082	178.621209046608\\
239.702925197316	178.579483727651\\
238.804317254623	178.287010396468\\
238.392224278366	178.356392681647\\
238.388193110264	178.2867812272\\
239.012836150369	178.644407434584\\
239.888143944791	178.65336285348\\
240.155932692366	178.657478160695\\
238.694268997311	178.206172756223\\
239.711490043573	178.76080855081\\
238.369448780328	178.204660214219\\
239.428996364995	178.538569723227\\
239.469784148602	178.420643503839\\
238.007488326643	178.43068773971\\
238.207901300973	178.306282141641\\
238.656622495697	178.518324846077\\
239.473638123813	178.480680508892\\
238.203810687837	178.485868103104\\
238.517457272428	178.228552122517\\
238.494142517551	178.350008988656\\
238.864095094516	178.471608732742\\
239.319939226184	178.51341441036\\
239.719407526996	178.855052373232\\
239.529600652192	178.7319793227\\
238.552067504918	178.302484189829\\
240.10724259441	178.832741358623\\
239.516480823165	178.569992143623\\
238.765735549095	178.459367688415\\
239.532619822691	178.60192594811\\
239.012372306499	178.47378672609\\
238.786254333638	178.421528078068\\
238.306013848623	178.492914495347\\
238.588815391755	178.575373954948\\
239.150183805616	178.680801494911\\
238.322818262252	178.24322698732\\
239.139985388011	178.506684743047\\
238.868116328599	178.583001178114\\
238.982601661755	178.533202169815\\
240.048037391777	178.57346009447\\
239.267880423652	178.621956874185\\
238.486553783167	178.325841441107\\
239.780625941155	178.631803451618\\
238.65180000974	178.50422382756\\
238.23289923568	178.397523718592\\
239.944322073851	178.596230040932\\
238.652666615629	178.407194617555\\
239.789060065154	178.688200499741\\
238.810965753926	178.341153215568\\
239.318966229548	178.724544247074\\
239.674389512245	178.550867194823\\
238.99158692652	178.400588753059\\
239.390252964833	178.609217524402\\
238.98576456731	178.523271790105\\
239.015176250083	178.441823280063\\
240.082433621316	178.737136854312\\
238.494186385019	178.442058117733\\
238.364671426757	178.419738572678\\
238.536365029558	178.262724377887\\
239.255418841613	178.571378143551\\
239.764986984952	178.681480255839\\
238.752312149677	178.480019579917\\
238.531863520452	178.258225631359\\
239.09764404933	178.444579959923\\
238.579167312369	178.53647952103\\
240.002546218913	178.744627178358\\
238.776762892758	178.468288826677\\
238.865045341058	178.373630806583\\
239.823238090125	178.920755105487\\
239.110379118544	178.60553083263\\
238.843732053873	178.397235287234\\
238.700936263736	178.537332835397\\
239.44805960447	178.5811323158\\
239.078867631502	178.48195818494\\
239.291860147039	178.568044388609\\
239.115181682483	178.63262633887\\
239.244363487305	178.5066035231\\
239.500726267097	178.642547755814\\
239.365495292758	178.563363361269\\
239.630668772538	178.628531949814\\
238.37034596943	178.301942514884\\
237.657271598421	178.16701405817\\
240.711325558344	179.048019526268\\
238.412356853979	178.20362237087\\
238.585901632728	178.570625804305\\
239.340228933472	178.233613052399\\
238.875793870151	178.465245002404\\
239.0026562092	178.314287471097\\
239.304108202966	178.419671941781\\
239.386218501933	178.472252446588\\
238.153607498492	178.369957340187\\
239.175814555227	178.531615972032\\
239.626165461112	178.605242108073\\
238.554877815444	178.517485802411\\
238.49865135328	178.443772156732\\
239.408269572213	178.620432761662\\
239.361611666534	178.499970005689\\
238.922625197402	178.662801626859\\
239.605473122613	178.695008502452\\
239.189505402214	178.487336728786\\
238.681491478786	178.472320162396\\
239.248841216609	178.677207430272\\
238.200345160193	178.439947455821\\
240.282814837206	178.841914431641\\
239.159843546327	178.460369885981\\
239.415625534366	178.565441400728\\
239.287785486033	178.38529204294\\
239.149953080205	178.648718690316\\
237.885015943667	178.118638238926\\
239.867527969373	178.578188666713\\
239.019514254777	178.30205534929\\
239.602521212227	178.551327869089\\
238.249958214788	178.370884857313\\
239.402606974161	178.75312524271\\
240.193591377537	178.93566982619\\
238.471489005409	178.346407351612\\
240.090030833867	178.935885733979\\
239.498874820112	178.710629131406\\
240.625130490026	178.907695877081\\
238.725091203505	178.338092633424\\
238.542578297996	178.138288412803\\
238.580988654041	178.404640574482\\
238.958793520896	178.353144336859\\
238.563909234496	178.530228651356\\
239.172759909549	178.6682455102\\
239.765407615472	178.714993085543\\
238.672841785379	178.455498144427\\
240.007283668992	178.615692345547\\
239.569417864804	178.824976627519\\
238.893704987453	178.461591563027\\
238.885262080793	178.525346280205\\
238.991417819258	178.531566389515\\
239.486851028986	178.745338004874\\
238.172036908762	178.23497084116\\
238.873857213531	178.638308457678\\
239.686212062415	179.018245426114\\
238.768297006302	178.502996579796\\
238.982775116247	178.479274515331\\
238.90324943556	178.272172610807\\
239.000246468498	178.638866711164\\
238.542535033748	178.374806910762\\
239.714683665262	178.665627187045\\
239.614789302519	178.590983208903\\
238.540387873398	178.509786192934\\
238.806431247232	178.332610552122\\
239.111338414135	178.534851586438\\
239.681170665117	178.577026774154\\
239.300505413259	178.685289278256\\
237.940292419886	178.382937464076\\
238.421840897579	178.206828159431\\
238.311164025594	178.253969667438\\
238.444342025948	178.418184641081\\
239.136536453745	178.381519877869\\
238.781142105427	178.494813055979\\
239.201069458636	178.422863385321\\
238.992024346118	178.493794219087\\
237.766793527288	178.29211508428\\
239.203065397599	178.499111329387\\
238.381441085511	178.250073170233\\
240.207333831214	178.773254546239\\
238.656463332247	178.32444117881\\
238.860555858872	178.476962094339\\
238.931657273203	178.446784077106\\
239.070967843373	178.52906776444\\
239.809365982471	178.601703645914\\
239.02019665074	178.301943983137\\
239.452994511856	178.680156050469\\
239.686984722018	178.773071044526\\
238.839006370174	178.313732892607\\
239.065141965461	178.339022984079\\
238.213210300167	178.397820713912\\
};
\label{addplot:visual_update_comparison3}

\addplot[area legend,solid,draw=white!70!red,fill=white!70!red,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y\\
220.735719267834	175.729356244662\\
221.215248933405	175.280180223007\\
222.494565777554	174.962518945499\\
224.52129441837	174.789377502162\\
227.212460347167	174.767844324031\\
230.457886914621	174.898800981946\\
234.124705975739	175.176886094948\\
238.062797527327	175.590714825835\\
242.110935638556	176.123344977743\\
246.103389059516	176.75297060967\\
249.876706278061	177.453814774269\\
253.276407243916	178.197184829095\\
256.163307800091	178.95264711676\\
258.419217898622	179.689272922445\\
259.951780315014	180.376904699116\\
260.698251763874	180.987390721041\\
260.628071616378	181.495737618755\\
259.74411305601	181.881133610536\\
258.082565450092	182.127800539199\\
255.711452752835	182.225639831703\\
252.727848596658	182.170645935917\\
249.253902086273	181.965070308395\\
245.431836999987	181.617329239483\\
241.418129131506	181.141659289399\\
237.377100152556	180.557534441789\\
233.474190264337	179.888868836546\\
229.869185056244	179.163037722114\\
226.709673865067	178.409756709598\\
224.125007450199	177.659865212158\\
222.221002358351	176.944063875808\\
221.075608781694	176.291657691361\\
220.735719267834	175.729356244662\\
}--cycle;

\addplot[area legend,solid,draw=white!70!blue,fill=white!70!blue,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y\\
237.746977821348	177.768302244308\\
237.834129928702	177.676686406872\\
238.040690274053	177.618472068838\\
238.358202252591	177.596042532044\\
238.773666886609	177.610316064362\\
239.270075005175	177.660708305703\\
239.827103601591	177.745156191784\\
240.42194785967	177.860202416228\\
241.030254785596	178.001136973089\\
241.627120222348	178.162189985048\\
242.188108428817	178.336767922875\\
242.690252481917	178.517723545281\\
243.112994545114	178.697648507825\\
243.439027508671	178.8691766614\\
243.655003544752	179.025285623245\\
243.752080569066	179.159584274119\\
243.726284236829	179.266574411476\\
243.578670652915	179.341875846523\\
243.315283134792	179.38240572966\\
242.946904798401	179.386504762711\\
242.488617096115	179.35400513078\\
241.959182380311	179.286237372617\\
241.380275770463	179.185975908204\\
240.775597771194	179.057325453675\\
240.169903970842	178.905552973752\\
239.587991544759	178.736872051598\\
239.053684056041	178.558188503983\\
238.588856116054	178.376817656342\\
238.212537835276	178.200184852488\\
237.940135728339	178.035521460163\\
237.782801969505	177.889568817997\\
237.746977821348	177.768302244308\\
}--cycle;
\node[align=center, text=black]
at (axis cs:240,160.517) {\footnotesize Frame \#4};
\end{axis}

\begin{axis}[%
width=0.258\figurewidth,
height=0.412\figureheight,
at={(0.346\figurewidth,0\figureheight)},
scale only axis,
xmin=220,
xmax=260,
xtick={220, 240, 260},
xlabel={\footnotesize $u$ (px)},
y dir=reverse,
ymin=80.6697880121135,
ymax=128.629514785912,
axis background/.style={fill=white}
]
\addplot [color=black,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
239.11638505253	104.189023775523\\
239.083539115761	104.989238805059\\
239.027714820322	104.608220682944\\
239.157811526302	104.767087242919\\
239.035238570977	104.964441615417\\
238.937448295426	104.366116558318\\
239.069916485525	104.463408990158\\
239.007580991514	104.670624471487\\
238.969218385115	104.552079509294\\
239.127434502292	104.909644392135\\
238.999564914251	104.744134252985\\
239.16936937786	104.741765455034\\
238.988504211397	104.696343864118\\
239.036857168648	104.438237443261\\
239.276876279468	104.389211934044\\
239.559008902824	104.385527787332\\
239.175897720886	104.708724546862\\
239.108848519612	104.663844980351\\
238.727809819402	104.872801764911\\
239.329683175962	104.473764746253\\
238.864123213801	104.777097484994\\
239.390456427327	104.346380194331\\
239.120596742673	104.260442620457\\
238.92848515436	104.624893670692\\
239.042254361532	104.677323084509\\
239.202746536933	104.967169913934\\
239.175431213249	104.732857306784\\
239.008303912653	104.658664837618\\
239.143662046453	104.543719531893\\
239.154314961702	104.792559483088\\
239.153333447225	104.3277785272\\
239.282138545048	104.317792205088\\
239.066491481183	104.534819827253\\
239.148552947547	104.522695807567\\
239.247549581824	104.593630824484\\
239.134302301105	104.700142539412\\
238.8302695403	104.537969163549\\
238.931821359163	105.163985734374\\
239.056908517678	104.710585213071\\
239.16677577355	104.958839625032\\
239.079133461478	104.264331898568\\
239.156259313174	104.974541992342\\
239.126446554681	104.6999404379\\
239.078018571312	104.43395390934\\
239.051676736919	104.560454177198\\
239.05058872547	104.406102676788\\
238.910113829408	104.778378953744\\
239.060918009661	104.444395635892\\
239.102082088889	104.418176250624\\
238.929916412951	104.844547382724\\
239.080566070594	104.723671079583\\
239.018542948965	104.705309548403\\
239.167754233273	104.402639304575\\
239.043318760046	104.298476922767\\
238.958984607445	104.489655209241\\
238.944914229793	104.630379010016\\
239.311560525948	104.48477395592\\
239.020343798969	104.757340706237\\
239.043167350447	104.335281763261\\
239.158803940951	104.64530709162\\
239.132982088308	104.284328567253\\
239.004416802812	104.705682599008\\
239.089586969115	104.365828994306\\
239.039473754678	104.564804297911\\
239.19494700267	104.601674057225\\
239.101881189146	104.501482565208\\
238.927549711598	104.721477920957\\
239.167976826655	104.504268989564\\
239.118016841437	104.591012832225\\
239.07700305876	104.789476509632\\
239.064652690592	104.174621623738\\
238.893004649649	104.673990330594\\
239.028330421982	104.780307214262\\
238.996941816765	104.564721679634\\
239.030507553648	104.349863837259\\
239.222857606622	104.202258034755\\
239.093318610287	104.934266585436\\
239.252969001021	104.790773581305\\
238.918762571851	104.45806401142\\
239.171885315655	104.360561937543\\
238.996738252064	104.257908546867\\
239.069362460935	104.640225912647\\
239.02366865737	104.625596536973\\
239.104084805155	104.416984062699\\
239.348386425003	104.719404531746\\
238.906393922169	104.626457814348\\
239.11533110684	104.395008698826\\
239.037157663247	104.92860957665\\
238.957196921539	104.652639786426\\
239.206653350386	104.720766940797\\
239.037551637389	104.668537072472\\
239.220453037883	104.491087811394\\
239.240992184616	104.740507710488\\
239.1858527464	104.752070128833\\
239.245839923737	104.661922458344\\
239.079904688674	104.845056445748\\
239.283651665332	104.529141918026\\
239.066120293219	104.556836794272\\
239.030584393698	104.509466180921\\
239.203975115761	104.712176357843\\
238.927338670392	104.532488472069\\
238.893053334193	104.898784991047\\
239.105184331463	104.624557691636\\
239.089134880359	104.834227945303\\
239.079997819604	104.849613433253\\
239.159361650704	104.781597280398\\
238.997133293587	104.544953003082\\
239.168791444292	104.539781403359\\
239.21609471732	104.460064509718\\
239.254179302613	104.754920534001\\
239.07749623323	104.772418586696\\
239.08523214572	104.834433692067\\
239.007285055596	104.682080248419\\
239.268211601527	104.462967918059\\
239.128368996396	104.645941863621\\
239.070768711219	104.315388207938\\
239.076351310994	104.565254037226\\
239.114001564552	104.644375824503\\
238.984511324428	104.861554131506\\
239.07038005035	104.56899798727\\
239.199766352062	104.59914986863\\
238.954254149481	104.692959738938\\
238.999686053246	104.817384873154\\
239.264337604317	104.398484829293\\
239.213083001966	104.605702764583\\
239.03728486466	104.67444727736\\
239.050635579851	104.418178297803\\
239.295340724724	104.671223161962\\
238.807753128053	104.657626618527\\
239.21931748092	104.86981585009\\
238.959101011257	104.662566064816\\
239.160688455317	104.158379201241\\
239.177769902615	104.943674384083\\
239.194876313978	104.59906603784\\
238.923572525654	104.83461729627\\
238.980928875708	104.866451964952\\
239.019571984132	104.368761355121\\
239.205199443703	104.922376585306\\
239.055178460117	104.819872922039\\
239.212538307705	104.624976160689\\
238.848922837364	104.753369242969\\
238.987406919192	104.619499289172\\
239.145879471687	104.442759522996\\
239.053828732368	104.577616489826\\
239.282853229931	104.356774905736\\
239.068056583286	104.556621845262\\
239.153794028542	104.807797440202\\
239.322290413822	104.235969168814\\
238.986086895772	104.488993562971\\
239.104202811249	104.756283247863\\
239.108301392997	104.549372294385\\
238.958433448499	104.254611649472\\
238.927417441078	104.657014224842\\
238.931427757162	104.41081078151\\
239.083392806151	104.459364582532\\
239.037766288113	104.484884515806\\
239.10346510676	104.652699470236\\
239.150368939587	104.345835781881\\
238.954167804887	104.736925083152\\
238.909530319844	104.763419382067\\
239.207427229233	104.569644574365\\
239.027147587959	104.446884089345\\
238.92618129473	104.743993710852\\
239.081373603649	104.543394706288\\
239.260712207566	104.513057095582\\
238.758607854708	104.852923289652\\
238.984855473559	104.705926496539\\
239.049820092947	104.599273724014\\
239.187072459658	104.563336551906\\
239.111262708171	104.64975565292\\
239.136741495428	105.032509421649\\
239.090405162647	104.462027746124\\
238.98591683645	104.365049281574\\
239.019583604675	104.865440606185\\
239.147861343374	104.534924631078\\
239.094870308691	104.529583712889\\
239.070912408817	104.577092908472\\
238.992997980589	104.821214169057\\
239.143754993791	104.494587838256\\
239.136619599906	104.712141585338\\
238.997918192208	104.506659496829\\
239.10022831799	104.668132466672\\
239.042804235556	104.522881527739\\
239.119922284435	104.440763494961\\
238.907054964121	104.490403871463\\
238.975188131237	104.684371095547\\
238.977157717448	104.985879193476\\
239.013998856032	104.254583146596\\
239.015755898222	104.626714167731\\
238.995281213268	104.61167316742\\
238.858695968042	104.570063786469\\
239.059581556693	104.217292224518\\
239.19891343554	104.832368669708\\
239.112862553166	104.86431504142\\
239.351204993873	104.193575328691\\
239.081010636474	104.738779612219\\
239.092086336595	104.650804958253\\
238.970538725944	104.774694144017\\
238.978041550403	104.675559393208\\
239.070318264604	104.788744649793\\
239.061636350702	104.601113048699\\
239.149558364902	104.426053705219\\
239.043692729709	104.631101154112\\
239.005951742165	104.614183373865\\
238.942277617172	104.820042280752\\
239.165027828106	104.336818942476\\
239.191072616377	104.498394979267\\
238.989404895051	104.424507886885\\
238.913876750849	104.703632246069\\
239.019858954447	104.532301040693\\
239.217026746301	104.167440456503\\
239.103756441227	104.907531134603\\
239.146544207014	104.460425234286\\
239.371699273663	104.298849216634\\
239.078240836012	104.57487512087\\
239.235701520802	104.840694870494\\
238.918143740646	104.590436113256\\
238.908293784417	104.995027183973\\
239.148382825934	104.595797825505\\
239.0959887068	104.494705097992\\
239.205140604015	104.516567202267\\
239.039126530872	104.801417054981\\
239.202182321	104.659901896249\\
238.929732052165	104.855304729514\\
238.988800369079	104.510272136046\\
239.139604275273	104.502078470464\\
239.149571171082	105.048093724977\\
238.859842676306	104.930511819437\\
239.137330830174	104.875930059396\\
238.923430432484	104.664096209523\\
239.19717108948	104.74551950795\\
239.126405046523	104.617519792486\\
238.960840912875	104.459183575432\\
239.283063614411	104.993034335197\\
239.082714161253	104.592451720142\\
239.017901686858	104.917845371904\\
239.18089437606	104.854062772004\\
239.001398527496	104.67027731762\\
239.092296439633	104.860262800435\\
239.084522936341	104.51498742019\\
239.057159934594	104.544584997489\\
239.004992056377	105.019924452554\\
239.00600076425	104.509196599261\\
239.133392938609	104.95610410692\\
239.014601794775	104.719410169472\\
239.058305825732	104.235782828236\\
238.848720320362	104.681149157435\\
239.088795902601	104.675789476146\\
239.030529497064	104.839318728179\\
239.114946390477	104.5506031653\\
239.344894792946	104.51443188229\\
239.029362838327	104.829354504584\\
239.061132848038	104.971663135697\\
239.250033122155	104.649211536668\\
239.092248339033	104.35347140285\\
239.1154582862	104.672001615298\\
239.09203531344	104.81575771708\\
239.055354319349	104.725331884189\\
239.142739913992	105.088164784023\\
239.045645884587	104.766280799748\\
239.022723520738	104.599789871598\\
239.060460599323	104.535718622729\\
239.023608167446	104.576477105698\\
239.146853794319	104.593990927632\\
238.888831158329	104.209583603521\\
239.061568370597	104.689705414017\\
238.774278098047	104.8627796542\\
239.287798289837	104.384171179488\\
239.07642191014	104.630798859361\\
239.062233488284	104.643803284931\\
238.739783384582	104.859574419851\\
239.238017020694	104.626381161326\\
239.08172307804	104.799439372375\\
239.1100845589	104.803429890657\\
239.06356208725	104.576497855856\\
239.082919196116	104.677382656231\\
239.108366203093	104.776950664583\\
239.151165686975	104.510965079845\\
239.005929364889	104.62137977683\\
239.075060943359	104.341584714053\\
239.219012936307	104.529469312211\\
238.928005284076	104.667969146206\\
238.95790033642	104.680066577323\\
238.977293625647	104.602131880142\\
239.051593964807	104.409969748617\\
239.074890071266	104.654307797724\\
238.985337530153	104.576563586665\\
238.955765126872	104.339487023651\\
239.050832490211	104.941885611233\\
238.990344445247	104.962060315069\\
239.119102433552	104.868977585694\\
239.136084349312	105.025642302179\\
239.113890509104	105.061391507195\\
239.005887264619	104.858120006783\\
238.939451989203	104.758974370851\\
239.083343796288	104.68716345362\\
239.097508489771	104.708516707728\\
239.083322471836	104.732695724231\\
238.962898848543	104.812104492354\\
239.121007108529	104.196112126888\\
239.171045879459	104.436102363945\\
238.920474635105	104.708590741568\\
238.985668955302	104.847134038547\\
239.09429293127	104.649136942843\\
239.046610255438	104.375685861894\\
239.152213315734	104.632357754359\\
239.174193042904	104.637138493347\\
239.071664138154	104.892362792451\\
239.138187313574	104.495968269663\\
239.131471879406	104.582324240777\\
238.921532288484	104.245222142835\\
239.008328445059	104.902355823011\\
239.016512306646	104.413258004679\\
239.224844075725	104.502276896101\\
239.062166887492	104.555445397403\\
239.028222905637	104.766678594724\\
239.111634241857	104.552974284831\\
239.067631802178	104.673525418506\\
239.019552062182	104.77839667572\\
239.057666507663	104.836629595919\\
239.354959840239	104.8679406731\\
239.009792290242	104.63449103263\\
239.061794687397	104.58288191467\\
239.087381580002	104.316329708096\\
239.206197878203	104.415170088997\\
239.158643694384	104.507222155916\\
239.10099895594	104.918913553691\\
239.149393597597	105.048939691267\\
239.027869773321	104.715683573056\\
239.02490237455	104.276782178184\\
239.053288797805	104.628459395592\\
239.044269356333	104.706520898841\\
239.178029506719	104.44307715384\\
239.092023991999	104.790657619117\\
239.186941164456	104.662953502637\\
238.927186169867	105.115236338118\\
239.06372537543	104.595013179987\\
238.882026935927	104.823089290819\\
238.946738625782	104.697248092534\\
239.157419031954	104.768197919684\\
239.205535047066	104.392982707216\\
239.11115970926	104.67914657683\\
239.048991895569	104.467740105124\\
239.123364587771	104.657467388497\\
238.916589827583	104.771748666143\\
239.235895570415	104.476288159939\\
239.096798097701	104.770421374831\\
239.223433067136	104.444755732913\\
238.925563178551	104.600173797042\\
239.082363644024	104.522867062419\\
239.06052374753	104.428355097006\\
239.014666433041	104.309925988811\\
239.124250949825	104.624437879325\\
238.999404391593	104.86746042836\\
239.105496466823	104.674404966457\\
239.133872582097	104.57684939885\\
238.930980214839	104.149954755508\\
238.900608071089	105.242289963052\\
239.139988255004	104.440590451489\\
238.946417874647	104.815346890884\\
239.024285470906	104.564915677485\\
239.256191759773	104.651708911657\\
239.231966739215	104.340130393467\\
239.085300674816	104.843075404885\\
239.166566845479	104.584997873924\\
239.010835121038	104.473755765073\\
239.138575252022	104.966387420729\\
239.200939835209	104.558132483489\\
239.296631602608	104.566984247885\\
239.040181818854	104.850690031647\\
239.339112194471	104.624607405764\\
239.110986376564	104.693137491472\\
239.075628266552	104.437076193205\\
239.010180395964	104.288989980057\\
239.378806323941	104.408321197969\\
239.203357109596	104.488630368693\\
239.030092028864	104.764099014081\\
239.221385222375	104.773161895157\\
239.116470301685	104.330139056295\\
239.179773058983	104.449999663421\\
239.170120107763	104.379058890289\\
238.975998030092	104.87562635706\\
239.127181008137	104.904900382002\\
239.022090107208	104.741824056658\\
239.170865739126	104.488482179352\\
239.184251612005	104.597609369543\\
239.187947126184	104.681036517292\\
238.938342697239	104.583497622582\\
239.22409941033	104.613811251997\\
239.07146785685	104.46933597047\\
239.244183040294	104.33985702762\\
239.197151324093	104.41239922433\\
239.175862693601	104.413844180618\\
239.080843039288	104.130010349331\\
239.12079009566	104.631645868594\\
238.989535535493	104.856096945709\\
238.953590027244	104.646397950169\\
239.12273501558	104.851045528746\\
239.13103017429	104.641036446324\\
239.032073200636	104.946628109668\\
239.064470171471	104.451895835568\\
238.859031838678	104.82383461956\\
238.981414384025	104.617784910737\\
239.161736769386	104.585909031326\\
238.980278377191	104.8519434286\\
239.225755780667	104.343878341911\\
239.088436341458	104.557289164608\\
239.068749397619	104.390408882471\\
239.101473249292	104.948331202918\\
238.807158156555	104.595749393884\\
239.050039654162	104.466065276893\\
239.012629560005	104.528999105784\\
239.128859303823	104.324759416373\\
239.073519677582	104.743259296984\\
238.93433032697	104.469533170696\\
239.231376928754	104.446221764756\\
238.937068589828	104.698400735169\\
238.825113477008	104.662103150729\\
239.012137674434	104.700824228133\\
239.132635250916	104.949510813329\\
238.971679546303	104.734968294696\\
239.132514882928	104.519156508723\\
239.199563912307	104.184676860381\\
239.06266096682	104.459857268555\\
239.062300915265	104.654018806524\\
239.066212692923	104.346551649762\\
239.016618782346	104.483383375538\\
239.078552981082	104.579177361348\\
238.984323660737	105.026695923846\\
239.3138953679	104.106181812515\\
238.998404932886	104.984776038468\\
238.931632581249	104.731362529001\\
239.168475613008	104.742386613002\\
239.156597246835	104.596749123138\\
238.993915375509	104.94159769353\\
239.146317609058	104.08059680697\\
239.125001250035	104.520284818548\\
239.229424502988	104.698972953205\\
239.108690019579	104.674481602399\\
238.937938507122	104.608361159604\\
238.717802579526	104.152973238605\\
238.926537026404	104.949313511506\\
239.157320793317	104.579437951267\\
239.188268115678	104.65414121165\\
238.805373989318	104.747688815688\\
239.143544280232	104.495518289486\\
239.194587872995	104.873774418321\\
239.281240291398	104.669968965961\\
239.229633565096	104.728998989774\\
239.040165213673	104.584914570949\\
238.966861648419	104.536184638308\\
239.05929417265	104.553383473432\\
239.036288708128	104.703482538067\\
239.237152091919	104.605553415445\\
238.983902552268	104.882218570597\\
239.2619640091	104.347136268788\\
239.044621257677	104.532982763142\\
239.141565511206	104.441940115264\\
238.994690255525	104.815740798457\\
239.203835759969	104.639007670301\\
239.031887437183	104.686999865165\\
239.260440456002	104.487410139169\\
238.996305617711	104.598390962101\\
239.039210894924	104.835449211676\\
239.04232479696	104.890072785204\\
239.176442385882	104.708189957315\\
238.895405806301	104.62322772986\\
238.982345178823	104.6487501262\\
239.192441872703	104.614728368431\\
239.013189568043	104.490265464339\\
239.09447622245	104.753789234181\\
239.147939504995	104.762864307888\\
239.108995388116	104.919786287254\\
239.086234737219	104.392938184675\\
238.963813657204	104.697391978479\\
238.923455140415	104.616467794647\\
239.057643535826	104.600248684151\\
239.055032825588	104.871666380489\\
239.000439165896	104.802482681383\\
239.0026117446	104.491506621423\\
239.102923189027	104.791741381938\\
238.975179777662	104.735877203284\\
239.245540483894	104.686154980049\\
238.85252222866	104.901206766188\\
239.170212805293	104.7529554868\\
239.104878073822	104.706976806437\\
238.743720781261	104.726563869073\\
239.260167775354	104.614880249113\\
239.12113351134	104.55253374975\\
238.980051891927	104.630209150788\\
239.007665774214	104.54642982522\\
239.077026147566	104.748919754428\\
239.097347982078	104.568280059912\\
239.198348101693	104.451824729478\\
239.186863845874	104.877012130633\\
239.12457298745	104.813631553279\\
239.038450739883	104.379867888015\\
239.13814647477	104.638102634046\\
239.022020303173	104.867451824905\\
239.169244692881	104.47138036923\\
238.960637225849	104.489910200244\\
238.957674666286	104.812390050877\\
239.194932247033	104.620103263773\\
239.316690254556	104.556007368559\\
239.379391670758	104.881363676773\\
239.113835718975	104.64017611657\\
239.093115754891	104.572804026516\\
239.040616101834	104.744035380834\\
239.064993836141	104.580736938257\\
239.187098300298	104.689747489824\\
238.983508052386	104.333589827285\\
239.044119116535	105.004441441405\\
239.12308148074	104.569380394206\\
239.084000169251	104.816641169325\\
238.981278661696	104.787587481192\\
239.072628684007	104.764774803393\\
239.172663349203	104.964379690619\\
239.109199878006	104.330904379049\\
239.218287840517	104.667849573464\\
239.089012206437	104.881014369836\\
239.132019558935	104.34134183396\\
239.062154337253	104.452870158795\\
239.087688407212	104.406965958401\\
239.056782461677	104.608289165627\\
239.067269126829	104.660793441124\\
239.023243182586	104.320509027934\\
238.985187739388	104.706338030608\\
239.284582574511	104.701999452986\\
239.031652331444	104.746885432916\\
239.247080562562	104.937413025731\\
239.276950715269	104.576921777909\\
239.018551218161	104.750440964818\\
239.253133808891	104.615279136742\\
239.043252911949	104.856817911246\\
239.171864739848	104.819937142866\\
238.978831784532	104.400285300717\\
238.980375998117	104.793286631564\\
239.1268363464	104.183596141682\\
239.110770267694	104.65681217554\\
239.113234196755	104.853396517088\\
239.119825352663	104.812237715517\\
239.049918676178	104.973611807006\\
238.8940527994	104.594031708834\\
238.868190226069	104.799389658678\\
239.174260539436	104.643443490979\\
239.082578142125	104.895910902477\\
239.032265430723	104.942495021171\\
239.059339802992	104.280778390664\\
239.103831596646	104.551172449529\\
239.12826847462	104.641884221613\\
239.191680546127	104.869920512941\\
239.025712630523	104.458252893516\\
239.153286179026	104.831715879212\\
239.03144465462	104.429344178478\\
239.102807412188	104.586189881532\\
238.942683171702	105.04939644728\\
239.023456043219	104.685057441091\\
239.108271685705	104.871839181001\\
239.034520501843	104.719048773846\\
239.012821293166	104.771793463108\\
239.073690307591	104.322173336558\\
239.086578400863	104.338318993559\\
238.985998253663	104.720233165888\\
239.12706740702	104.785206047052\\
239.194749940396	104.643085184782\\
239.193775561114	104.54910719491\\
238.990760718799	104.814696108596\\
239.01344570295	105.09194963203\\
239.159707109544	104.48676446344\\
239.235300870532	104.347067587308\\
238.894342369407	105.112305016465\\
239.074904862849	105.068702566766\\
239.125238610087	104.665711639055\\
238.986432841652	104.495677610194\\
238.993916031892	104.348679766251\\
239.060048673548	104.687011352134\\
239.029950380623	104.527268279537\\
239.227138625672	104.751843800128\\
238.974951563377	104.764438039576\\
239.042080839071	104.938922525842\\
239.110470971557	104.209534137674\\
238.942756693805	104.983873520381\\
239.07638231143	104.730094383595\\
239.210737887576	104.397178038809\\
239.115252567686	104.519853335302\\
239.16984088759	104.596693130178\\
238.989162438781	104.483584932746\\
239.130697634929	104.609163714472\\
238.94935710165	104.778415865729\\
239.118919409694	104.913123828054\\
238.865687156705	104.786074538168\\
239.088074010099	104.607502475194\\
239.037472081576	104.520079439712\\
239.181506036268	104.386368282108\\
239.000835502026	104.742186117248\\
239.015254079301	104.572384483925\\
239.181062527888	104.602746082596\\
238.912316711126	105.120912042628\\
239.106251051322	104.734259755646\\
239.10122651316	104.48659752645\\
239.206089751638	104.514448483884\\
239.189767577929	104.2238057266\\
239.198790653109	104.79456815197\\
239.043067367958	104.820126261709\\
239.210030154763	104.636809891577\\
239.227112115017	104.600065086817\\
239.031914432279	104.330292367537\\
239.130271424598	104.704570131969\\
238.879659096303	104.69821139451\\
239.223426061062	104.605310861799\\
239.032920571453	104.220017351559\\
239.010603769156	104.677927567687\\
239.038254411981	104.663231834868\\
239.035668419516	105.218002394182\\
239.201942982605	104.327770408794\\
239.143500924068	104.439563244731\\
239.353745649107	104.705396787152\\
238.887447126739	104.715035609489\\
238.972544130294	104.628787408904\\
239.173587849297	104.612447603599\\
239.232126872012	104.612871024375\\
239.057291088981	104.599355738391\\
239.264099336608	104.577285826969\\
238.894396028237	104.564999696823\\
239.117507182391	104.527511820795\\
239.06439155775	104.72090417508\\
239.025214290214	104.410726124008\\
238.95263703325	104.754381018641\\
238.953250027705	105.017842056072\\
239.293961069381	104.550627128077\\
238.906389332204	104.875310014993\\
239.218357916732	104.597374231869\\
238.973223251879	104.587417101226\\
239.027342517365	104.860197289854\\
239.020359323303	104.398955685039\\
239.006471528304	104.88225248826\\
239.012649117303	104.666713926414\\
239.043350458681	104.726692289611\\
239.068767302899	104.877071074836\\
239.167502790055	104.427646386641\\
238.993836890576	104.718903697135\\
239.164366505261	104.793376881682\\
239.283136403165	104.628732775994\\
239.240150518347	104.586050392337\\
238.977586321189	105.173446356417\\
238.936394899788	104.660301801593\\
239.040691637533	104.613022996023\\
239.057781935352	104.789916695105\\
239.021014874167	104.655644590417\\
239.154461948087	104.480359843351\\
239.053008559098	104.756745492776\\
238.996916031317	104.83140906231\\
239.062328947268	105.147674689511\\
239.042574682743	104.309371137011\\
239.225573383972	104.8302551176\\
239.021427674429	104.944699022505\\
239.20496620974	104.715495760488\\
238.923486235701	104.759862911005\\
238.965287339096	104.490804584379\\
238.979864929241	104.492880532368\\
239.118251245681	104.638210409496\\
239.196493280247	104.568045071129\\
238.996252898083	104.891467255306\\
238.949908694467	104.455121028979\\
239.150640808017	104.812051331938\\
239.146135348151	104.512346290608\\
239.195849166299	104.774776398884\\
239.117561049288	104.714729172305\\
239.115467263292	104.747612399099\\
238.931567852057	104.776514496941\\
239.170104168186	105.000943045179\\
239.071806624525	104.66028162927\\
239.165184258592	104.528789416117\\
239.137658423458	104.649065746023\\
239.15465878751	104.534404997752\\
239.032357493552	104.87933890625\\
239.199152083448	104.411673595862\\
239.258685734144	104.744938125147\\
238.98062336695	104.734218145606\\
238.883260213429	104.704668376717\\
239.20847537986	104.809259051014\\
239.28623894144	104.366761200466\\
239.268925950408	104.468131059927\\
239.161588272854	104.697940760384\\
239.200818341364	104.581071689346\\
239.074899070581	104.721682370891\\
238.916477200141	104.950069084691\\
239.21601253304	104.464406982295\\
239.018397437459	104.630428435788\\
239.120941676133	104.661782800079\\
238.893250992913	104.783391643713\\
239.382454452172	104.619237128115\\
238.876566511499	104.39521600265\\
239.070626571564	104.588446113432\\
238.948315700797	104.686577223698\\
239.259214878759	104.455011853682\\
239.142782178798	104.509966275887\\
239.332486576716	104.449424424333\\
239.174738425125	104.329535354469\\
239.08244330037	104.292778952495\\
239.077847869118	104.140834510852\\
239.024914900793	104.861584529555\\
239.030552069341	104.756843149346\\
239.152409074697	104.254039581947\\
239.135642779659	104.384788812516\\
238.860523442316	104.788395399046\\
239.040285395588	104.77562810347\\
239.06706806611	104.51224581665\\
239.004378256722	104.57901264302\\
239.168160652483	104.79023126652\\
238.968165668738	104.750093830295\\
239.130190238451	104.627196244653\\
239.15425508268	104.365884502183\\
239.097040320231	104.296910397809\\
238.886962454802	104.669219052711\\
238.86040199944	104.65696891628\\
239.077787955382	104.767379872643\\
238.983275302675	104.588701414182\\
239.154637374569	104.299706673219\\
239.092327474043	104.430498619007\\
239.271136593367	105.043866122717\\
239.06940894484	104.667416390125\\
239.034155245091	104.566615923403\\
239.116572764065	104.561082169563\\
239.110604760929	104.383330421904\\
239.040096070482	104.398452082606\\
238.905156938002	104.624474408075\\
239.051843903617	104.625905749858\\
239.00893545256	104.642985573962\\
239.043281195552	104.9968727991\\
239.2048166444	104.650383017057\\
239.187546140232	104.573137201256\\
239.018092345407	104.644678736927\\
239.081113004069	104.508588123712\\
239.096385861637	104.648136875689\\
238.882915843917	104.794799231316\\
239.071235353314	105.155736609118\\
238.982321749739	104.739193921162\\
239.215679805523	104.584630057494\\
238.914287597522	104.747907814834\\
238.997209953318	104.375484657444\\
239.090776712588	104.647059786213\\
238.889169611052	104.880588330593\\
239.12658037926	104.650791614603\\
238.947114728051	104.331351404423\\
239.08921662032	105.012387278056\\
238.901038337821	104.898990712666\\
238.972436633337	104.915542412305\\
239.252674331118	104.775324883387\\
239.092052533063	104.557685586664\\
238.933065897068	104.942066507359\\
239.087380204766	104.623475727804\\
238.926044397072	104.623810138263\\
239.066118484182	104.689050703351\\
239.114852290244	104.664726036838\\
238.994281563754	104.555681435861\\
239.278477183332	104.221895878569\\
239.088358966072	104.405251009295\\
239.040418342314	104.454318686183\\
239.131401490956	104.624314691488\\
239.034288275854	104.716677714581\\
238.919127065261	105.071276465541\\
238.898129906677	104.461030300628\\
239.045474787086	104.516054719074\\
239.091421066721	105.027355635123\\
239.040609829504	104.321017260504\\
239.068891211219	104.881952097471\\
239.216418332219	104.400704118196\\
239.082041150037	104.952278149416\\
238.940889744436	104.553094647442\\
239.002712463322	104.71333579184\\
239.048957779823	104.672458848809\\
239.082763050717	104.572750211293\\
239.10544648307	104.690279107658\\
239.117552735401	104.630125538774\\
239.040083428232	104.556127279165\\
239.124707229266	104.584941787844\\
239.010049838323	104.965733345949\\
239.070200361999	104.536856337344\\
239.046293608085	104.805178193832\\
239.03666248905	104.627286133416\\
238.940237628104	104.538794070508\\
238.963839917962	104.626913822066\\
239.295468446111	104.638051489188\\
239.075909480591	104.971435552183\\
239.102265761656	104.673215522031\\
238.898696285112	104.880422577566\\
238.842286191264	104.353407947562\\
238.826573508717	104.618123360225\\
239.09985554242	104.886409373259\\
239.143023585996	104.822762996981\\
239.02915172322	104.808648229931\\
239.099056355403	104.836482669721\\
238.938760062892	104.965787428356\\
239.100065459002	104.38233844717\\
239.228295437322	104.794575556463\\
239.179491912127	104.35082857133\\
239.019454031509	104.692949987849\\
239.240942902339	104.838560384529\\
239.059027706461	104.786032872606\\
239.18183779357	104.577977591073\\
239.135694465607	104.264412295728\\
238.819619979646	104.360381459488\\
239.346051925591	104.306055516654\\
239.031228293719	104.49289794362\\
239.123341041813	104.717338542297\\
238.962461080333	104.67442580026\\
239.096307689141	104.60375255392\\
239.128574041819	104.743829439074\\
239.189909815872	104.612358452958\\
239.250428513732	104.647560261762\\
239.348069289944	104.082659402219\\
239.078830184557	104.594201301994\\
239.155460261656	104.677086753468\\
239.118167528104	104.352103669943\\
238.931135693225	104.816157808516\\
239.081513324118	104.771433746311\\
238.9298958812	104.603818401713\\
239.239622661453	104.803312802241\\
239.041255165315	104.69041975381\\
239.183242097086	104.691514494348\\
239.018444387424	104.667485676947\\
238.95848172364	104.618011988363\\
239.226404328321	104.66584633383\\
239.049949613983	104.634576603125\\
239.026500501185	104.606108910945\\
239.009759784318	104.964373273653\\
239.125328836319	104.738770195691\\
238.929048335536	105.074343446754\\
238.971353300171	104.951027787036\\
239.112662408464	104.837226472712\\
239.245747106365	104.481552757972\\
239.15314502524	105.043421855345\\
239.010223588418	104.620277258485\\
238.985288545562	105.127327835178\\
239.031086044579	104.258669608923\\
239.240236891405	104.970472886629\\
239.435478499858	104.585077715547\\
239.149963048009	104.666611730291\\
239.238066404645	104.333110828033\\
238.917314426831	104.246725431663\\
239.155187427375	104.690369673938\\
239.013039779474	104.404281987175\\
239.153378628613	104.923175671698\\
239.065571053669	104.737233984066\\
239.012073053915	105.184755726511\\
239.180129670218	104.761114352892\\
239.033417604989	104.514391115018\\
238.975546386424	104.91948126828\\
238.801670897887	104.781351645903\\
239.208682293231	104.534939142419\\
239.336348866487	104.458403915036\\
239.199941513571	104.477731074637\\
239.322776871043	104.891067533737\\
238.979409653153	104.77011868626\\
239.278105376876	104.666221151867\\
239.065383129556	104.516361148578\\
239.017767776391	104.87120797343\\
239.223803043112	104.772690315556\\
239.065017562371	104.892604937941\\
238.948749074329	104.887334154328\\
238.936098392189	104.493563266592\\
239.133858863679	104.666366009596\\
239.153678295165	104.745931396184\\
239.003196978334	104.525020286519\\
239.06847813038	104.412973707799\\
239.162429025252	104.509538579146\\
238.928453222306	104.329415671705\\
239.098284861213	104.351568629517\\
239.232544087023	104.455001241503\\
238.863016208812	104.740197315622\\
239.121151632771	104.434148583636\\
238.949201144826	104.913303872813\\
239.166397407411	104.761920738781\\
238.94341185624	104.540493033053\\
239.057367459023	104.68466621929\\
239.121566390912	104.516862615438\\
239.049727689182	104.865630705531\\
239.118205956939	104.83836247745\\
239.261334824495	104.561312391327\\
238.947140872972	104.6871322274\\
239.016702191021	104.780898204839\\
238.896894024163	104.619848973808\\
239.127437377781	104.156749349676\\
239.314331534645	104.299394382906\\
238.912403556867	104.558801370337\\
239.137454205866	104.411004138313\\
238.927033849028	104.352001610975\\
239.196350458302	104.671846642245\\
239.378840942104	104.505691970205\\
239.257700180042	104.749581042634\\
239.136160682238	104.985739445827\\
239.131058674776	104.648893775646\\
239.006373634727	104.625403530682\\
239.041875474183	104.582006894407\\
239.106198107787	104.686459361725\\
239.201995656638	104.646954162048\\
239.252406470243	104.255191457374\\
238.952980090482	104.525687947442\\
238.988866928168	104.519547565641\\
239.047091645333	104.188549297394\\
239.009824238581	104.671618777974\\
239.13942947538	104.544191573761\\
239.113540634294	104.540206922601\\
239.103042468715	104.781515606863\\
239.103497205123	104.35934452062\\
239.288447296134	104.81154792388\\
239.111244465434	104.838282353939\\
239.149890144964	104.676759995738\\
238.959257503047	105.127056882505\\
238.913505012993	104.813810628056\\
239.142665498025	104.354020108573\\
238.951247234596	104.78773588918\\
238.906127260032	104.606042163022\\
239.118679031232	104.375757399194\\
239.004703258903	104.892814471135\\
239.133381849398	104.461051497143\\
239.023174874541	104.717600888453\\
239.115022642682	104.78201068203\\
238.971652117007	104.948662187696\\
238.891632063406	104.732709374269\\
239.116874787364	104.603487954\\
239.028906238903	104.729103957032\\
239.074097319296	104.710814182664\\
239.02728713139	104.404859733969\\
239.147512258928	104.960778807172\\
239.004065162872	104.879223087549\\
239.099511776079	104.516762335727\\
238.982195133818	104.857598828501\\
238.909313482353	105.041233007281\\
239.179131491623	104.521059582448\\
238.99617227095	104.606329641393\\
239.012112566643	104.693591593516\\
239.116339188521	104.768552955131\\
239.027246220897	104.770348366457\\
239.172996268	104.229969306825\\
239.052933191469	104.641322541428\\
238.968616469399	104.711303746272\\
239.208004685176	104.680490496023\\
239.021057274798	104.868303676773\\
239.093885846441	104.908624815346\\
239.016988846087	104.729176253287\\
238.961586379333	104.594500345092\\
239.326515887467	104.424259621332\\
239.188553746957	104.594188250188\\
239.20687774203	104.503062316931\\
239.154680079345	104.663140980251\\
239.397640900294	104.6530425767\\
239.036006677951	104.936719203695\\
239.111235385389	104.588751311484\\
238.928154054088	104.641218832\\
239.040595258165	104.461062069266\\
238.886217558294	104.809337163199\\
239.030237004827	104.382727512465\\
239.237395482092	104.533557081656\\
239.096794587236	104.678187066368\\
239.135445011748	104.6501617632\\
239.075233473837	104.772920649027\\
238.91755629593	104.703100616109\\
239.027074445833	104.47828706789\\
239.142862728777	104.776978122889\\
239.162196252178	104.247918905392\\
239.020575710737	104.167081020767\\
239.088107115001	104.700226372891\\
239.212420573844	104.486760005971\\
238.988003948562	104.559119986163\\
239.203182009281	104.592080317508\\
239.05963598586	104.622460763157\\
238.863877870423	104.553450960028\\
239.097529946517	104.587067973582\\
239.140236792954	104.416461386894\\
238.961132510167	104.280452372625\\
238.964695500215	104.655007728289\\
239.013119008949	104.515753249247\\
239.07560254938	104.302613177646\\
239.006903150836	104.715792304595\\
239.129817966543	104.381383119342\\
239.144025980922	104.908349733639\\
239.049241805503	104.6174482498\\
239.262750627784	104.743892998455\\
238.919870392204	104.630476465247\\
239.173066706135	104.832120242696\\
239.251708795669	104.522295345012\\
239.135945843408	105.014174647724\\
239.238841346404	104.589393587994\\
238.894340507733	104.865409051834\\
239.229092841534	104.359408054641\\
238.933807474485	104.757906889668\\
239.404573676657	104.440451301129\\
239.035661039103	104.622263657364\\
239.137193160446	104.741289468106\\
239.15786851761	104.840711750734\\
239.123872084682	104.467148842868\\
239.054251736622	104.422587478726\\
239.08256185489	104.956942761026\\
239.141481540587	104.755073370081\\
239.293417750869	104.455549982423\\
239.027984132482	104.943009244368\\
238.92985290423	104.407489519378\\
238.919578694755	104.19931729992\\
};
\label{addplot:visual_update_comparison4}

\addplot[area legend,solid,draw=white!70!red,fill=white!70!red,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y\\
241.33635242995	101.83356249107\\
245.167342023956	103.089202767551\\
248.805746219246	104.40825156264\\
252.102608320571	105.736706863686\\
254.922954406136	107.020181554576\\
257.151319175823	108.206130030663\\
258.696473114139	109.245999421994\\
259.495157437301	110.097217353507\\
259.514673915278	110.724934863073\\
258.754223541168	111.103453122097\\
257.244939242636	111.21727554858\\
255.048611296198	111.061742239009\\
252.255157626038	110.64322074535\\
248.978942553629	109.97884538673\\
245.354094708976	109.095815768391\\
241.529015788739	108.030283226659\\
237.66030497334	106.825870788987\\
233.906347738117	105.531887242087\\
230.420831533351	104.201308424404\\
227.346453801995	102.888608389072\\
224.809079929596	101.647529229772\\
222.912590300618	100.528880873106\\
221.734627423299	99.5784609142334\\
221.323417236242	98.8351796579385\\
221.695794732819	98.3294671261863\\
222.83651473457	98.0820272494454\\
224.698876030592	98.1029902453424\\
227.206633330609	98.3914978863625\\
230.25711875611	98.9357386357839\\
233.725445075356	99.7134312133797\\
237.469618601328	100.692736793648\\
241.33635242995	101.83356249107\\
}--cycle;

\addplot[area legend,solid,draw=white!70!blue,fill=white!70!blue,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y\\
241.009863565326	104.719782361981\\
240.968427625509	104.920301411876\\
240.9063103358	105.109263586735\\
240.826054785338	105.278932752918\\
240.730946645788	105.422362634827\\
240.624879655558	105.533681196243\\
240.512196209691	105.608331042184\\
240.3975095817	105.643255999184\\
240.285515055611	105.637026235402\\
240.180797700479	105.589896798098\\
240.087644657129	105.503797171973\\
240.009869622099	105.382252285836\\
239.950656714462	105.230238201608\\
239.912430117614	105.053978393757\\
239.896754832922	104.860688959527\\
239.904272608382	104.658283191065\\
239.934675665383	104.455047604313\\
239.986719299201	104.259302688074\\
240.058272837351	104.079062262216\\
240.146406869575	103.921705390951\\
240.247513178237	103.793674283078\\
240.357452459183	103.700210547196\\
240.471723785332	103.645140599634\\
240.585648875166	103.630719010515\\
240.694563622121	103.657536201392\\
240.79400904366	103.72449427332\\
240.879913832541	103.828851954967\\
240.948761036613	103.966336830585\\
240.997732043254	104.131320253212\\
241.024821973696	104.31704778214\\
241.028921763006	104.515915710515\\
241.009863565326	104.719782361981\\
}--cycle;
\node[align=center, text=black]
at (axis cs:240,86.67) {\footnotesize Frame \#5};
\end{axis}

\begin{axis}[%
width=0.258\figurewidth,
height=0.412\figureheight,
at={(0.692\figurewidth,0\figureheight)},
scale only axis,
xmin=220,
xmax=260,
xtick={220, 240, 260},
xlabel={\footnotesize $u$ (px)},
y dir=reverse,
ymin=-1.2602262395272,
ymax=46.6995005342715,
axis background/.style={fill=white}
]
\addplot [color=black,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
238.48968510599	22.2784887170978\\
240.72743667452	23.86859509658\\
239.028023030097	22.6451137950416\\
239.230456637779	23.0418137461823\\
239.07182731104	23.3073128492039\\
237.678194218141	21.6029084568208\\
238.424032236532	21.850054212199\\
238.487933374118	22.600783838629\\
239.712831425236	23.0653586567477\\
239.027354176724	22.6375988752703\\
238.363985979143	22.5550410079542\\
239.987796855003	23.1434868987188\\
241.611177930395	23.7939333027788\\
239.824281320694	22.5658989789804\\
238.10926725081	21.7856562871067\\
237.178853287507	21.4788719723991\\
239.800773378202	22.8218608576827\\
240.515404796777	23.0802883140728\\
239.923735774443	23.295446527395\\
238.991960963083	22.0641093517852\\
240.808629237628	24.1216642685232\\
237.498235629548	21.1529068665189\\
239.479946985348	22.1673225101845\\
238.863465650336	22.2586133698952\\
238.978898940937	22.4539981094696\\
238.763540378216	22.4043153992645\\
238.439108233185	22.2097181397718\\
240.647820627296	23.3949994558184\\
239.383462948765	22.5128487159627\\
238.618950789756	22.3969894770769\\
238.38484062432	21.898308946496\\
238.035053211587	21.6161701649103\\
238.230927872327	22.0894740242199\\
238.919998165051	22.3607657596399\\
237.149649537135	21.7685668157223\\
239.883426742092	22.8699860130482\\
240.00542245893	22.8915190037496\\
240.136917644138	24.0304095256608\\
238.456118522087	22.5640420109269\\
238.565259452541	22.7582456553426\\
238.983780881143	22.124660280543\\
238.900937603219	22.6422175291898\\
238.681107385301	22.4222911051556\\
239.144260117591	22.2674074816495\\
239.088577081884	22.6729291604714\\
239.360701794804	22.5604337275979\\
240.375055211629	23.5771659430539\\
238.030674125901	21.5036839683938\\
238.939449371079	22.1039641333084\\
239.782606028026	23.1701334339202\\
239.442873972692	23.1987980956681\\
238.930650038889	22.5597141005958\\
239.286172653339	22.2379757383997\\
239.2794588531	22.7907135179398\\
239.157910336067	22.6346536962257\\
239.105480927903	22.5597215268874\\
239.984301037922	22.8434486209775\\
239.193757383118	22.9001087595667\\
238.821549069185	22.0509261827787\\
239.126758886291	22.3464490061891\\
237.303128324776	21.2251987865765\\
239.466834261193	23.2490729559687\\
239.159322169261	22.2465150629651\\
238.893525831724	22.6646571898196\\
237.507402788748	21.9548863123429\\
241.043434801264	23.8507058952572\\
240.22995391088	23.3860852054855\\
237.839570638936	21.6698822086273\\
239.479491252317	23.145116006931\\
237.594487185768	22.0993666779909\\
237.982856185133	21.328833322983\\
238.427060726561	22.2655757059317\\
240.480655189373	23.3756053230608\\
238.764516035695	22.5213068067193\\
239.984843548836	22.7750482732641\\
238.102376769728	21.6959464865874\\
240.461298060579	23.9165521864292\\
237.435559625306	22.231406900644\\
239.6586733261	22.6063848060533\\
238.534545937215	22.1875249195427\\
239.888925687929	22.579880632527\\
237.765153260087	21.978789947234\\
238.233173666525	22.3934799443205\\
238.873834392255	22.2371933946864\\
236.91433186782	21.3590399892521\\
240.090350320864	23.0417027845747\\
238.709275697883	22.0566776852691\\
239.388386301268	23.5528818358674\\
238.528459898384	21.6896756111018\\
239.715893737444	23.2846194196673\\
238.807253898985	22.5813549148825\\
238.327204705237	22.2209991625209\\
237.46021921754	22.1354748703017\\
238.528220029647	22.6721581898078\\
240.262456811341	23.1728249917521\\
239.9662913189	23.7332504451087\\
238.546072978303	21.9883148340728\\
239.401632174179	23.0091309045059\\
238.263392687387	21.918862728296\\
239.553689535624	23.0290744189228\\
240.179568611151	22.8675796275062\\
239.692987471445	23.3587243796951\\
239.496149082187	22.832944621911\\
238.962992249637	23.0339818427174\\
238.704038901168	22.8977898408706\\
239.594478505294	23.0134056207236\\
240.438919290603	22.9051603817783\\
238.115469671307	21.7840308664215\\
238.204069736441	21.8085135221307\\
238.245270060326	21.7644555042019\\
237.822285236309	22.2063552832979\\
238.626990725946	22.7387982031857\\
240.115410135801	23.2451500326903\\
239.029706779725	22.3268959973267\\
239.353944271737	22.5246417897108\\
239.297572274247	22.5381455802597\\
238.973552138794	22.4799534032927\\
238.954695421992	22.4332660831236\\
239.680947588349	23.2563933783794\\
238.643864727168	21.8891559417769\\
237.897706790499	21.636131422835\\
240.82049325719	23.8839085573445\\
238.844170485712	22.6081863124311\\
237.533906314364	21.8910530687867\\
238.446378370481	22.3076370896393\\
239.332645521399	22.875722769626\\
241.0537619845	23.5436094801581\\
237.620186278912	21.7081394535238\\
240.66285135124	23.5381754911209\\
238.580024823074	22.8983770161604\\
240.031820419545	23.1022383317348\\
238.590304511317	21.5482518499927\\
239.032322430246	23.034783933018\\
240.346176332576	23.2461818890511\\
239.032309379445	22.9058457736559\\
238.968303128076	22.6300669251468\\
240.756576218033	23.5599088275624\\
238.568095716023	22.8495774035021\\
238.911401266899	22.4315055697219\\
238.627438558361	22.6071317635136\\
239.49240934226	22.8624857404742\\
239.418588462215	22.8897372251191\\
238.039581585773	21.9749055866714\\
238.14876287609	22.301991055219\\
236.143450014931	20.9824510370359\\
239.310707568995	22.5485925920767\\
239.126236618702	22.9339035354969\\
238.655223851494	21.9071553466418\\
239.204048306434	22.4415645896875\\
240.307572965809	23.3559666334673\\
239.445096837512	22.8943994740578\\
238.318395535875	21.7031178594879\\
241.006080338012	23.7456494969056\\
238.080776372351	21.6947126526142\\
239.273014649646	22.7042199865638\\
239.605136120115	22.9280319604032\\
239.466617846404	22.9726988656846\\
238.445199951007	21.7146175437128\\
240.736661839575	23.688486253007\\
240.277544246452	23.2597650252578\\
238.26961754571	22.0192731502585\\
239.40975189425	22.4744498044942\\
240.130545532278	23.1766039604844\\
239.154276735657	22.6470854655785\\
239.853137366076	22.895542644098\\
240.285858581061	23.622058338544\\
239.335976434346	23.0837027297507\\
239.186941817953	22.8220250097022\\
238.519888875054	22.6828861899443\\
238.645814347209	22.5349735908513\\
240.299578351858	24.1075452140119\\
238.556629567567	21.8865689899125\\
239.03804149523	22.1548142794337\\
238.032969143678	22.4883224614248\\
239.103611826648	22.5700021701666\\
239.678773980898	22.7727976648055\\
239.373781002496	22.5226938383237\\
239.955192056498	22.9683529970411\\
239.115483991086	22.7348315179814\\
238.601530848387	22.4560902085854\\
240.38413627852	23.3381208528929\\
239.071271240881	22.8178847111579\\
239.759266440744	22.8935290315418\\
239.878904965567	22.8769539721016\\
238.993146839726	22.4802501498416\\
238.482612153124	22.6293416157325\\
240.255727285919	23.6654004944672\\
238.692088356651	22.2358249491868\\
240.11771105494	23.0632817340855\\
240.686150327103	23.2316945316035\\
239.92707554745	22.9996287525332\\
240.521805162869	23.0239935000335\\
239.038599824307	23.2778087917763\\
238.965648688977	22.5538006589466\\
237.062680120238	20.8467227500796\\
239.736927023295	23.2174721739684\\
239.605310956338	23.0286929923199\\
240.012023057452	23.2197315998004\\
240.773155857154	23.6040379657818\\
239.218189810454	22.734721140881\\
239.034939405529	22.3803791386019\\
238.403596043175	22.2216410778284\\
240.82116973159	23.9265978407653\\
238.924529582048	23.0309399072839\\
239.856737776905	23.6361783533304\\
237.634789529033	21.5459475099984\\
238.637499563179	22.0944866947602\\
240.173394163115	23.1651182643382\\
239.290006086262	22.7596496221237\\
239.170448746251	22.3852988319158\\
237.718256823237	21.6997917398498\\
239.2293153417	23.4160114423221\\
238.968476120983	22.2123904033786\\
237.602777675082	21.5891598508106\\
239.763806518932	22.4407995320547\\
239.055714576833	23.39676467675\\
238.223517543387	22.2953699403699\\
240.504709166976	23.8117985399599\\
238.330047409165	22.0866009816018\\
237.887668268563	22.3841070051804\\
238.84867831702	22.5250957351653\\
238.628908682124	22.6177600179818\\
238.384416040961	22.4387946332677\\
239.914246673737	23.5586331517508\\
239.496760935192	22.5671954827976\\
238.840315332663	22.6127521450109\\
239.952647433504	23.2546126654174\\
240.263901552344	23.7639470880908\\
238.229108157089	23.398389312704\\
239.65721614772	22.9296574021329\\
238.216323876712	22.6128101268746\\
238.456029264218	22.1909450382558\\
239.314823620545	22.3962880975641\\
238.265325054701	22.3958244105935\\
238.908865930632	22.2914814635326\\
241.070923687849	23.9474531938898\\
239.936913069014	23.5846088850602\\
238.009374437394	21.8444679486811\\
239.572384956695	22.9280446757493\\
239.362039459141	23.0102274427109\\
238.433160707922	22.0850892497368\\
238.694649251276	22.8652676770047\\
240.53560132938	23.2926839618293\\
240.144862144611	23.715738623995\\
239.493810021323	22.5693507704468\\
239.586575549963	21.9893564062589\\
239.803202823588	23.0697833855461\\
238.410044509373	22.3181329858877\\
239.952486070123	23.3171022121943\\
238.876861504489	22.5489074139408\\
237.914593262032	22.4383621144463\\
241.578525927229	24.2204152693517\\
239.052022003706	23.4323744122692\\
238.961369807021	22.0310848156526\\
239.706412145851	22.6623517564379\\
238.629298003994	22.5431898059597\\
238.515304773276	22.5565477619892\\
238.366436674371	22.1332884388268\\
239.764675751233	23.9148196751316\\
239.215870967533	22.9368863944753\\
239.813895175279	22.7805022346943\\
239.559237255003	22.4925701680702\\
239.018129765028	22.281889036339\\
238.913206548435	22.7698001197189\\
239.467066932611	22.4353324728812\\
239.149535855209	22.9649708531704\\
240.589598141672	23.2812916433089\\
238.278884692156	22.2587439140354\\
239.078454750281	22.4133055190486\\
239.447582630307	22.9470432205533\\
239.166989512595	23.1822525724824\\
237.019466296663	21.448906791525\\
238.480570202217	22.8212566026289\\
238.417853760422	22.5262764946631\\
239.15440101985	22.3301571413682\\
239.798137858521	23.3578092393916\\
237.6447149991	22.0827372300697\\
238.663138975772	22.6072142082863\\
239.941949415277	23.3273981482862\\
239.621708662422	22.6389694303464\\
237.988527018217	21.7836582834308\\
240.180591360433	23.4429250368456\\
240.779441472577	23.305553405368\\
239.158485118892	22.5228918495657\\
238.663230423649	22.3391533164522\\
239.100808393564	22.9177875865049\\
240.37442387098	23.1626070952184\\
239.534879733368	22.5357765222219\\
240.127906034118	23.1728528756984\\
240.710961362643	23.7519745666875\\
240.523023721182	23.849762765129\\
241.058019502047	24.617456901216\\
240.214308535033	24.2143793276575\\
240.834518702253	23.9093153945761\\
239.518876532112	23.5346411061383\\
240.279074850033	23.6546765608322\\
239.48653923893	22.9709032710683\\
238.455333405323	23.023816243335\\
241.417872093493	24.0472221541568\\
238.541882031889	21.9392921118863\\
237.139719770353	21.2975990652979\\
239.697260618972	22.7169388417045\\
239.680275413669	23.44457505051\\
239.085294523909	22.7144682213245\\
238.627541080326	22.4232366656703\\
237.656772228409	21.7122025084222\\
239.879828180832	23.4062199822719\\
239.764064303459	23.102725986559\\
238.361309279505	22.0030551232726\\
238.810301035187	22.5046861401021\\
240.307088473504	22.8378752592214\\
239.621166786826	23.0288065027725\\
238.840585776548	22.4716514151394\\
238.717496450666	22.4062718680524\\
238.703100019728	22.2291370991104\\
238.996043027997	22.7071483657895\\
239.835545824536	22.9185335089215\\
239.769878020856	22.9706238929404\\
238.639708342634	22.7738096035765\\
238.479270169816	22.3428860861774\\
236.429013634387	21.4958919998325\\
238.395998952977	23.0803003540789\\
238.628656974166	22.1915245595532\\
238.640730922348	22.4028674053416\\
238.450075304633	21.7076939600863\\
239.499495889369	22.8573147033864\\
239.175411364334	23.1166989180856\\
238.594080783964	23.5207382176069\\
240.221669802606	23.3486403459867\\
239.882912434152	22.7885818647599\\
237.656128949848	22.0398154349863\\
238.89936280113	22.6351244959749\\
237.933588390078	21.9372016156275\\
238.730886712435	22.4474918930489\\
239.357593466591	23.0498081005458\\
240.997704926758	24.3131707106338\\
238.566430738938	21.9052173857522\\
239.712293847858	23.3880705509979\\
239.448413225356	23.2510837716802\\
238.095374818125	22.234364095639\\
238.422956948621	22.2073743239398\\
239.138409450854	23.0205867638368\\
239.137380788317	22.4497556171951\\
239.077207145308	22.5514345038189\\
239.709978690314	23.379738341076\\
239.061271819887	22.6401285308779\\
239.093722070846	22.8372406562003\\
238.18792276907	22.1725658106716\\
238.467836130655	22.199106150392\\
239.630142021613	22.7242513717531\\
238.960015012426	22.8127572347721\\
240.196463468918	22.419190198953\\
238.719306612874	22.5528317591543\\
239.938120673531	23.2750478587665\\
238.58969727053	22.1640284954516\\
237.436582692389	21.6240321131513\\
240.504563847443	22.4420692821361\\
240.224903848021	24.1515470484647\\
239.260880745964	22.4567087776018\\
240.314802716588	23.4903880976446\\
239.152221558296	22.4918384549887\\
239.984172358152	23.6231603392207\\
237.942908224416	22.0567160325594\\
240.065761928274	23.3889710681447\\
239.057072811174	22.9093029068453\\
238.263287150773	22.0244524197736\\
239.748867694368	23.0836781272161\\
237.726993911407	21.9415326642624\\
237.456761308035	21.3481187777472\\
240.936790160371	24.3117698512458\\
236.905690745951	21.8020767931051\\
239.846171545653	22.6466843866703\\
240.194967707431	23.0643067855196\\
239.353299921576	22.2952935351912\\
237.672276441068	21.2694767756384\\
238.448286107354	21.78669617908\\
238.565242173606	21.9628233583728\\
237.685459378408	22.2140223761917\\
239.721177454875	22.8912185611277\\
238.288541918561	21.5394588127462\\
238.188869492625	21.507378071881\\
240.741863758951	23.5996827936743\\
240.382969444011	23.2852733163218\\
239.452039092252	22.8162255009941\\
238.112921748992	21.7686029663029\\
238.385879299042	22.1809559222991\\
239.175276325292	22.8750289265737\\
240.317616439725	23.4588213909501\\
239.151231943255	22.717817850664\\
240.565407997069	23.3212968223605\\
238.43120185407	21.7310674004198\\
238.935446863901	22.1111877445836\\
239.213438342812	23.0209598363513\\
238.649253654162	21.2627698964258\\
239.743024626013	23.1869791328493\\
240.355974851542	23.9711508348204\\
239.524491889637	22.8799931819237\\
241.772603712853	23.9587053804848\\
238.687203705259	22.7252933048362\\
239.692634851585	23.1950569935204\\
238.620136013137	21.720011448961\\
239.840983340774	23.2910200523226\\
239.586490908371	23.0254173096612\\
240.896823872289	23.1014816348417\\
239.357082147278	23.1697406956986\\
238.807799545836	21.8317235384963\\
238.915633609755	21.6801181780298\\
238.469800161598	21.7683829777162\\
240.59233943727	23.7362495773607\\
239.791085248064	23.470698909569\\
237.403194689097	20.9419105550922\\
239.940996406412	22.7956188831826\\
239.366377586819	22.1113611503014\\
239.942099016572	23.2105929758525\\
239.412933535574	22.7175941882778\\
239.207171512323	22.3644808690994\\
238.990982650457	23.003122285761\\
240.536583900653	23.58510062931\\
238.770586296907	22.8512597221923\\
240.660382088443	24.234986900127\\
239.44107151686	22.9760495055106\\
238.779432858956	22.1411146221642\\
239.773547234569	22.5654690183335\\
238.597551298383	21.6080886141962\\
239.386909267016	23.0149041993252\\
239.885069310793	23.1334564378433\\
239.575645049615	22.5548153381053\\
239.486796810134	22.8077878787786\\
239.552691448197	23.2129206412419\\
237.889412731935	21.684487274874\\
239.164520182296	22.7228427370731\\
239.826558840333	22.7941480142107\\
238.775820028617	22.8952919305748\\
238.425102534457	22.367008715465\\
241.573651103315	24.5832906902269\\
237.50655035346	20.7127428041897\\
237.75041443665	21.7033044681904\\
236.556562215862	21.5859909040996\\
237.807620791552	22.3193801287896\\
240.10619924705	23.2577333278934\\
240.451708957622	22.0175441779518\\
241.200169120344	24.2419436763977\\
239.873695905227	23.1546618195358\\
237.90137524558	22.1117056094809\\
239.529115514957	23.065924498375\\
238.331007325439	21.9628727565055\\
239.941136829948	23.3563391015271\\
238.29022862908	22.3455199965384\\
238.493504186497	22.380294741289\\
238.893340533789	23.0333119464186\\
240.042040784198	22.7353703099628\\
237.688007579357	21.5378807435122\\
238.83572971475	22.503570834396\\
238.404445774989	22.2605967703099\\
239.62984508611	23.1985415849044\\
237.817252131459	21.5186132888652\\
239.586779735293	23.1344196362124\\
237.868411856133	21.7743154470259\\
241.21324163192	23.7948121108317\\
238.997800685069	22.4990287548578\\
240.506580727431	23.1211645203341\\
237.946912614742	21.2983774779544\\
238.976885391717	22.1147923669593\\
240.434548033299	23.2978345352466\\
238.936007262714	22.9147701757506\\
238.170621573387	22.1560282545655\\
240.578544631482	23.2032565073586\\
239.595000108304	23.1757682982064\\
238.51291686705	22.6042824799845\\
240.098613193767	23.187954238356\\
240.351821546686	22.9815807757898\\
239.038367122851	22.7743099995648\\
240.850385886578	23.5182199897872\\
239.156965955811	22.6794290570041\\
239.358641736407	22.8411088142519\\
240.94882043678	24.1468842034188\\
240.373216161648	22.870762462662\\
239.781293123851	22.936478287617\\
238.502362185223	22.3507061492656\\
239.627778210104	22.5915664016104\\
240.392049186883	23.5331984377802\\
239.441406132714	23.1528771549403\\
237.730980789056	22.1084032747414\\
241.104489470327	23.8112157583614\\
238.972893161891	22.3748900531447\\
239.529676126494	23.5285368497545\\
240.195767576305	23.2358733045462\\
238.910090672576	22.5703086055645\\
238.179319659618	22.557467486399\\
239.352546253495	23.3360614721757\\
238.656740868793	22.266642536228\\
238.186828333822	22.1567974136746\\
239.097369727309	22.7797109301502\\
240.356313663361	22.5329316109273\\
239.31114297261	23.5262774498623\\
239.0833435892	22.6212944995829\\
239.060176742146	22.3160768878126\\
239.10242516106	23.0752111030636\\
238.501303349988	22.8044266363733\\
238.134680886814	21.9910046823325\\
238.973074660188	22.3083724166112\\
240.2650276137	23.4030885157704\\
238.719337391531	22.5374194149247\\
237.937903457107	22.3891853985244\\
237.298765596411	21.9831486377402\\
237.783271435385	22.0554934195878\\
238.386703996911	22.0415332010523\\
238.698928787232	22.8335932358571\\
239.985212787068	22.6235934841293\\
240.009769224226	23.2780169927929\\
238.873691211875	22.2901516536417\\
240.646277941893	23.8430445391003\\
238.891908062877	22.4025195261967\\
238.253305882538	22.6427868947944\\
239.737333862604	22.9369280372865\\
239.862799243921	23.311656087103\\
239.062320786409	22.6430367719362\\
239.394368044847	22.2052915525167\\
238.533588315412	21.9551201771204\\
239.371970900657	23.1090928819024\\
238.732023688929	22.5212285832546\\
238.799478352097	22.4828313537261\\
238.927955674844	21.9470622216799\\
240.066094086037	23.0931286706906\\
239.608124795249	23.1633200201467\\
239.950182344483	22.8536207315106\\
239.719196993355	23.0344553018238\\
237.780815222211	21.9156979316258\\
239.694316557428	23.0504408246508\\
239.297515838644	22.9985675696477\\
238.910084774312	22.8735955734526\\
239.100724341805	22.5157618406318\\
237.730853400375	22.1390103418281\\
238.323621506457	22.8488449176002\\
238.573982468469	23.3833113480891\\
239.115018031039	22.175741691816\\
239.770784679346	23.4003372450795\\
238.086434260683	20.9759872504229\\
240.052362003759	23.4067552338756\\
239.010603250381	23.2101067149738\\
240.585665850191	23.6346434379778\\
239.165024242066	22.8778064224679\\
239.539988094418	23.0103365728829\\
240.05231403183	23.5653354674483\\
238.547302028968	22.5332434023372\\
240.117851865565	23.3318723562335\\
239.520157206331	23.1288512252959\\
238.808070241479	22.2099335592841\\
239.902802493322	23.5334970999583\\
238.142722277214	21.880526044407\\
237.862400189208	22.5646721885326\\
238.822787037169	22.1412752024652\\
240.779453458298	23.8199330535905\\
239.18072833548	22.8961744748842\\
239.028129708063	22.3405928630384\\
240.938815868753	24.042915900811\\
238.13545962668	22.7460232781784\\
238.876194412684	22.7448978966453\\
239.372564316592	23.3198218928423\\
240.334627114025	23.1829369285757\\
239.008726248861	22.4558439912945\\
238.402344379281	21.8549585202107\\
240.762416094243	23.958730782567\\
238.587934184001	22.1041606496319\\
237.768500114018	22.1030770093161\\
238.645408376018	22.0565603363606\\
239.124785968587	23.0183700555091\\
241.914325677264	24.6423397935687\\
238.486059681621	22.3473698389798\\
237.106078213537	21.6661007986124\\
240.546136945768	24.1296039030751\\
239.010291688474	23.0919328469573\\
239.204198735574	23.0588173651713\\
240.298774266142	22.8595433471567\\
239.236693657101	22.3241699460175\\
238.972870946502	22.4151230284971\\
239.015416681878	22.3272483903577\\
239.892797534992	23.2099509499157\\
240.652171309768	23.2280433835214\\
240.345303665732	23.7341822189823\\
238.633046108954	22.13545499025\\
240.045969390498	23.7772870648316\\
238.606656182716	22.7365083539214\\
237.812096680712	21.6778272325904\\
238.50749353882	22.678357417414\\
238.199117447795	21.6793796024111\\
237.910400636112	21.8675803713126\\
238.381341665942	22.3376791704433\\
240.60352769891	23.9390657518162\\
239.113323427989	22.9367260518859\\
240.265894885745	23.4713017175962\\
238.516225062148	22.5320184772754\\
239.675475019098	23.0801756923478\\
238.075764776979	22.2634024553494\\
239.55434534559	23.2435149998832\\
239.343640455518	22.6940121227111\\
239.424141468513	22.7459523275282\\
241.205140087175	24.8582880645071\\
238.209382519655	21.9323145880257\\
238.317749042024	22.0543796700058\\
238.503786165199	21.9751816617817\\
238.301884291674	21.5974877753364\\
237.998436344807	22.5050134238953\\
238.49218010473	23.1246115349027\\
239.00956135903	22.4140497610979\\
237.933787346374	22.0558600233118\\
239.540387736966	22.2310167040662\\
239.217151504888	23.2595348783645\\
238.981764356866	22.713606137612\\
237.460000335236	21.6257701182852\\
238.931066713063	22.0070846493344\\
238.702725135115	22.4561871972946\\
239.344474482129	23.2204521431373\\
238.840654109084	23.0966382279709\\
238.511725573436	21.6487989115464\\
239.014536113665	22.4272572137234\\
238.464228668677	22.5347973758927\\
240.362477031086	24.0078503040849\\
239.906550728992	23.2320102724329\\
240.466264511573	23.3248706460452\\
236.977145746386	21.3395879396932\\
238.732909131087	22.4909915044987\\
237.866601916386	21.747299359574\\
240.951559606987	22.9091435881574\\
239.35374627848	22.6630393438958\\
238.840707423252	22.8682054735449\\
238.51840244192	21.8970052023272\\
239.767818523546	22.890502712482\\
239.800639945654	23.2277406078161\\
239.053689961674	22.5966114516039\\
239.749284239802	22.9653169204712\\
238.086696005981	22.3524298966365\\
240.187629572405	23.3765705801424\\
238.771438155886	22.8238215568674\\
238.614842820777	22.1637824891393\\
240.40595556961	23.2254402761506\\
239.642857178706	22.9975185069476\\
239.932953796705	23.3651859800059\\
238.867614367588	23.0162939397231\\
238.2815090558	21.9462238449173\\
239.664677445493	23.1196224554575\\
240.211587875724	23.6229649599723\\
238.612177705118	22.4092132523988\\
239.049716856266	22.3444628691238\\
239.061151704379	23.1576461875941\\
240.446719672595	23.5410908708918\\
237.62474951998	22.1983074281408\\
239.924211175609	23.2308228881165\\
240.539738369305	23.5008270032292\\
239.299462479702	22.9846384711935\\
239.49537688066	23.0278620762245\\
240.828461484792	24.3337731338821\\
238.900723740069	23.4987528215157\\
240.570823093761	23.0745155597555\\
238.200207009147	22.3232026966958\\
240.363566987824	23.4656593229942\\
238.018942226611	22.7533490664238\\
240.158435895711	23.7112222840216\\
237.954118887396	22.1284302722378\\
239.65112028844	22.7619431816013\\
239.237574448915	23.170579449585\\
238.970983663452	22.5649233033621\\
240.652474837217	24.2300130589605\\
240.396418704837	23.4092318240741\\
239.273222582828	23.1907096932244\\
238.184246602234	22.0978095044778\\
239.613827227591	23.4847852448294\\
238.639157600487	22.4369083220953\\
238.520189719325	22.6946805719833\\
240.342300024296	23.7627742397289\\
238.165252504816	22.5619482407803\\
238.753025616072	22.3094701829282\\
240.252288122963	23.3994058537349\\
238.635522616485	22.0831119872806\\
239.534796145247	22.7136283462108\\
239.000109044119	23.2057598855263\\
237.937231629599	21.5017222539361\\
237.250749575973	22.5609800107893\\
239.866439163803	23.0275987520267\\
239.443793406922	22.8640497038642\\
239.048981609099	22.6550273601306\\
237.056028360055	21.0819861090385\\
237.625381225651	21.6566550818731\\
238.311460621012	22.2721479381997\\
238.380879422369	22.1594965279635\\
240.987784936693	23.7126158955124\\
239.918522423348	22.5454196104718\\
237.838900853054	22.2867533335794\\
239.908027735561	23.1422436513897\\
238.000579974407	21.8978798159944\\
240.160908726294	23.3285506770021\\
237.918272529406	22.3534283848657\\
239.548561628083	22.645391265591\\
241.085840757899	23.4759515982017\\
240.352740041789	23.2258110154746\\
238.682169958295	22.0606623166281\\
239.791137513022	23.2722963365792\\
237.707742371205	21.8434522442772\\
240.378812352597	23.1423716357544\\
239.039354020614	22.3907653297779\\
238.787717821522	21.7489619838946\\
238.969344342759	23.3680908555789\\
239.838645999146	23.5335694514041\\
239.831885571638	22.6141889765184\\
237.033552010628	21.3558895470445\\
240.581105459533	23.6130050363146\\
238.954215676376	23.1131848318512\\
238.738508902404	21.9664622091025\\
239.646413687331	22.7101999564158\\
238.392013883332	22.4935318587642\\
239.344729584945	23.0678438669687\\
238.759200862242	22.1055534199472\\
237.944058055057	22.0832057624081\\
238.976709711201	22.1082723891022\\
239.992369186363	23.1774123425606\\
240.326041028506	23.4183032266661\\
239.646461375496	23.1575319976496\\
239.961775733329	23.2841305940049\\
237.798850033916	21.4151153430527\\
239.723454346473	22.9568797288127\\
239.969218718623	23.6162519423951\\
239.456929926811	22.5508559206905\\
240.582723316013	23.3922069339666\\
239.767059401589	22.7206430840038\\
237.877526806394	21.6672343722975\\
238.569486416761	22.1506595297948\\
240.926722141417	23.3946860315484\\
238.230224903501	22.0671022118795\\
238.04990932716	22.7832200037183\\
238.991508875176	22.8518094227355\\
238.924212918432	22.4386847639498\\
239.233237101651	22.0953513094119\\
239.119342124255	22.7447670264\\
239.189706891312	22.3605899679084\\
239.551304893934	22.8465833953259\\
239.496861057417	22.9847324778476\\
240.579608217617	24.2254911867341\\
238.487672445305	22.267500807949\\
238.347770799797	22.1582350128189\\
240.486127971568	23.4347952190266\\
239.593902239358	22.1981795340494\\
239.857959207533	22.9912069228263\\
240.227057251507	23.6907875144058\\
240.084113769842	23.1382188471723\\
240.289405984869	22.7415543241366\\
239.605286858113	23.5523832519842\\
240.926109214043	23.7647520580501\\
239.75924125895	23.575298691492\\
238.38073258012	22.6938789030699\\
238.643784411448	23.098590333657\\
240.606539277021	23.7538670616607\\
238.470888226795	21.7993544012111\\
238.770863102873	22.2479477852182\\
238.266382357352	22.5163301773825\\
240.550732674687	23.154825129816\\
240.59206950725	23.2264869908209\\
236.601857381437	20.7446879739182\\
238.065643582164	21.5752988537074\\
237.814682692641	21.7515175766608\\
239.541987427708	22.6514603119288\\
239.411780803503	22.903634547327\\
240.362597544494	23.6034410319058\\
241.567110862909	23.239413738107\\
240.140993863503	22.0910305247958\\
240.006688005734	23.4718493826557\\
240.314606266587	22.7932610832696\\
239.303248003393	23.3614488201649\\
237.923793507223	22.1353297060836\\
240.049267344658	23.7301637314528\\
240.43336068154	23.209418952329\\
239.319761710179	22.2738844712297\\
239.067220950931	22.5271681587587\\
237.706137641603	22.1985651803651\\
240.307369137791	23.0263190310831\\
240.337486041245	23.3866674900977\\
240.249391131703	22.7986976254286\\
237.561625527057	21.3321972327269\\
238.20089510199	22.9723482784345\\
239.014119749433	22.5653166174877\\
238.984258805026	22.4569174232035\\
239.323323096857	23.0916763227814\\
239.9365461017	22.6381732155187\\
239.525212525988	22.5368869384415\\
237.612517125645	21.8372548291245\\
237.842542459073	22.5226759610855\\
238.877219857348	22.9345218709881\\
240.485789067236	23.7910371408624\\
240.089818338113	22.4186202754195\\
241.677123300981	23.5140021931276\\
239.156734257	23.3307948351028\\
238.539462830107	21.9432218767142\\
240.293018133275	23.7249980125523\\
238.517968334774	22.5718330740467\\
239.477864887241	23.3973460818394\\
237.908958068064	21.6273993639193\\
238.119588717262	22.4416374563376\\
238.07353965141	21.5082562054319\\
240.835934729498	23.3584542999067\\
239.19282806567	22.5324714872753\\
240.073700575808	23.4129413313344\\
236.624147519128	21.2884510971824\\
238.618139240711	21.7515263597978\\
240.319122648057	22.9121626513256\\
237.811961129369	21.1436935018942\\
239.621217928131	22.775053225355\\
238.785103198006	22.7961361898182\\
241.376557088023	23.9829021252337\\
239.909908243511	22.4476014047118\\
238.729781173353	22.8335591240365\\
238.642911997986	22.3166085584993\\
238.225969984682	22.2269758695264\\
237.543847479033	21.0945562450584\\
238.574623307232	22.0422176654704\\
238.585056253484	22.2922365473121\\
237.988838580839	22.0162024241654\\
239.716957065155	23.2276244872037\\
239.656318454314	22.8574292764701\\
240.027004213721	23.4639120007008\\
239.648600863743	23.1806404875854\\
240.116393024037	23.5294849530522\\
239.364790391863	22.8654164208372\\
239.342325639808	22.8268809045757\\
239.247216408085	22.6301997058038\\
239.273668600628	22.5124362298081\\
239.392659402076	22.2800260921465\\
240.322232686053	23.1349341497104\\
239.382820463787	23.1545750001097\\
238.745362610633	23.2480810089247\\
238.859834246014	22.9173726955175\\
241.973907973604	24.6280404662196\\
238.950695766406	22.6597039698101\\
238.293004972227	22.2125964917614\\
239.428486243764	23.2496650146057\\
240.204167570834	23.1637358278361\\
240.191559187703	24.0222428944045\\
239.284463703442	22.37561739251\\
237.709023847769	22.4605595388978\\
237.101118598466	21.3408667524268\\
239.618587170098	22.7879886518176\\
238.224047183786	21.4863274480464\\
240.688524019934	22.5326313714264\\
238.543140693375	22.6152579691445\\
238.775784708704	21.8443105899279\\
240.38490750003	23.8105477604195\\
240.306456223832	23.5295775370613\\
239.590614985203	23.7042544482639\\
238.61034472604	22.3537704716717\\
240.611014411735	23.2457354807538\\
240.060974509404	23.1895954163262\\
240.346617911381	23.1663961903266\\
239.239536621176	22.6782260256098\\
238.614681985463	21.9495113024524\\
237.986856937832	21.9163314986624\\
237.976553965013	23.054163457343\\
239.895111405639	23.1016843587149\\
237.451832920028	21.566137953334\\
238.587339967913	21.9999037127099\\
239.614176986155	23.1039950495169\\
238.338173148144	21.9606069731258\\
239.200920953623	22.5155603988595\\
239.655408247898	23.2909408626041\\
240.545791596277	23.4872558925271\\
239.738531367117	23.3786514074885\\
238.913897146993	22.5851548440729\\
240.303427892972	23.189655118366\\
239.095333094046	22.5542385456985\\
239.205393613233	22.6800119667584\\
239.389498690548	22.3313965107857\\
237.85864723349	21.5870843334417\\
238.653672263627	22.8102444140432\\
240.418919759431	23.1428656250295\\
238.046352950906	21.5699113742143\\
239.781428671602	23.5840638119957\\
240.185033989897	22.9362352122652\\
237.932881706054	21.6807170214982\\
239.734201689763	23.0056101892009\\
238.01892440746	21.4821793884036\\
239.491811492928	22.832432515685\\
238.600462867471	22.6565713355617\\
237.917668567663	22.4081588326641\\
239.266350818111	23.1472002659669\\
238.538024419782	22.5897490768284\\
239.533979159475	22.9638551356142\\
239.524864962291	21.8834452203524\\
237.39105580667	21.6020065624992\\
240.276831410307	23.0406892751224\\
240.254712036414	23.4315318464874\\
240.001759550424	22.9125783076001\\
238.860836693525	21.9955526227498\\
237.758406482139	22.1729035919604\\
239.315459336253	22.9900573045219\\
239.76441994671	23.1127725016597\\
239.063043111329	22.636808604631\\
239.968246245121	23.2795818662362\\
237.492803462087	22.1550299096498\\
239.46405142466	23.3046692329545\\
239.170227901233	22.9495818396557\\
237.863530743717	21.4801478128713\\
239.299353765911	22.8027288880224\\
239.484528291803	22.9782895898775\\
239.858401915245	22.5692030579252\\
238.787198380116	22.4061773487332\\
238.960782270022	22.7253809088533\\
238.75932106175	22.6055923641781\\
239.008972130026	22.7692893601007\\
238.91602374262	22.0795965214733\\
238.230070168911	22.2146049757474\\
238.578054994895	22.4892806866909\\
238.202028690756	22.3864406254654\\
240.29528283544	23.8972567867704\\
241.511552519734	24.0590349214316\\
236.707577711132	21.3509453144482\\
240.146572691142	23.6938441084126\\
239.906087205437	23.5353368150523\\
238.783487119866	21.8688863535332\\
239.415128241053	23.2879548550154\\
239.153773603219	22.7001323367058\\
238.911892108682	22.5103002763319\\
238.525585475014	22.6336054158471\\
240.753701046013	23.9282399877568\\
239.081849014574	22.9116192828001\\
238.28400871005	22.4961499313541\\
239.959954777952	23.0309527071704\\
239.851516695373	22.9594255813747\\
238.743671901448	21.83203508194\\
238.618915770149	22.6358692366325\\
239.048834661217	23.0089830800994\\
238.311141084783	22.4290907939867\\
238.909008686778	22.6338149852932\\
239.755354228087	23.4609634860536\\
238.735507022113	22.5518968054708\\
240.564606805304	23.9460022507747\\
237.315010584104	21.5939866869272\\
239.023911118727	22.3877661067248\\
238.542811067995	22.4770352224936\\
238.876104301219	22.2240394524947\\
238.964229360046	22.7503009418024\\
241.227378598616	23.4462325634761\\
237.708394027578	22.1936203840713\\
239.259748215185	23.1157958955964\\
238.241622404319	22.3545282071142\\
240.529490170029	23.3675296059163\\
238.827357721483	21.9456667299309\\
237.272559137871	21.4291522084586\\
239.892408168124	23.1553882364309\\
237.53439988028	21.4485390732145\\
238.277489165528	22.1248191134919\\
236.498251372322	21.2341414325752\\
239.634610771363	23.5003271566387\\
239.983246838043	22.802836623949\\
239.966457435327	23.5486519934371\\
239.554724276831	22.4343022008177\\
239.928142690466	23.333384142082\\
239.129797215859	21.8987062740177\\
237.859540410801	22.0348272732587\\
239.652273697489	22.9978787513218\\
237.803945545591	22.0283161749246\\
238.270707766646	22.2325993879605\\
239.537456338151	22.8464455706184\\
239.394514720484	22.5068312011263\\
239.12596428075	22.7519208320713\\
238.778118718104	21.8351341698364\\
240.810875482299	23.0920100200111\\
239.152329287462	23.1370924306827\\
238.015654944629	22.2016477974706\\
239.745292911295	22.8640887483025\\
239.081961456429	22.5838739796882\\
239.457940550488	22.7383399432004\\
239.35121411282	22.9275364817529\\
239.910690861131	22.7631499988754\\
238.171283947905	22.313237131906\\
238.518399578613	21.4241488316211\\
240.099565348879	23.0290326465633\\
239.616163977785	22.3745432125107\\
238.82377383769	22.3025732693263\\
238.325285086646	22.5748682322853\\
239.041880968012	22.215270245629\\
240.742826986566	23.8279647294333\\
240.043864094638	23.0160941974428\\
240.108925259476	23.1580449383114\\
240.379530297452	22.7479808634106\\
238.929358735274	22.6409779734951\\
239.280676564376	23.0416286772511\\
238.741862713579	23.2191774250989\\
239.067211726223	23.0017823621423\\
241.432338692125	24.0472620185176\\
238.886783530594	22.1266763221138\\
240.31570376433	23.3441084586269\\
237.21530243002	21.5536436676061\\
240.004030945252	23.1356015816297\\
239.210818110535	23.048398702635\\
239.325639085448	22.7255806373576\\
239.011405021748	22.4276681460898\\
238.022035915741	21.9500557198685\\
239.302584213556	22.903746893935\\
238.303600923343	22.4785353357253\\
237.993123803928	21.8398321403259\\
239.37671172064	23.1157465801524\\
239.510203738267	22.3522804332902\\
240.635186706556	22.8014530036512\\
};
\label{addplot:visual_update_comparison5}

\addplot[area legend,solid,draw=white!70!red,fill=white!70!red,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y\\
241.941664343141	19.6732872092833\\
245.318441464663	21.9587837962685\\
248.476383261898	24.2745578911154\\
251.286203226627	26.5258014302893\\
253.632866999352	28.6203482387864\\
255.420301889499	30.4724473241681\\
256.575330102648	32.0062735322665\\
257.050664648044	33.159031837905\\
256.826845273549	33.8835281806075\\
255.913035170652	34.150101594979\\
254.346645832335	33.9478385341142\\
252.19180542215	33.2850196714896\\
249.536733359673	32.1887808892192\\
246.490128607101	30.7040023318516\\
243.176719520965	28.8914710079795\\
239.732157458559	26.8253921629656\\
236.297463195437	24.5903513074788\\
233.013253518292	22.2778512767489\\
230.013984357184	19.9825660937411\\
227.422446143967	17.7984650035323\\
225.344736757584	15.8149653613767\\
223.865917864434	14.1132718756754\\
223.046532483755	12.7630520776736\\
222.920126349308	11.8195841245455\\
223.491874543087	11.3214937051449\\
224.738369626863	11.2891726997653\\
226.608579945448	11.7239443341645\\
229.025938868659	12.6080090065466\\
231.891479438153	13.9051730053512\\
235.087886086327	15.5623302840569\\
238.484297549443	17.5116366289657\\
241.941664343141	19.6732872092833\\
}--cycle;

\addplot[area legend,solid,draw=white!70!blue,fill=white!70!blue,fill opacity=0.5,forget plot]
table[row sep=crcr] {%
x	y\\
240.847798464146	21.3486361780342\\
241.785565578725	21.9955412806373\\
242.649133722885	22.6712190353734\\
243.403148315337	23.3480071155749\\
244.016739910074	23.9981977377189\\
244.464787995113	24.5951720213409\\
244.72894942921	25.1144897691278\\
244.798409412215	25.5348900514679\\
244.670324244263	25.8391616314074\\
244.349937747179	26.0148475947131\\
243.850366581796	26.0547553374051\\
243.192063250324	25.9572510318086\\
242.4019787685	25.7263265156509\\
241.512459287841	25.3714358657561\\
240.559921840399	24.9071083470288\\
239.583363421191	24.3523535826417\\
238.62276444664	23.7298832978299\\
237.717451951629	23.0651814991906\\
236.904489536075	22.3854611564593\\
236.217159976789	21.7185501003312\\
235.683602626685	21.0917517478029\\
235.325661386368	20.5307272970725\\
235.157990412272	20.0584451550706\\
235.187454173778	19.6942406081815\\
235.412846421027	19.453024233347\\
235.824939568935	19.3446714572947\\
236.406862475607	19.3736182554069\\
237.134791148871	19.5386795423679\\
237.978924103316	19.8330976896956\\
238.904702436606	20.2448191838458\\
239.874224675	20.7569880984727\\
240.847798464146	21.3486361780342\\
}--cycle;
\node[align=center, text=black]
at (axis cs:240,4.74) {\footnotesize Frame \#6};
\end{axis}
\end{tikzpicture}%
